The likelihood-ratio test for multi-edge network models

The complexity underlying real-world systems implies that standard statistical hypothesis testing methods may not be adequate for these peculiar applications. Specifically, we show that the likelihood-ratio test's null-distribution needs to be modified to accommodate the complexity found in multi-edge network data. When working with independent observations, the p-values of likelihood-ratio tests are approximated using a $\chi^2$ distribution. However, such an approximation should not be used when dealing with multi-edge network data. This type of data is characterized by multiple correlations and competitions that make the standard approximation unsuitable. We provide a solution to the problem by providing a better approximation of the likelihood-ratio test null-distribution through a Beta distribution. Finally, we empirically show that even for a small multi-edge network, the standard $\chi^2$ approximation provides erroneous results, while the proposed Beta approximation yields the correct p-value estimation.

==> figures/cmvsfull_karate.tex <==
% Created by tikzDevice version 0.12 on 2019-02-07 18:30:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (549.25,185.97);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (549.25,185.97);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (438.48,180.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (438.48,180.47);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 54.55) --
	(438.48, 54.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 88.58) --
	(438.48, 88.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,122.62) --
	(438.48,122.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,156.65) --
	(438.48,156.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.45, 30.72) --
	(103.45,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.18, 30.72) --
	(205.18,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.92, 30.72) --
	(306.92,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.66, 30.72) --
	(408.66,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 37.53) --
	(438.48, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 71.57) --
	(438.48, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,105.60) --
	(438.48,105.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,139.63) --
	(438.48,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,173.67) --
	(438.48,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.58, 30.72) --
	( 52.58,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.32, 30.72) --
	(154.32,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05, 30.72) --
	(256.05,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.79, 30.72) --
	(357.79,180.47);
\definecolor{fillColor}{RGB}{222,235,247}

\path[fill=fillColor] ( 56.55, 37.53) rectangle ( 58.97,173.64);

\path[fill=fillColor] ( 58.97, 37.53) rectangle ( 61.40,173.61);

\path[fill=fillColor] ( 61.40, 37.53) rectangle ( 63.82,173.59);

\path[fill=fillColor] ( 63.82, 37.53) rectangle ( 66.25,173.57);

\path[fill=fillColor] ( 66.25, 37.53) rectangle ( 68.67,173.50);

\path[fill=fillColor] ( 68.67, 37.53) rectangle ( 71.10,173.40);

\path[fill=fillColor] ( 71.10, 37.53) rectangle ( 73.52,173.25);

\path[fill=fillColor] ( 73.52, 37.53) rectangle ( 75.95,173.04);

\path[fill=fillColor] ( 75.95, 37.53) rectangle ( 78.37,172.80);

\path[fill=fillColor] ( 78.37, 37.53) rectangle ( 80.80,172.43);

\path[fill=fillColor] ( 80.80, 37.53) rectangle ( 83.22,171.98);

\path[fill=fillColor] ( 83.22, 37.53) rectangle ( 85.65,171.23);

\path[fill=fillColor] ( 85.65, 37.53) rectangle ( 88.07,170.52);

\path[fill=fillColor] ( 88.07, 37.53) rectangle ( 90.50,169.35);

\path[fill=fillColor] ( 90.50, 37.53) rectangle ( 92.92,168.28);

\path[fill=fillColor] ( 92.92, 37.53) rectangle ( 95.35,166.93);

\path[fill=fillColor] ( 95.35, 37.53) rectangle ( 97.77,165.10);

\path[fill=fillColor] ( 97.77, 37.53) rectangle (100.20,162.93);

\path[fill=fillColor] (100.20, 37.53) rectangle (102.62,160.12);

\path[fill=fillColor] (102.62, 37.53) rectangle (105.05,156.68);

\path[fill=fillColor] (105.05, 37.53) rectangle (107.47,153.45);

\path[fill=fillColor] (107.47, 37.53) rectangle (109.90,149.52);

\path[fill=fillColor] (109.90, 37.53) rectangle (112.32,145.13);

\path[fill=fillColor] (112.32, 37.53) rectangle (114.75,140.34);

\path[fill=fillColor] (114.75, 37.53) rectangle (117.17,135.70);

\path[fill=fillColor] (117.17, 37.53) rectangle (119.60,129.82);

\path[fill=fillColor] (119.60, 37.53) rectangle (122.02,124.20);

\path[fill=fillColor] (122.02, 37.53) rectangle (124.45,117.78);

\path[fill=fillColor] (124.45, 37.53) rectangle (126.87,111.55);

\path[fill=fillColor] (126.87, 37.53) rectangle (129.30,105.95);

\path[fill=fillColor] (129.30, 37.53) rectangle (131.72, 99.41);

\path[fill=fillColor] (131.72, 37.53) rectangle (134.15, 93.47);

\path[fill=fillColor] (134.15, 37.53) rectangle (136.57, 87.49);

\path[fill=fillColor] (136.57, 37.53) rectangle (139.00, 81.22);

\path[fill=fillColor] (139.00, 37.53) rectangle (141.42, 75.99);

\path[fill=fillColor] (141.42, 37.53) rectangle (143.85, 70.98);

\path[fill=fillColor] (143.85, 37.53) rectangle (146.27, 65.96);

\path[fill=fillColor] (146.27, 37.53) rectangle (148.70, 61.97);

\path[fill=fillColor] (148.70, 37.53) rectangle (151.12, 58.46);

\path[fill=fillColor] (151.12, 37.53) rectangle (153.55, 55.15);

\path[fill=fillColor] (153.55, 37.53) rectangle (155.97, 52.04);

\path[fill=fillColor] (155.97, 37.53) rectangle (158.40, 49.42);

\path[fill=fillColor] (158.40, 37.53) rectangle (160.82, 47.22);

\path[fill=fillColor] (160.82, 37.53) rectangle (163.25, 45.18);

\path[fill=fillColor] (163.25, 37.53) rectangle (165.67, 43.82);

\path[fill=fillColor] (165.67, 37.53) rectangle (168.10, 42.35);

\path[fill=fillColor] (168.10, 37.53) rectangle (170.52, 41.11);

\path[fill=fillColor] (170.52, 37.53) rectangle (172.95, 40.21);

\path[fill=fillColor] (172.95, 37.53) rectangle (175.37, 39.66);

\path[fill=fillColor] (175.37, 37.53) rectangle (177.80, 38.92);

\path[fill=fillColor] (177.80, 37.53) rectangle (180.22, 38.48);

\path[fill=fillColor] (180.22, 37.53) rectangle (182.65, 38.20);

\path[fill=fillColor] (182.65, 37.53) rectangle (185.07, 37.97);

\path[fill=fillColor] (185.07, 37.53) rectangle (187.50, 37.79);

\path[fill=fillColor] (187.50, 37.53) rectangle (189.92, 37.68);

\path[fill=fillColor] (189.92, 37.53) rectangle (192.35, 37.64);

\path[fill=fillColor] (192.35, 37.53) rectangle (194.77, 37.64);

\path[fill=fillColor] (194.77, 37.53) rectangle (197.19, 37.61);

\path[fill=fillColor] (197.19, 37.53) rectangle (199.62, 37.60);

\path[fill=fillColor] (199.62, 37.53) rectangle (202.04, 37.57);

\path[fill=fillColor] (202.04, 37.53) rectangle (204.47, 37.57);

\path[fill=fillColor] (204.47, 37.53) rectangle (206.89, 37.56);

\path[fill=fillColor] (206.89, 37.53) rectangle (209.32, 37.53);

\path[fill=fillColor] (209.32, 37.53) rectangle (211.74, 37.53);

\path[fill=fillColor] (211.74, 37.53) rectangle (214.17, 37.53);

\path[fill=fillColor] (214.17, 37.53) rectangle (216.59, 37.53);

\path[fill=fillColor] (216.59, 37.53) rectangle (219.02, 37.53);

\path[fill=fillColor] (219.02, 37.53) rectangle (221.44, 37.53);

\path[fill=fillColor] (221.44, 37.53) rectangle (223.87, 37.53);

\path[fill=fillColor] (223.87, 37.53) rectangle (226.29, 37.53);

\path[fill=fillColor] (226.29, 37.53) rectangle (228.72, 37.53);

\path[fill=fillColor] (228.72, 37.53) rectangle (231.14, 37.53);

\path[fill=fillColor] (231.14, 37.53) rectangle (233.57, 37.53);

\path[fill=fillColor] (233.57, 37.53) rectangle (235.99, 37.53);

\path[fill=fillColor] (235.99, 37.53) rectangle (238.42, 37.53);

\path[fill=fillColor] (238.42, 37.53) rectangle (240.84, 37.53);

\path[fill=fillColor] (240.84, 37.53) rectangle (243.27, 37.53);

\path[fill=fillColor] (243.27, 37.53) rectangle (245.69, 37.53);

\path[fill=fillColor] (245.69, 37.53) rectangle (248.12, 37.53);

\path[fill=fillColor] (248.12, 37.53) rectangle (250.54, 37.53);

\path[fill=fillColor] (250.54, 37.53) rectangle (252.97, 37.53);

\path[fill=fillColor] (252.97, 37.53) rectangle (255.39, 37.53);

\path[fill=fillColor] (255.39, 37.53) rectangle (257.82, 37.53);

\path[fill=fillColor] (257.82, 37.53) rectangle (260.24, 37.53);

\path[fill=fillColor] (260.24, 37.53) rectangle (262.67, 37.53);

\path[fill=fillColor] (262.67, 37.53) rectangle (265.09, 37.53);

\path[fill=fillColor] (265.09, 37.53) rectangle (267.52, 37.53);

\path[fill=fillColor] (267.52, 37.53) rectangle (269.94, 37.53);

\path[fill=fillColor] (269.94, 37.53) rectangle (272.37, 37.53);

\path[fill=fillColor] (272.37, 37.53) rectangle (274.79, 37.53);

\path[fill=fillColor] (274.79, 37.53) rectangle (277.22, 37.53);

\path[fill=fillColor] (277.22, 37.53) rectangle (279.64, 37.53);

\path[fill=fillColor] (279.64, 37.53) rectangle (282.07, 37.53);

\path[fill=fillColor] (282.07, 37.53) rectangle (284.49, 37.53);

\path[fill=fillColor] (284.49, 37.53) rectangle (286.92, 37.53);

\path[fill=fillColor] (286.92, 37.53) rectangle (289.34, 37.53);

\path[fill=fillColor] (289.34, 37.53) rectangle (291.77, 37.53);

\path[fill=fillColor] (291.77, 37.53) rectangle (294.19, 37.53);

\path[fill=fillColor] (294.19, 37.53) rectangle (296.62, 37.53);

\path[fill=fillColor] (296.62, 37.53) rectangle (299.04, 37.53);

\path[fill=fillColor] (299.04, 37.53) rectangle (301.47, 37.53);

\path[fill=fillColor] (301.47, 37.53) rectangle (303.89, 37.53);

\path[fill=fillColor] (303.89, 37.53) rectangle (306.32, 37.53);

\path[fill=fillColor] (306.32, 37.53) rectangle (308.74, 37.53);

\path[fill=fillColor] (308.74, 37.53) rectangle (311.17, 37.53);

\path[fill=fillColor] (311.17, 37.53) rectangle (313.59, 37.53);

\path[fill=fillColor] (313.59, 37.53) rectangle (316.02, 37.53);

\path[fill=fillColor] (316.02, 37.53) rectangle (318.44, 37.53);

\path[fill=fillColor] (318.44, 37.53) rectangle (320.87, 37.53);

\path[fill=fillColor] (320.87, 37.53) rectangle (323.29, 37.53);

\path[fill=fillColor] (323.29, 37.53) rectangle (325.72, 37.53);

\path[fill=fillColor] (325.72, 37.53) rectangle (328.14, 37.53);

\path[fill=fillColor] (328.14, 37.53) rectangle (330.57, 37.53);

\path[fill=fillColor] (330.57, 37.53) rectangle (332.99, 37.53);

\path[fill=fillColor] (332.99, 37.53) rectangle (335.42, 37.53);

\path[fill=fillColor] (335.42, 37.53) rectangle (337.84, 37.53);

\path[fill=fillColor] (337.84, 37.53) rectangle (340.27, 37.53);

\path[fill=fillColor] (340.27, 37.53) rectangle (342.69, 37.53);

\path[fill=fillColor] (342.69, 37.53) rectangle (345.12, 37.53);

\path[fill=fillColor] (345.12, 37.53) rectangle (347.54, 37.53);

\path[fill=fillColor] (347.54, 37.53) rectangle (349.97, 37.53);

\path[fill=fillColor] (349.97, 37.53) rectangle (352.39, 37.53);

\path[fill=fillColor] (352.39, 37.53) rectangle (354.82, 37.53);

\path[fill=fillColor] (354.82, 37.53) rectangle (357.24, 37.53);

\path[fill=fillColor] (357.24, 37.53) rectangle (359.67, 37.53);

\path[fill=fillColor] (359.67, 37.53) rectangle (362.09, 37.53);

\path[fill=fillColor] (362.09, 37.53) rectangle (364.52, 37.53);

\path[fill=fillColor] (364.52, 37.53) rectangle (366.94, 37.53);

\path[fill=fillColor] (366.94, 37.53) rectangle (369.37, 37.53);

\path[fill=fillColor] (369.37, 37.53) rectangle (371.79, 37.53);

\path[fill=fillColor] (371.79, 37.53) rectangle (374.22, 37.53);

\path[fill=fillColor] (374.22, 37.53) rectangle (376.64, 37.53);

\path[fill=fillColor] (376.64, 37.53) rectangle (379.07, 37.53);

\path[fill=fillColor] (379.07, 37.53) rectangle (381.49, 37.53);

\path[fill=fillColor] (381.49, 37.53) rectangle (383.92, 37.53);

\path[fill=fillColor] (383.92, 37.53) rectangle (386.34, 37.53);

\path[fill=fillColor] (386.34, 37.53) rectangle (388.77, 37.53);

\path[fill=fillColor] (388.77, 37.53) rectangle (391.19, 37.53);

\path[fill=fillColor] (391.19, 37.53) rectangle (393.62, 37.53);

\path[fill=fillColor] (393.62, 37.53) rectangle (396.04, 37.53);

\path[fill=fillColor] (396.04, 37.53) rectangle (398.47, 37.53);

\path[fill=fillColor] (398.47, 37.53) rectangle (400.89, 37.53);

\path[fill=fillColor] (400.89, 37.53) rectangle (403.32, 37.53);

\path[fill=fillColor] (403.32, 37.53) rectangle (405.74, 37.53);

\path[fill=fillColor] (405.74, 37.53) rectangle (408.17, 37.53);

\path[fill=fillColor] (408.17, 37.53) rectangle (410.59, 37.53);

\path[fill=fillColor] (410.59, 37.53) rectangle (413.02, 37.53);

\path[fill=fillColor] (413.02, 37.53) rectangle (415.44, 37.53);

\path[fill=fillColor] (415.44, 37.53) rectangle (417.87, 37.53);

\path[fill=fillColor] (417.87, 37.53) rectangle (420.29, 37.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2pt,line join=round] ( 57.51,173.67) --
	(215.36,173.56) --
	(215.38,173.56) --
	(215.40,173.56) --
	(215.42,173.56) --
	(215.44,173.56) --
	(215.46,173.56) --
	(215.48,173.56) --
	(215.50,173.56) --
	(215.52,173.56) --
	(215.54,173.56) --
	(215.56,173.56) --
	(215.58,173.56) --
	(215.60,173.56) --
	(215.62,173.56) --
	(215.64,173.56) --
	(215.66,173.56) --
	(215.68,173.56) --
	(215.70,173.56) --
	(215.72,173.56) --
	(215.74,173.56) --
	(215.76,173.56) --
	(215.79,173.56) --
	(215.81,173.56) --
	(215.83,173.56) --
	(215.85,173.56) --
	(215.87,173.56) --
	(215.89,173.56) --
	(215.91,173.56) --
	(215.93,173.56) --
	(215.95,173.56) --
	(215.97,173.56) --
	(215.99,173.56) --
	(216.01,173.55) --
	(216.03,173.55) --
	(216.05,173.55) --
	(216.07,173.55) --
	(216.09,173.55) --
	(216.11,173.55) --
	(216.13,173.55) --
	(216.15,173.55) --
	(216.17,173.55) --
	(216.19,173.55) --
	(216.21,173.55) --
	(216.23,173.55) --
	(216.25,173.55) --
	(216.27,173.55) --
	(216.29,173.55) --
	(216.31,173.55) --
	(216.33,173.55) --
	(216.36,173.55) --
	(216.38,173.55) --
	(216.40,173.55) --
	(216.42,173.55) --
	(216.44,173.55) --
	(216.46,173.55) --
	(216.48,173.55) --
	(216.50,173.55) --
	(216.52,173.55) --
	(216.54,173.55) --
	(216.56,173.55) --
	(216.58,173.55) --
	(216.60,173.55) --
	(216.62,173.55) --
	(216.64,173.55) --
	(216.66,173.55) --
	(216.68,173.55) --
	(216.70,173.55) --
	(216.72,173.55) --
	(216.74,173.55) --
	(216.76,173.54) --
	(216.78,173.54) --
	(216.80,173.54) --
	(216.82,173.54) --
	(216.84,173.54) --
	(216.86,173.54) --
	(216.88,173.54) --
	(216.90,173.54) --
	(216.93,173.54) --
	(216.95,173.54) --
	(216.97,173.54) --
	(216.99,173.54) --
	(217.01,173.54) --
	(217.03,173.54) --
	(217.05,173.54) --
	(217.07,173.54) --
	(217.09,173.54) --
	(217.11,173.54) --
	(217.13,173.54) --
	(217.15,173.54) --
	(217.17,173.54) --
	(217.19,173.54) --
	(217.21,173.54) --
	(217.23,173.54) --
	(217.25,173.54) --
	(217.27,173.54) --
	(217.29,173.54) --
	(217.31,173.54) --
	(217.33,173.54) --
	(217.35,173.54) --
	(217.37,173.54) --
	(217.39,173.54) --
	(217.41,173.54) --
	(217.43,173.54) --
	(217.45,173.53) --
	(217.47,173.53) --
	(217.49,173.53) --
	(217.52,173.53) --
	(217.54,173.53) --
	(217.56,173.53) --
	(217.58,173.53) --
	(217.60,173.53) --
	(217.62,173.53) --
	(217.64,173.53) --
	(217.66,173.53) --
	(217.68,173.53) --
	(217.70,173.53) --
	(217.72,173.53) --
	(217.74,173.53) --
	(217.76,173.53) --
	(217.78,173.53) --
	(217.80,173.53) --
	(217.82,173.53) --
	(217.84,173.53) --
	(217.86,173.53) --
	(217.88,173.53) --
	(217.90,173.53) --
	(217.92,173.53) --
	(217.94,173.53) --
	(217.96,173.53) --
	(217.98,173.53) --
	(218.00,173.53) --
	(218.02,173.53) --
	(218.04,173.53) --
	(218.06,173.53) --
	(218.09,173.53) --
	(218.11,173.52) --
	(218.13,173.52) --
	(218.15,173.52) --
	(218.17,173.52) --
	(218.19,173.52) --
	(218.21,173.52) --
	(218.23,173.52) --
	(218.25,173.52) --
	(218.27,173.52) --
	(218.29,173.52) --
	(218.31,173.52) --
	(218.33,173.52) --
	(218.35,173.52) --
	(218.37,173.52) --
	(218.39,173.52) --
	(218.41,173.52) --
	(218.43,173.52) --
	(218.45,173.52) --
	(218.47,173.52) --
	(218.49,173.52) --
	(218.51,173.52) --
	(218.53,173.52) --
	(218.55,173.52) --
	(218.57,173.52) --
	(218.59,173.52) --
	(218.61,173.52) --
	(218.63,173.52) --
	(218.65,173.52) --
	(218.68,173.52) --
	(218.70,173.51) --
	(218.72,173.51) --
	(218.74,173.51) --
	(218.76,173.51) --
	(218.78,173.51) --
	(218.80,173.51) --
	(218.82,173.51) --
	(218.84,173.51) --
	(218.86,173.51) --
	(218.88,173.51) --
	(218.90,173.51) --
	(218.92,173.51) --
	(218.94,173.51) --
	(218.96,173.51) --
	(218.98,173.51) --
	(219.00,173.51) --
	(219.02,173.51) --
	(219.04,173.51) --
	(219.06,173.51) --
	(219.08,173.51) --
	(219.10,173.51) --
	(219.12,173.51) --
	(219.14,173.51) --
	(219.16,173.51) --
	(219.18,173.51) --
	(219.20,173.51) --
	(219.22,173.51) --
	(219.25,173.51) --
	(219.27,173.50) --
	(219.29,173.50) --
	(219.31,173.50) --
	(219.33,173.50) --
	(219.35,173.50) --
	(219.37,173.50) --
	(219.39,173.50) --
	(219.41,173.50) --
	(219.43,173.50) --
	(219.45,173.50) --
	(219.47,173.50) --
	(219.49,173.50) --
	(219.51,173.50) --
	(219.53,173.50) --
	(219.55,173.50) --
	(219.57,173.50) --
	(219.59,173.50) --
	(219.61,173.50) --
	(219.63,173.50) --
	(219.65,173.50) --
	(219.67,173.50) --
	(219.69,173.50) --
	(219.71,173.50) --
	(219.73,173.50) --
	(219.75,173.50) --
	(219.77,173.50) --
	(219.79,173.50) --
	(219.81,173.49) --
	(219.84,173.49) --
	(219.86,173.49) --
	(219.88,173.49) --
	(219.90,173.49) --
	(219.92,173.49) --
	(219.94,173.49) --
	(219.96,173.49) --
	(219.98,173.49) --
	(220.00,173.49) --
	(220.02,173.49) --
	(220.04,173.49) --
	(220.06,173.49) --
	(220.08,173.49) --
	(220.10,173.49) --
	(220.12,173.49) --
	(220.14,173.49) --
	(220.16,173.49) --
	(220.18,173.49) --
	(220.20,173.49) --
	(220.22,173.49) --
	(220.24,173.49) --
	(220.26,173.49) --
	(220.28,173.49) --
	(220.30,173.49) --
	(220.32,173.48) --
	(220.34,173.48) --
	(220.36,173.48) --
	(220.38,173.48) --
	(220.41,173.48) --
	(220.43,173.48) --
	(220.45,173.48) --
	(220.47,173.48) --
	(220.49,173.48) --
	(220.51,173.48) --
	(220.53,173.48) --
	(220.55,173.48) --
	(220.57,173.48) --
	(220.59,173.48) --
	(220.61,173.48) --
	(220.63,173.48) --
	(220.65,173.48) --
	(220.67,173.48) --
	(220.69,173.48) --
	(220.71,173.48) --
	(220.73,173.48) --
	(220.75,173.48) --
	(220.77,173.48) --
	(220.79,173.48) --
	(220.81,173.47) --
	(220.83,173.47) --
	(220.85,173.47) --
	(220.87,173.47) --
	(220.89,173.47) --
	(220.91,173.47) --
	(220.93,173.47) --
	(220.95,173.47) --
	(220.97,173.47) --
	(221.00,173.47) --
	(221.02,173.47) --
	(221.04,173.47) --
	(221.06,173.47) --
	(221.08,173.47) --
	(221.10,173.47) --
	(221.12,173.47) --
	(221.14,173.47) --
	(221.16,173.47) --
	(221.18,173.47) --
	(221.20,173.47) --
	(221.22,173.47) --
	(221.24,173.47) --
	(221.26,173.47) --
	(221.28,173.46) --
	(221.30,173.46) --
	(221.32,173.46) --
	(221.34,173.46) --
	(221.36,173.46) --
	(221.38,173.46) --
	(221.40,173.46) --
	(221.42,173.46) --
	(221.44,173.46) --
	(221.46,173.46) --
	(221.48,173.46) --
	(221.50,173.46) --
	(221.52,173.46) --
	(221.54,173.46) --
	(221.57,173.46) --
	(221.59,173.46) --
	(221.61,173.46) --
	(221.63,173.46) --
	(221.65,173.46) --
	(221.67,173.46) --
	(221.69,173.46) --
	(221.71,173.46) --
	(221.73,173.45) --
	(221.75,173.45) --
	(221.77,173.45) --
	(221.79,173.45) --
	(221.81,173.45) --
	(221.83,173.45) --
	(221.85,173.45) --
	(221.87,173.45) --
	(221.89,173.45) --
	(221.91,173.45) --
	(221.93,173.45) --
	(221.95,173.45) --
	(221.97,173.45) --
	(221.99,173.45) --
	(222.01,173.45) --
	(222.03,173.45) --
	(222.05,173.45) --
	(222.07,173.45) --
	(222.09,173.45) --
	(222.11,173.45) --
	(222.14,173.45) --
	(222.16,173.44) --
	(222.18,173.44) --
	(222.20,173.44) --
	(222.22,173.44) --
	(222.24,173.44) --
	(222.26,173.44) --
	(222.28,173.44) --
	(222.30,173.44) --
	(222.32,173.44) --
	(222.34,173.44) --
	(222.36,173.44) --
	(222.38,173.44) --
	(222.40,173.44) --
	(222.42,173.44) --
	(222.44,173.44) --
	(222.46,173.44) --
	(222.48,173.44) --
	(222.50,173.44) --
	(222.52,173.44) --
	(222.54,173.44) --
	(222.56,173.43) --
	(222.58,173.43) --
	(222.60,173.43) --
	(222.62,173.43) --
	(222.64,173.43) --
	(222.66,173.43) --
	(222.68,173.43) --
	(222.70,173.43) --
	(222.73,173.43) --
	(222.75,173.43) --
	(222.77,173.43) --
	(222.79,173.43) --
	(222.81,173.43) --
	(222.83,173.43) --
	(222.85,173.43) --
	(222.87,173.43) --
	(222.89,173.43) --
	(222.91,173.43) --
	(222.93,173.43) --
	(222.95,173.42) --
	(222.97,173.42) --
	(222.99,173.42) --
	(223.01,173.42) --
	(223.03,173.42) --
	(223.05,173.42) --
	(223.07,173.42) --
	(223.09,173.42) --
	(223.11,173.42) --
	(223.13,173.42) --
	(223.15,173.42) --
	(223.17,173.42) --
	(223.19,173.42) --
	(223.21,173.42) --
	(223.23,173.42) --
	(223.25,173.42) --
	(223.27,173.42) --
	(223.30,173.42) --
	(223.32,173.42) --
	(223.34,173.41) --
	(223.36,173.41) --
	(223.38,173.41) --
	(223.40,173.41) --
	(223.42,173.41) --
	(223.44,173.41) --
	(223.46,173.41) --
	(223.48,173.41) --
	(223.50,173.41) --
	(223.52,173.41) --
	(223.54,173.41) --
	(223.56,173.41) --
	(223.58,173.41) --
	(223.60,173.41) --
	(223.62,173.41) --
	(223.64,173.41) --
	(223.66,173.41) --
	(223.68,173.41) --
	(223.70,173.40) --
	(223.72,173.40) --
	(223.74,173.40) --
	(223.76,173.40) --
	(223.78,173.40) --
	(223.80,173.40) --
	(223.82,173.40) --
	(223.84,173.40) --
	(223.86,173.40) --
	(223.89,173.40) --
	(223.91,173.40) --
	(223.93,173.40) --
	(223.95,173.40) --
	(223.97,173.40) --
	(223.99,173.40) --
	(224.01,173.40) --
	(224.03,173.40) --
	(224.05,173.40) --
	(224.07,173.39) --
	(224.09,173.39) --
	(224.11,173.39) --
	(224.13,173.39) --
	(224.15,173.39) --
	(224.17,173.39) --
	(224.19,173.39) --
	(224.21,173.39) --
	(224.23,173.39) --
	(224.25,173.39) --
	(224.27,173.39) --
	(224.29,173.39) --
	(224.31,173.39) --
	(224.33,173.39) --
	(224.35,173.39) --
	(224.37,173.39) --
	(224.39,173.38) --
	(224.41,173.38) --
	(224.43,173.38) --
	(224.46,173.38) --
	(224.48,173.38) --
	(224.50,173.38) --
	(224.52,173.38) --
	(224.54,173.38) --
	(224.56,173.38) --
	(224.58,173.38) --
	(224.60,173.38) --
	(224.62,173.38) --
	(224.64,173.38) --
	(224.66,173.38) --
	(224.68,173.38) --
	(224.70,173.38) --
	(224.72,173.38) --
	(224.74,173.37) --
	(224.76,173.37) --
	(224.78,173.37) --
	(224.80,173.37) --
	(224.82,173.37) --
	(224.84,173.37) --
	(224.86,173.37) --
	(224.88,173.37) --
	(224.90,173.37) --
	(224.92,173.37) --
	(224.94,173.37) --
	(224.96,173.37) --
	(224.98,173.37) --
	(225.00,173.37) --
	(225.02,173.37) --
	(225.05,173.37) --
	(225.07,173.36) --
	(225.09,173.36) --
	(225.11,173.36) --
	(225.13,173.36) --
	(225.15,173.36) --
	(225.17,173.36) --
	(225.19,173.36) --
	(225.21,173.36) --
	(225.23,173.36) --
	(225.25,173.36) --
	(225.27,173.36) --
	(225.29,173.36) --
	(225.31,173.36) --
	(225.33,173.36) --
	(225.35,173.36) --
	(225.37,173.35) --
	(225.39,173.35) --
	(225.41,173.35) --
	(225.43,173.35) --
	(225.45,173.35) --
	(225.47,173.35) --
	(225.49,173.35) --
	(225.51,173.35) --
	(225.53,173.35) --
	(225.55,173.35) --
	(225.57,173.35) --
	(225.59,173.35) --
	(225.62,173.35) --
	(225.64,173.35) --
	(225.66,173.35) --
	(225.68,173.34) --
	(225.70,173.34) --
	(225.72,173.34) --
	(225.74,173.34) --
	(225.76,173.34) --
	(225.78,173.34) --
	(225.80,173.34) --
	(225.82,173.34) --
	(225.84,173.34) --
	(225.86,173.34) --
	(225.88,173.34) --
	(225.90,173.34) --
	(225.92,173.34) --
	(225.94,173.34) --
	(225.96,173.34) --
	(225.98,173.33) --
	(226.00,173.33) --
	(226.02,173.33) --
	(226.04,173.33) --
	(226.06,173.33) --
	(226.08,173.33) --
	(226.10,173.33) --
	(226.12,173.33) --
	(226.14,173.33) --
	(226.16,173.33) --
	(226.18,173.33) --
	(226.21,173.33) --
	(226.23,173.33) --
	(226.25,173.33) --
	(226.27,173.32) --
	(226.29,173.32) --
	(226.31,173.32) --
	(226.33,173.32) --
	(226.35,173.32) --
	(226.37,173.32) --
	(226.39,173.32) --
	(226.41,173.32) --
	(226.43,173.32) --
	(226.45,173.32) --
	(226.47,173.32) --
	(226.49,173.32) --
	(226.51,173.32) --
	(226.53,173.32) --
	(226.55,173.31) --
	(226.57,173.31) --
	(226.59,173.31) --
	(226.61,173.31) --
	(226.63,173.31) --
	(226.65,173.31) --
	(226.67,173.31) --
	(226.69,173.31) --
	(226.71,173.31) --
	(226.73,173.31) --
	(226.75,173.31) --
	(226.78,173.31) --
	(226.80,173.31) --
	(226.82,173.30) --
	(226.84,173.30) --
	(226.86,173.30) --
	(226.88,173.30) --
	(226.90,173.30) --
	(226.92,173.30) --
	(226.94,173.30) --
	(226.96,173.30) --
	(226.98,173.30) --
	(227.00,173.30) --
	(227.02,173.30) --
	(227.04,173.30) --
	(227.06,173.30) --
	(227.08,173.29) --
	(227.10,173.29) --
	(227.12,173.29) --
	(227.14,173.29) --
	(227.16,173.29) --
	(227.18,173.29) --
	(227.20,173.29) --
	(227.22,173.29) --
	(227.24,173.29) --
	(227.26,173.29) --
	(227.28,173.29) --
	(227.30,173.29) --
	(227.32,173.29) --
	(227.35,173.28) --
	(227.37,173.28) --
	(227.39,173.28) --
	(227.41,173.28) --
	(227.43,173.28) --
	(227.45,173.28) --
	(227.47,173.28) --
	(227.49,173.28) --
	(227.51,173.28) --
	(227.53,173.28) --
	(227.55,173.28) --
	(227.57,173.28) --
	(227.59,173.28) --
	(227.61,173.27) --
	(227.63,173.27) --
	(227.65,173.27) --
	(227.67,173.27) --
	(227.69,173.27) --
	(227.71,173.27) --
	(227.73,173.27) --
	(227.75,173.27) --
	(227.77,173.27) --
	(227.79,173.27) --
	(227.81,173.27) --
	(227.83,173.27) --
	(227.85,173.26) --
	(227.87,173.26) --
	(227.89,173.26) --
	(227.91,173.26) --
	(227.94,173.26) --
	(227.96,173.26) --
	(227.98,173.26) --
	(228.00,173.26) --
	(228.02,173.26) --
	(228.04,173.26) --
	(228.06,173.26) --
	(228.08,173.26) --
	(228.10,173.25) --
	(228.12,173.25) --
	(228.14,173.25) --
	(228.16,173.25) --
	(228.18,173.25) --
	(228.20,173.25) --
	(228.22,173.25) --
	(228.24,173.25) --
	(228.26,173.25) --
	(228.28,173.25) --
	(228.30,173.25) --
	(228.32,173.25) --
	(228.34,173.24) --
	(228.36,173.24) --
	(228.38,173.24) --
	(228.40,173.24) --
	(228.42,173.24) --
	(228.44,173.24) --
	(228.46,173.24) --
	(228.48,173.24) --
	(228.51,173.24) --
	(228.53,173.24) --
	(228.55,173.24) --
	(228.57,173.23) --
	(228.59,173.23) --
	(228.61,173.23) --
	(228.63,173.23) --
	(228.65,173.23) --
	(228.67,173.23) --
	(228.69,173.23) --
	(228.71,173.23) --
	(228.73,173.23) --
	(228.75,173.23) --
	(228.77,173.23) --
	(228.79,173.22) --
	(228.81,173.22) --
	(228.83,173.22) --
	(228.85,173.22) --
	(228.87,173.22) --
	(228.89,173.22) --
	(228.91,173.22) --
	(228.93,173.22) --
	(228.95,173.22) --
	(228.97,173.22) --
	(228.99,173.22) --
	(229.01,173.21) --
	(229.03,173.21) --
	(229.05,173.21) --
	(229.07,173.21) --
	(229.10,173.21) --
	(229.12,173.21) --
	(229.14,173.21) --
	(229.16,173.21) --
	(229.18,173.21) --
	(229.20,173.21) --
	(229.22,173.21) --
	(229.24,173.20) --
	(229.26,173.20) --
	(229.28,173.20) --
	(229.30,173.20) --
	(229.32,173.20) --
	(229.34,173.20) --
	(229.36,173.20) --
	(229.38,173.20) --
	(229.40,173.20) --
	(229.42,173.20) --
	(229.44,173.20) --
	(229.46,173.19) --
	(229.48,173.19) --
	(229.50,173.19) --
	(229.52,173.19) --
	(229.54,173.19) --
	(229.56,173.19) --
	(229.58,173.19) --
	(229.60,173.19) --
	(229.62,173.19) --
	(229.64,173.19) --
	(229.67,173.18) --
	(229.69,173.18) --
	(229.71,173.18) --
	(229.73,173.18) --
	(229.75,173.18) --
	(229.77,173.18) --
	(229.79,173.18) --
	(229.81,173.18) --
	(229.83,173.18) --
	(229.85,173.18) --
	(229.87,173.18) --
	(229.89,173.17) --
	(229.91,173.17) --
	(229.93,173.17) --
	(229.95,173.17) --
	(229.97,173.17) --
	(229.99,173.17) --
	(230.01,173.17) --
	(230.03,173.17) --
	(230.05,173.17) --
	(230.07,173.17) --
	(230.09,173.16) --
	(230.11,173.16) --
	(230.13,173.16) --
	(230.15,173.16) --
	(230.17,173.16) --
	(230.19,173.16) --
	(230.21,173.16) --
	(230.23,173.16) --
	(230.26,173.16) --
	(230.28,173.15) --
	(230.30,173.15) --
	(230.32,173.15) --
	(230.34,173.15) --
	(230.36,173.15) --
	(230.38,173.15) --
	(230.40,173.15) --
	(230.42,173.15) --
	(230.44,173.15) --
	(230.46,173.15) --
	(230.48,173.14) --
	(230.50,173.14) --
	(230.52,173.14) --
	(230.54,173.14) --
	(230.56,173.14) --
	(230.58,173.14) --
	(230.60,173.14) --
	(230.62,173.14) --
	(230.64,173.14) --
	(230.66,173.14) --
	(230.68,173.13) --
	(230.70,173.13) --
	(230.72,173.13) --
	(230.74,173.13) --
	(230.76,173.13) --
	(230.78,173.13) --
	(230.80,173.13) --
	(230.83,173.13) --
	(230.85,173.13) --
	(230.87,173.12) --
	(230.89,173.12) --
	(230.91,173.12) --
	(230.93,173.12) --
	(230.95,173.12) --
	(230.97,173.12) --
	(230.99,173.12) --
	(231.01,173.12) --
	(231.03,173.12) --
	(231.05,173.11) --
	(231.07,173.11) --
	(231.09,173.11) --
	(231.11,173.11) --
	(231.13,173.11) --
	(231.15,173.11) --
	(231.17,173.11) --
	(231.19,173.11) --
	(231.21,173.11) --
	(231.23,173.10) --
	(231.25,173.10) --
	(231.27,173.10) --
	(231.29,173.10) --
	(231.31,173.10) --
	(231.33,173.10) --
	(231.35,173.10) --
	(231.37,173.10) --
	(231.39,173.10) --
	(231.42,173.09) --
	(231.44,173.09) --
	(231.46,173.09) --
	(231.48,173.09) --
	(231.50,173.09) --
	(231.52,173.09) --
	(231.54,173.09) --
	(231.56,173.09) --
	(231.58,173.09) --
	(231.60,173.08) --
	(231.62,173.08) --
	(231.64,173.08) --
	(231.66,173.08) --
	(231.68,173.08) --
	(231.70,173.08) --
	(231.72,173.08) --
	(231.74,173.08) --
	(231.76,173.08) --
	(231.78,173.07) --
	(231.80,173.07) --
	(231.82,173.07) --
	(231.84,173.07) --
	(231.86,173.07) --
	(231.88,173.07) --
	(231.90,173.07) --
	(231.92,173.07) --
	(231.94,173.06) --
	(231.96,173.06) --
	(231.99,173.06) --
	(232.01,173.06) --
	(232.03,173.06) --
	(232.05,173.06) --
	(232.07,173.06) --
	(232.09,173.06) --
	(232.11,173.06) --
	(232.13,173.05) --
	(232.15,173.05) --
	(232.17,173.05) --
	(232.19,173.05) --
	(232.21,173.05) --
	(232.23,173.05) --
	(232.25,173.05) --
	(232.27,173.05) --
	(232.29,173.04) --
	(232.31,173.04) --
	(232.33,173.04) --
	(232.35,173.04) --
	(232.37,173.04) --
	(232.39,173.04) --
	(232.41,173.04) --
	(232.43,173.04) --
	(232.45,173.03) --
	(232.47,173.03) --
	(232.49,173.03) --
	(232.51,173.03) --
	(232.53,173.03) --
	(232.56,173.03) --
	(232.58,173.03) --
	(232.60,173.03) --
	(232.62,173.03) --
	(232.64,173.02) --
	(232.66,173.02) --
	(232.68,173.02) --
	(232.70,173.02) --
	(232.72,173.02) --
	(232.74,173.02) --
	(232.76,173.02) --
	(232.78,173.02) --
	(232.80,173.01) --
	(232.82,173.01) --
	(232.84,173.01) --
	(232.86,173.01) --
	(232.88,173.01) --
	(232.90,173.01) --
	(232.92,173.01) --
	(232.94,173.00) --
	(232.96,173.00) --
	(232.98,173.00) --
	(233.00,173.00) --
	(233.02,173.00) --
	(233.04,173.00) --
	(233.06,173.00) --
	(233.08,173.00) --
	(233.10,172.99) --
	(233.12,172.99) --
	(233.15,172.99) --
	(233.17,172.99) --
	(233.19,172.99) --
	(233.21,172.99) --
	(233.23,172.99) --
	(233.25,172.99) --
	(233.27,172.98) --
	(233.29,172.98) --
	(233.31,172.98) --
	(233.33,172.98) --
	(233.35,172.98) --
	(233.37,172.98) --
	(233.39,172.98) --
	(233.41,172.97) --
	(233.43,172.97) --
	(233.45,172.97) --
	(233.47,172.97) --
	(233.49,172.97) --
	(233.51,172.97) --
	(233.53,172.97) --
	(233.55,172.97) --
	(233.57,172.96) --
	(233.59,172.96) --
	(233.61,172.96) --
	(233.63,172.96) --
	(233.65,172.96) --
	(233.67,172.96) --
	(233.69,172.96) --
	(233.72,172.95) --
	(233.74,172.95) --
	(233.76,172.95) --
	(233.78,172.95) --
	(233.80,172.95) --
	(233.82,172.95) --
	(233.84,172.95) --
	(233.86,172.95) --
	(233.88,172.94) --
	(233.90,172.94) --
	(233.92,172.94) --
	(233.94,172.94) --
	(233.96,172.94) --
	(233.98,172.94) --
	(234.00,172.94) --
	(234.02,172.93) --
	(234.04,172.93) --
	(234.06,172.93) --
	(234.08,172.93) --
	(234.10,172.93) --
	(234.12,172.93) --
	(234.14,172.93) --
	(234.16,172.92) --
	(234.18,172.92) --
	(234.20,172.92) --
	(234.22,172.92) --
	(234.24,172.92) --
	(234.26,172.92) --
	(234.28,172.92) --
	(234.31,172.91) --
	(234.33,172.91) --
	(234.35,172.91) --
	(234.37,172.91) --
	(234.39,172.91) --
	(234.41,172.91) --
	(234.43,172.91) --
	(234.45,172.90) --
	(234.47,172.90) --
	(234.49,172.90) --
	(234.51,172.90) --
	(234.53,172.90) --
	(234.55,172.90) --
	(234.57,172.90) --
	(234.59,172.89) --
	(234.61,172.89) --
	(234.63,172.89) --
	(234.65,172.89) --
	(234.67,172.89) --
	(234.69,172.89) --
	(234.71,172.88) --
	(234.73,172.88) --
	(234.75,172.88) --
	(234.77,172.88) --
	(234.79,172.88) --
	(234.81,172.88) --
	(234.83,172.88) --
	(234.85,172.87) --
	(234.88,172.87) --
	(234.90,172.87) --
	(234.92,172.87) --
	(234.94,172.87) --
	(234.96,172.87) --
	(234.98,172.87) --
	(235.00,172.86) --
	(235.02,172.86) --
	(235.04,172.86) --
	(235.06,172.86) --
	(235.08,172.86) --
	(235.10,172.86) --
	(235.12,172.85) --
	(235.14,172.85) --
	(235.16,172.85) --
	(235.18,172.85) --
	(235.20,172.85) --
	(235.22,172.85) --
	(235.24,172.85) --
	(235.26,172.84) --
	(235.28,172.84) --
	(235.30,172.84) --
	(235.32,172.84) --
	(235.34,172.84) --
	(235.36,172.84) --
	(235.38,172.83) --
	(235.40,172.83) --
	(235.42,172.83) --
	(235.44,172.83) --
	(235.47,172.83) --
	(235.49,172.83) --
	(235.51,172.83) --
	(235.53,172.82) --
	(235.55,172.82) --
	(235.57,172.82) --
	(235.59,172.82) --
	(235.61,172.82) --
	(235.63,172.82) --
	(235.65,172.81) --
	(235.67,172.81) --
	(235.69,172.81) --
	(235.71,172.81) --
	(235.73,172.81) --
	(235.75,172.81) --
	(235.77,172.80) --
	(235.79,172.80) --
	(235.81,172.80) --
	(235.83,172.80) --
	(235.85,172.80) --
	(235.87,172.80) --
	(235.89,172.79) --
	(235.91,172.79) --
	(235.93,172.79) --
	(235.95,172.79) --
	(235.97,172.79) --
	(235.99,172.79) --
	(236.01,172.79) --
	(236.04,172.78) --
	(236.06,172.78) --
	(236.08,172.78) --
	(236.10,172.78) --
	(236.12,172.78) --
	(236.14,172.78) --
	(236.16,172.77) --
	(236.18,172.77) --
	(236.20,172.77) --
	(236.22,172.77) --
	(236.24,172.77) --
	(236.26,172.77) --
	(236.28,172.76) --
	(236.30,172.76) --
	(236.32,172.76) --
	(236.34,172.76) --
	(236.36,172.76) --
	(236.38,172.76) --
	(236.40,172.75) --
	(236.42,172.75) --
	(236.44,172.75) --
	(236.46,172.75) --
	(236.48,172.75) --
	(236.50,172.74) --
	(236.52,172.74) --
	(236.54,172.74) --
	(236.56,172.74) --
	(236.58,172.74) --
	(236.60,172.74) --
	(236.63,172.73) --
	(236.65,172.73) --
	(236.67,172.73) --
	(236.69,172.73) --
	(236.71,172.73) --
	(236.73,172.73) --
	(236.75,172.72) --
	(236.77,172.72) --
	(236.79,172.72) --
	(236.81,172.72) --
	(236.83,172.72) --
	(236.85,172.72) --
	(236.87,172.71) --
	(236.89,172.71) --
	(236.91,172.71) --
	(236.93,172.71) --
	(236.95,172.71) --
	(236.97,172.70) --
	(236.99,172.70) --
	(237.01,172.70) --
	(237.03,172.70) --
	(237.05,172.70) --
	(237.07,172.70) --
	(237.09,172.69) --
	(237.11,172.69) --
	(237.13,172.69) --
	(237.15,172.69) --
	(237.17,172.69) --
	(237.20,172.69) --
	(237.22,172.68) --
	(237.24,172.68) --
	(237.26,172.68) --
	(237.28,172.68) --
	(237.30,172.68) --
	(237.32,172.67) --
	(237.34,172.67) --
	(237.36,172.67) --
	(237.38,172.67) --
	(237.40,172.67) --
	(237.42,172.67) --
	(237.44,172.66) --
	(237.46,172.66) --
	(237.48,172.66) --
	(237.50,172.66) --
	(237.52,172.66) --
	(237.54,172.65) --
	(237.56,172.65) --
	(237.58,172.65) --
	(237.60,172.65) --
	(237.62,172.65) --
	(237.64,172.64) --
	(237.66,172.64) --
	(237.68,172.64) --
	(237.70,172.64) --
	(237.72,172.64) --
	(237.74,172.64) --
	(237.76,172.63) --
	(237.79,172.63) --
	(237.81,172.63) --
	(237.83,172.63) --
	(237.85,172.63) --
	(237.87,172.62) --
	(237.89,172.62) --
	(237.91,172.62) --
	(237.93,172.62) --
	(237.95,172.62) --
	(237.97,172.61) --
	(237.99,172.61) --
	(238.01,172.61) --
	(238.03,172.61) --
	(238.05,172.61) --
	(238.07,172.61) --
	(238.09,172.60) --
	(238.11,172.60) --
	(238.13,172.60) --
	(238.15,172.60) --
	(238.17,172.60) --
	(238.19,172.59) --
	(238.21,172.59) --
	(238.23,172.59) --
	(238.25,172.59) --
	(238.27,172.59) --
	(238.29,172.58) --
	(238.31,172.58) --
	(238.33,172.58) --
	(238.36,172.58) --
	(238.38,172.58) --
	(238.40,172.57) --
	(238.42,172.57) --
	(238.44,172.57) --
	(238.46,172.57) --
	(238.48,172.57) --
	(238.50,172.56) --
	(238.52,172.56) --
	(238.54,172.56) --
	(238.56,172.56) --
	(238.58,172.56) --
	(238.60,172.55) --
	(238.62,172.55) --
	(238.64,172.55) --
	(238.66,172.55) --
	(238.68,172.55) --
	(238.70,172.54) --
	(238.72,172.54) --
	(238.74,172.54) --
	(238.76,172.54) --
	(238.78,172.54) --
	(238.80,172.53) --
	(238.82,172.53) --
	(238.84,172.53) --
	(238.86,172.53) --
	(238.88,172.53) --
	(238.90,172.52) --
	(238.93,172.52) --
	(238.95,172.52) --
	(238.97,172.52) --
	(238.99,172.52) --
	(239.01,172.51) --
	(239.03,172.51) --
	(239.05,172.51) --
	(239.07,172.51) --
	(239.09,172.50) --
	(239.11,172.50) --
	(239.13,172.50) --
	(239.15,172.50) --
	(239.17,172.50) --
	(239.19,172.49) --
	(239.21,172.49) --
	(239.23,172.49) --
	(239.25,172.49) --
	(239.27,172.49) --
	(239.29,172.48) --
	(239.31,172.48) --
	(239.33,172.48) --
	(239.35,172.48) --
	(239.37,172.48) --
	(239.39,172.47) --
	(239.41,172.47) --
	(239.43,172.47) --
	(239.45,172.47) --
	(239.47,172.46) --
	(239.49,172.46) --
	(239.52,172.46) --
	(239.54,172.46) --
	(239.56,172.46) --
	(239.58,172.45) --
	(239.60,172.45) --
	(239.62,172.45) --
	(239.64,172.45) --
	(239.66,172.44) --
	(239.68,172.44) --
	(239.70,172.44) --
	(239.72,172.44) --
	(239.74,172.44) --
	(239.76,172.43) --
	(239.78,172.43) --
	(239.80,172.43) --
	(239.82,172.43) --
	(239.84,172.43) --
	(239.86,172.42) --
	(239.88,172.42) --
	(239.90,172.42) --
	(239.92,172.42) --
	(239.94,172.41) --
	(239.96,172.41) --
	(239.98,172.41) --
	(240.00,172.41) --
	(240.02,172.41) --
	(240.04,172.40) --
	(240.06,172.40) --
	(240.09,172.40) --
	(240.11,172.40) --
	(240.13,172.39) --
	(240.15,172.39) --
	(240.17,172.39) --
	(240.19,172.39) --
	(240.21,172.38) --
	(240.23,172.38) --
	(240.25,172.38) --
	(240.27,172.38) --
	(240.29,172.38) --
	(240.31,172.37) --
	(240.33,172.37) --
	(240.35,172.37) --
	(240.37,172.37) --
	(240.39,172.36) --
	(240.41,172.36) --
	(240.43,172.36) --
	(240.45,172.36) --
	(240.47,172.36) --
	(240.49,172.35) --
	(240.51,172.35) --
	(240.53,172.35) --
	(240.55,172.35) --
	(240.57,172.34) --
	(240.59,172.34) --
	(240.61,172.34) --
	(240.63,172.34) --
	(240.65,172.33) --
	(240.68,172.33) --
	(240.70,172.33) --
	(240.72,172.33) --
	(240.74,172.32) --
	(240.76,172.32) --
	(240.78,172.32) --
	(240.80,172.32) --
	(240.82,172.32) --
	(240.84,172.31) --
	(240.86,172.31) --
	(240.88,172.31) --
	(240.90,172.31) --
	(240.92,172.30) --
	(240.94,172.30) --
	(240.96,172.30) --
	(240.98,172.30) --
	(241.00,172.29) --
	(241.02,172.29) --
	(241.04,172.29) --
	(241.06,172.29) --
	(241.08,172.28) --
	(241.10,172.28) --
	(241.12,172.28) --
	(241.14,172.28) --
	(241.16,172.27) --
	(241.18,172.27) --
	(241.20,172.27) --
	(241.22,172.27) --
	(241.25,172.26) --
	(241.27,172.26) --
	(241.29,172.26) --
	(241.31,172.26) --
	(241.33,172.25) --
	(241.35,172.25) --
	(241.37,172.25) --
	(241.39,172.25) --
	(241.41,172.24) --
	(241.43,172.24) --
	(241.45,172.24) --
	(241.47,172.24) --
	(241.49,172.23) --
	(241.51,172.23) --
	(241.53,172.23) --
	(241.55,172.23) --
	(241.57,172.22) --
	(241.59,172.22) --
	(241.61,172.22) --
	(241.63,172.22) --
	(241.65,172.21) --
	(241.67,172.21) --
	(241.69,172.21) --
	(241.71,172.21) --
	(241.73,172.20) --
	(241.75,172.20) --
	(241.77,172.20) --
	(241.79,172.20) --
	(241.81,172.19) --
	(241.84,172.19) --
	(241.86,172.19) --
	(241.88,172.19) --
	(241.90,172.18) --
	(241.92,172.18) --
	(241.94,172.18) --
	(241.96,172.18) --
	(241.98,172.17) --
	(242.00,172.17) --
	(242.02,172.17) --
	(242.04,172.17) --
	(242.06,172.16) --
	(242.08,172.16) --
	(242.10,172.16) --
	(242.12,172.16) --
	(242.14,172.15) --
	(242.16,172.15) --
	(242.18,172.15) --
	(242.20,172.15) --
	(242.22,172.14) --
	(242.24,172.14) --
	(242.26,172.14) --
	(242.28,172.13) --
	(242.30,172.13) --
	(242.32,172.13) --
	(242.34,172.13) --
	(242.36,172.12) --
	(242.38,172.12) --
	(242.41,172.12) --
	(242.43,172.12) --
	(242.45,172.11) --
	(242.47,172.11) --
	(242.49,172.11) --
	(242.51,172.11) --
	(242.53,172.10) --
	(242.55,172.10) --
	(242.57,172.10) --
	(242.59,172.09) --
	(242.61,172.09) --
	(242.63,172.09) --
	(242.65,172.09) --
	(242.67,172.08) --
	(242.69,172.08) --
	(242.71,172.08) --
	(242.73,172.08) --
	(242.75,172.07) --
	(242.77,172.07) --
	(242.79,172.07) --
	(242.81,172.06) --
	(242.83,172.06) --
	(242.85,172.06) --
	(242.87,172.06) --
	(242.89,172.05) --
	(242.91,172.05) --
	(242.93,172.05) --
	(242.95,172.05) --
	(242.97,172.04) --
	(243.00,172.04) --
	(243.02,172.04) --
	(243.04,172.03) --
	(243.06,172.03) --
	(243.08,172.03) --
	(243.10,172.03) --
	(243.12,172.02) --
	(243.14,172.02) --
	(243.16,172.02) --
	(243.18,172.01) --
	(243.20,172.01) --
	(243.22,172.01) --
	(243.24,172.01) --
	(243.26,172.00) --
	(243.28,172.00) --
	(243.30,172.00) --
	(243.32,171.99) --
	(243.34,171.99) --
	(243.36,171.99) --
	(243.38,171.99) --
	(243.40,171.98) --
	(243.42,171.98) --
	(243.44,171.98) --
	(243.46,171.97) --
	(243.48,171.97) --
	(243.50,171.97) --
	(243.52,171.97) --
	(243.54,171.96) --
	(243.57,171.96) --
	(243.59,171.96) --
	(243.61,171.95) --
	(243.63,171.95) --
	(243.65,171.95) --
	(243.67,171.95) --
	(243.69,171.94) --
	(243.71,171.94) --
	(243.73,171.94) --
	(243.75,171.93) --
	(243.77,171.93) --
	(243.79,171.93) --
	(243.81,171.93) --
	(243.83,171.92) --
	(243.85,171.92) --
	(243.87,171.92) --
	(243.89,171.91) --
	(243.91,171.91) --
	(243.93,171.91) --
	(243.95,171.90) --
	(243.97,171.90) --
	(243.99,171.90) --
	(244.01,171.90) --
	(244.03,171.89) --
	(244.05,171.89) --
	(244.07,171.89) --
	(244.09,171.88) --
	(244.11,171.88) --
	(244.14,171.88) --
	(244.16,171.87) --
	(244.18,171.87) --
	(244.20,171.87) --
	(244.22,171.87) --
	(244.24,171.86) --
	(244.26,171.86) --
	(244.28,171.86) --
	(244.30,171.85) --
	(244.32,171.85) --
	(244.34,171.85) --
	(244.36,171.84) --
	(244.38,171.84) --
	(244.40,171.84) --
	(244.42,171.83) --
	(244.44,171.83) --
	(244.46,171.83) --
	(244.48,171.83) --
	(244.50,171.82) --
	(244.52,171.82) --
	(244.54,171.82) --
	(244.56,171.81) --
	(244.58,171.81) --
	(244.60,171.81) --
	(244.62,171.80) --
	(244.64,171.80) --
	(244.66,171.80) --
	(244.68,171.79) --
	(244.70,171.79) --
	(244.73,171.79) --
	(244.75,171.79) --
	(244.77,171.78) --
	(244.79,171.78) --
	(244.81,171.78) --
	(244.83,171.77) --
	(244.85,171.77) --
	(244.87,171.77) --
	(244.89,171.76) --
	(244.91,171.76) --
	(244.93,171.76) --
	(244.95,171.75) --
	(244.97,171.75) --
	(244.99,171.75) --
	(245.01,171.74) --
	(245.03,171.74) --
	(245.05,171.74) --
	(245.07,171.73) --
	(245.09,171.73) --
	(245.11,171.73) --
	(245.13,171.72) --
	(245.15,171.72) --
	(245.17,171.72) --
	(245.19,171.71) --
	(245.21,171.71) --
	(245.23,171.71) --
	(245.25,171.71) --
	(245.27,171.70) --
	(245.30,171.70) --
	(245.32,171.70) --
	(245.34,171.69) --
	(245.36,171.69) --
	(245.38,171.69) --
	(245.40,171.68) --
	(245.42,171.68) --
	(245.44,171.68) --
	(245.46,171.67) --
	(245.48,171.67) --
	(245.50,171.67) --
	(245.52,171.66) --
	(245.54,171.66) --
	(245.56,171.66) --
	(245.58,171.65) --
	(245.60,171.65) --
	(245.62,171.65) --
	(245.64,171.64) --
	(245.66,171.64) --
	(245.68,171.64) --
	(245.70,171.63) --
	(245.72,171.63) --
	(245.74,171.63) --
	(245.76,171.62) --
	(245.78,171.62) --
	(245.80,171.62) --
	(245.82,171.61) --
	(245.84,171.61) --
	(245.86,171.61) --
	(245.89,171.60) --
	(245.91,171.60) --
	(245.93,171.59) --
	(245.95,171.59) --
	(245.97,171.59) --
	(245.99,171.58) --
	(246.01,171.58) --
	(246.03,171.58) --
	(246.05,171.57) --
	(246.07,171.57) --
	(246.09,171.57) --
	(246.11,171.56) --
	(246.13,171.56) --
	(246.15,171.56) --
	(246.17,171.55) --
	(246.19,171.55) --
	(246.21,171.55) --
	(246.23,171.54) --
	(246.25,171.54) --
	(246.27,171.54) --
	(246.29,171.53) --
	(246.31,171.53) --
	(246.33,171.53) --
	(246.35,171.52) --
	(246.37,171.52) --
	(246.39,171.52) --
	(246.41,171.51) --
	(246.43,171.51) --
	(246.46,171.50) --
	(246.48,171.50) --
	(246.50,171.50) --
	(246.52,171.49) --
	(246.54,171.49) --
	(246.56,171.49) --
	(246.58,171.48) --
	(246.60,171.48) --
	(246.62,171.48) --
	(246.64,171.47) --
	(246.66,171.47) --
	(246.68,171.47) --
	(246.70,171.46) --
	(246.72,171.46) --
	(246.74,171.45) --
	(246.76,171.45) --
	(246.78,171.45) --
	(246.80,171.44) --
	(246.82,171.44) --
	(246.84,171.44) --
	(246.86,171.43) --
	(246.88,171.43) --
	(246.90,171.43) --
	(246.92,171.42) --
	(246.94,171.42) --
	(246.96,171.41) --
	(246.98,171.41) --
	(247.00,171.41) --
	(247.02,171.40) --
	(247.05,171.40) --
	(247.07,171.40) --
	(247.09,171.39) --
	(247.11,171.39) --
	(247.13,171.39) --
	(247.15,171.38) --
	(247.17,171.38) --
	(247.19,171.37) --
	(247.21,171.37) --
	(247.23,171.37) --
	(247.25,171.36) --
	(247.27,171.36) --
	(247.29,171.36) --
	(247.31,171.35) --
	(247.33,171.35) --
	(247.35,171.34) --
	(247.37,171.34) --
	(247.39,171.34) --
	(247.41,171.33) --
	(247.43,171.33) --
	(247.45,171.33) --
	(247.47,171.32) --
	(247.49,171.32) --
	(247.51,171.31) --
	(247.53,171.31) --
	(247.55,171.31) --
	(247.57,171.30) --
	(247.59,171.30) --
	(247.62,171.29) --
	(247.64,171.29) --
	(247.66,171.29) --
	(247.68,171.28) --
	(247.70,171.28) --
	(247.72,171.28) --
	(247.74,171.27) --
	(247.76,171.27) --
	(247.78,171.26) --
	(247.80,171.26) --
	(247.82,171.26) --
	(247.84,171.25) --
	(247.86,171.25) --
	(247.88,171.24) --
	(247.90,171.24) --
	(247.92,171.24) --
	(247.94,171.23) --
	(247.96,171.23) --
	(247.98,171.23) --
	(248.00,171.22) --
	(248.02,171.22) --
	(248.04,171.21) --
	(248.06,171.21) --
	(248.08,171.21) --
	(248.10,171.20) --
	(248.12,171.20) --
	(248.14,171.19) --
	(248.16,171.19) --
	(248.18,171.19) --
	(248.21,171.18) --
	(248.23,171.18) --
	(248.25,171.17) --
	(248.27,171.17) --
	(248.29,171.17) --
	(248.31,171.16) --
	(248.33,171.16) --
	(248.35,171.15) --
	(248.37,171.15) --
	(248.39,171.15) --
	(248.41,171.14) --
	(248.43,171.14) --
	(248.45,171.13) --
	(248.47,171.13) --
	(248.49,171.13) --
	(248.51,171.12) --
	(248.53,171.12) --
	(248.55,171.11) --
	(248.57,171.11) --
	(248.59,171.11) --
	(248.61,171.10) --
	(248.63,171.10) --
	(248.65,171.09) --
	(248.67,171.09) --
	(248.69,171.08) --
	(248.71,171.08) --
	(248.73,171.08) --
	(248.75,171.07) --
	(248.78,171.07) --
	(248.80,171.06) --
	(248.82,171.06) --
	(248.84,171.06) --
	(248.86,171.05) --
	(248.88,171.05) --
	(248.90,171.04) --
	(248.92,171.04) --
	(248.94,171.04) --
	(248.96,171.03) --
	(248.98,171.03) --
	(249.00,171.02) --
	(249.02,171.02) --
	(249.04,171.01) --
	(249.06,171.01) --
	(249.08,171.01) --
	(249.10,171.00) --
	(249.12,171.00) --
	(249.14,170.99) --
	(249.16,170.99) --
	(249.18,170.98) --
	(249.20,170.98) --
	(249.22,170.98) --
	(249.24,170.97) --
	(249.26,170.97) --
	(249.28,170.96) --
	(249.30,170.96) --
	(249.32,170.95) --
	(249.35,170.95) --
	(249.37,170.95) --
	(249.39,170.94) --
	(249.41,170.94) --
	(249.43,170.93) --
	(249.45,170.93) --
	(249.47,170.92) --
	(249.49,170.92) --
	(249.51,170.92) --
	(249.53,170.91) --
	(249.55,170.91) --
	(249.57,170.90) --
	(249.59,170.90) --
	(249.61,170.89) --
	(249.63,170.89) --
	(249.65,170.89) --
	(249.67,170.88) --
	(249.69,170.88) --
	(249.71,170.87) --
	(249.73,170.87) --
	(249.75,170.86) --
	(249.77,170.86) --
	(249.79,170.86) --
	(249.81,170.85) --
	(249.83,170.85) --
	(249.85,170.84) --
	(249.87,170.84) --
	(249.89,170.83) --
	(249.91,170.83) --
	(249.94,170.82) --
	(249.96,170.82) --
	(249.98,170.82) --
	(250.00,170.81) --
	(250.02,170.81) --
	(250.04,170.80) --
	(250.06,170.80) --
	(250.08,170.79) --
	(250.10,170.79) --
	(250.12,170.78) --
	(250.14,170.78) --
	(250.16,170.77) --
	(250.18,170.77) --
	(250.20,170.77) --
	(250.22,170.76) --
	(250.24,170.76) --
	(250.26,170.75) --
	(250.28,170.75) --
	(250.30,170.74) --
	(250.32,170.74) --
	(250.34,170.73) --
	(250.36,170.73) --
	(250.38,170.72) --
	(250.40,170.72) --
	(250.42,170.72) --
	(250.44,170.71) --
	(250.46,170.71) --
	(250.48,170.70) --
	(250.51,170.70) --
	(250.53,170.69) --
	(250.55,170.69) --
	(250.57,170.68) --
	(250.59,170.68) --
	(250.61,170.67) --
	(250.63,170.67) --
	(250.65,170.66) --
	(250.67,170.66) --
	(250.69,170.66) --
	(250.71,170.65) --
	(250.73,170.65) --
	(250.75,170.64) --
	(250.77,170.64) --
	(250.79,170.63) --
	(250.81,170.63) --
	(250.83,170.62) --
	(250.85,170.62) --
	(250.87,170.61) --
	(250.89,170.61) --
	(250.91,170.60) --
	(250.93,170.60) --
	(250.95,170.59) --
	(250.97,170.59) --
	(250.99,170.59) --
	(251.01,170.58) --
	(251.03,170.58) --
	(251.05,170.57) --
	(251.07,170.57) --
	(251.10,170.56) --
	(251.12,170.56) --
	(251.14,170.55) --
	(251.16,170.55) --
	(251.18,170.54) --
	(251.20,170.54) --
	(251.22,170.53) --
	(251.24,170.53) --
	(251.26,170.52) --
	(251.28,170.52) --
	(251.30,170.51) --
	(251.32,170.51) --
	(251.34,170.50) --
	(251.36,170.50) --
	(251.38,170.49) --
	(251.40,170.49) --
	(251.42,170.48) --
	(251.44,170.48) --
	(251.46,170.47) --
	(251.48,170.47) --
	(251.50,170.46) --
	(251.52,170.46) --
	(251.54,170.45) --
	(251.56,170.45) --
	(251.58,170.44) --
	(251.60,170.44) --
	(251.62,170.43) --
	(251.64,170.43) --
	(251.67,170.42) --
	(251.69,170.42) --
	(251.71,170.41) --
	(251.73,170.41) --
	(251.75,170.40) --
	(251.77,170.40) --
	(251.79,170.40) --
	(251.81,170.39) --
	(251.83,170.39) --
	(251.85,170.38) --
	(251.87,170.37) --
	(251.89,170.37) --
	(251.91,170.36) --
	(251.93,170.36) --
	(251.95,170.35) --
	(251.97,170.35) --
	(251.99,170.34) --
	(252.01,170.34) --
	(252.03,170.33) --
	(252.05,170.33) --
	(252.07,170.32) --
	(252.09,170.32) --
	(252.11,170.31) --
	(252.13,170.31) --
	(252.15,170.30) --
	(252.17,170.30) --
	(252.19,170.29) --
	(252.21,170.29) --
	(252.23,170.28) --
	(252.26,170.28) --
	(252.28,170.27) --
	(252.30,170.27) --
	(252.32,170.26) --
	(252.34,170.26) --
	(252.36,170.25) --
	(252.38,170.25) --
	(252.40,170.24) --
	(252.42,170.24) --
	(252.44,170.23) --
	(252.46,170.23) --
	(252.48,170.22) --
	(252.50,170.22) --
	(252.52,170.21) --
	(252.54,170.21) --
	(252.56,170.20) --
	(252.58,170.20) --
	(252.60,170.19) --
	(252.62,170.18) --
	(252.64,170.18) --
	(252.66,170.17) --
	(252.68,170.17) --
	(252.70,170.16) --
	(252.72,170.16) --
	(252.74,170.15) --
	(252.76,170.15) --
	(252.78,170.14) --
	(252.80,170.14) --
	(252.83,170.13) --
	(252.85,170.13) --
	(252.87,170.12) --
	(252.89,170.12) --
	(252.91,170.11) --
	(252.93,170.11) --
	(252.95,170.10) --
	(252.97,170.09) --
	(252.99,170.09) --
	(253.01,170.08) --
	(253.03,170.08) --
	(253.05,170.07) --
	(253.07,170.07) --
	(253.09,170.06) --
	(253.11,170.06) --
	(253.13,170.05) --
	(253.15,170.05) --
	(253.17,170.04) --
	(253.19,170.04) --
	(253.21,170.03) --
	(253.23,170.02) --
	(253.25,170.02) --
	(253.27,170.01) --
	(253.29,170.01) --
	(253.31,170.00) --
	(253.33,170.00) --
	(253.35,169.99) --
	(253.37,169.99) --
	(253.39,169.98) --
	(253.42,169.98) --
	(253.44,169.97) --
	(253.46,169.96) --
	(253.48,169.96) --
	(253.50,169.95) --
	(253.52,169.95) --
	(253.54,169.94) --
	(253.56,169.94) --
	(253.58,169.93) --
	(253.60,169.93) --
	(253.62,169.92) --
	(253.64,169.91) --
	(253.66,169.91) --
	(253.68,169.90) --
	(253.70,169.90) --
	(253.72,169.89) --
	(253.74,169.89) --
	(253.76,169.88) --
	(253.78,169.87) --
	(253.80,169.87) --
	(253.82,169.86) --
	(253.84,169.86) --
	(253.86,169.85) --
	(253.88,169.85) --
	(253.90,169.84) --
	(253.92,169.84) --
	(253.94,169.83) --
	(253.96,169.82) --
	(253.99,169.82) --
	(254.01,169.81) --
	(254.03,169.81) --
	(254.05,169.80) --
	(254.07,169.80) --
	(254.09,169.79) --
	(254.11,169.78) --
	(254.13,169.78) --
	(254.15,169.77) --
	(254.17,169.77) --
	(254.19,169.76) --
	(254.21,169.75) --
	(254.23,169.75) --
	(254.25,169.74) --
	(254.27,169.74) --
	(254.29,169.73) --
	(254.31,169.73) --
	(254.33,169.72) --
	(254.35,169.71) --
	(254.37,169.71) --
	(254.39,169.70) --
	(254.41,169.70) --
	(254.43,169.69) --
	(254.45,169.69) --
	(254.47,169.68) --
	(254.49,169.67) --
	(254.51,169.67) --
	(254.53,169.66) --
	(254.56,169.66) --
	(254.58,169.65) --
	(254.60,169.64) --
	(254.62,169.64) --
	(254.64,169.63) --
	(254.66,169.63) --
	(254.68,169.62) --
	(254.70,169.61) --
	(254.72,169.61) --
	(254.74,169.60) --
	(254.76,169.60) --
	(254.78,169.59) --
	(254.80,169.58) --
	(254.82,169.58) --
	(254.84,169.57) --
	(254.86,169.57) --
	(254.88,169.56) --
	(254.90,169.55) --
	(254.92,169.55) --
	(254.94,169.54) --
	(254.96,169.54) --
	(254.98,169.53) --
	(255.00,169.52) --
	(255.02,169.52) --
	(255.04,169.51) --
	(255.06,169.51) --
	(255.08,169.50) --
	(255.10,169.49) --
	(255.12,169.49) --
	(255.15,169.48) --
	(255.17,169.48) --
	(255.19,169.47) --
	(255.21,169.46) --
	(255.23,169.46) --
	(255.25,169.45) --
	(255.27,169.44) --
	(255.29,169.44) --
	(255.31,169.43) --
	(255.33,169.43) --
	(255.35,169.42) --
	(255.37,169.41) --
	(255.39,169.41) --
	(255.41,169.40) --
	(255.43,169.40) --
	(255.45,169.39) --
	(255.47,169.38) --
	(255.49,169.38) --
	(255.51,169.37) --
	(255.53,169.36) --
	(255.55,169.36) --
	(255.57,169.35) --
	(255.59,169.35) --
	(255.61,169.34) --
	(255.63,169.33) --
	(255.65,169.33) --
	(255.67,169.32) --
	(255.69,169.31) --
	(255.72,169.31) --
	(255.74,169.30) --
	(255.76,169.30) --
	(255.78,169.29) --
	(255.80,169.28) --
	(255.82,169.28) --
	(255.84,169.27) --
	(255.86,169.26) --
	(255.88,169.26) --
	(255.90,169.25) --
	(255.92,169.24) --
	(255.94,169.24) --
	(255.96,169.23) --
	(255.98,169.23) --
	(256.00,169.22) --
	(256.02,169.21) --
	(256.04,169.21) --
	(256.06,169.20) --
	(256.08,169.19) --
	(256.10,169.19) --
	(256.12,169.18) --
	(256.14,169.17) --
	(256.16,169.17) --
	(256.18,169.16) --
	(256.20,169.15) --
	(256.22,169.15) --
	(256.24,169.14) --
	(256.26,169.13) --
	(256.28,169.13) --
	(256.31,169.12) --
	(256.33,169.12) --
	(256.35,169.11) --
	(256.37,169.10) --
	(256.39,169.10) --
	(256.41,169.09) --
	(256.43,169.08) --
	(256.45,169.08) --
	(256.47,169.07) --
	(256.49,169.06) --
	(256.51,169.06) --
	(256.53,169.05) --
	(256.55,169.04) --
	(256.57,169.04) --
	(256.59,169.03) --
	(256.61,169.02) --
	(256.63,169.02) --
	(256.65,169.01) --
	(256.67,169.00) --
	(256.69,169.00) --
	(256.71,168.99) --
	(256.73,168.98) --
	(256.75,168.98) --
	(256.77,168.97) --
	(256.79,168.96) --
	(256.81,168.96) --
	(256.83,168.95) --
	(256.85,168.94) --
	(256.88,168.94) --
	(256.90,168.93) --
	(256.92,168.92) --
	(256.94,168.92) --
	(256.96,168.91) --
	(256.98,168.90) --
	(257.00,168.90) --
	(257.02,168.89) --
	(257.04,168.88) --
	(257.06,168.88) --
	(257.08,168.87) --
	(257.10,168.86) --
	(257.12,168.85) --
	(257.14,168.85) --
	(257.16,168.84) --
	(257.18,168.83) --
	(257.20,168.83) --
	(257.22,168.82) --
	(257.24,168.81) --
	(257.26,168.81) --
	(257.28,168.80) --
	(257.30,168.79) --
	(257.32,168.79) --
	(257.34,168.78) --
	(257.36,168.77) --
	(257.38,168.77) --
	(257.40,168.76) --
	(257.42,168.75) --
	(257.44,168.74) --
	(257.47,168.74) --
	(257.49,168.73) --
	(257.51,168.72) --
	(257.53,168.72) --
	(257.55,168.71) --
	(257.57,168.70) --
	(257.59,168.70) --
	(257.61,168.69) --
	(257.63,168.68) --
	(257.65,168.67) --
	(257.67,168.67) --
	(257.69,168.66) --
	(257.71,168.65) --
	(257.73,168.65) --
	(257.75,168.64) --
	(257.77,168.63) --
	(257.79,168.63) --
	(257.81,168.62) --
	(257.83,168.61) --
	(257.85,168.60) --
	(257.87,168.60) --
	(257.89,168.59) --
	(257.91,168.58) --
	(257.93,168.58) --
	(257.95,168.57) --
	(257.97,168.56) --
	(257.99,168.55) --
	(258.01,168.55) --
	(258.04,168.54) --
	(258.06,168.53) --
	(258.08,168.53) --
	(258.10,168.52) --
	(258.12,168.51) --
	(258.14,168.50) --
	(258.16,168.50) --
	(258.18,168.49) --
	(258.20,168.48) --
	(258.22,168.47) --
	(258.24,168.47) --
	(258.26,168.46) --
	(258.28,168.45) --
	(258.30,168.45) --
	(258.32,168.44) --
	(258.34,168.43) --
	(258.36,168.42) --
	(258.38,168.42) --
	(258.40,168.41) --
	(258.42,168.40) --
	(258.44,168.39) --
	(258.46,168.39) --
	(258.48,168.38) --
	(258.50,168.37) --
	(258.52,168.36) --
	(258.54,168.36) --
	(258.56,168.35) --
	(258.58,168.34) --
	(258.60,168.34) --
	(258.63,168.33) --
	(258.65,168.32) --
	(258.67,168.31) --
	(258.69,168.31) --
	(258.71,168.30) --
	(258.73,168.29) --
	(258.75,168.28) --
	(258.77,168.28) --
	(258.79,168.27) --
	(258.81,168.26) --
	(258.83,168.25) --
	(258.85,168.25) --
	(258.87,168.24) --
	(258.89,168.23) --
	(258.91,168.22) --
	(258.93,168.22) --
	(258.95,168.21) --
	(258.97,168.20) --
	(258.99,168.19) --
	(259.01,168.19) --
	(259.03,168.18) --
	(259.05,168.17) --
	(259.07,168.16) --
	(259.09,168.15) --
	(259.11,168.15) --
	(259.13,168.14) --
	(259.15,168.13) --
	(259.17,168.12) --
	(259.20,168.12) --
	(259.22,168.11) --
	(259.24,168.10) --
	(259.26,168.09) --
	(259.28,168.09) --
	(259.30,168.08) --
	(259.32,168.07) --
	(259.34,168.06) --
	(259.36,168.06) --
	(259.38,168.05) --
	(259.40,168.04) --
	(259.42,168.03) --
	(259.44,168.02) --
	(259.46,168.02) --
	(259.48,168.01) --
	(259.50,168.00) --
	(259.52,167.99) --
	(259.54,167.99) --
	(259.56,167.98) --
	(259.58,167.97) --
	(259.60,167.96) --
	(259.62,167.95) --
	(259.64,167.95) --
	(259.66,167.94) --
	(259.68,167.93) --
	(259.70,167.92) --
	(259.72,167.91) --
	(259.74,167.91) --
	(259.76,167.90) --
	(259.79,167.89) --
	(259.81,167.88) --
	(259.83,167.88) --
	(259.85,167.87) --
	(259.87,167.86) --
	(259.89,167.85) --
	(259.91,167.84) --
	(259.93,167.84) --
	(259.95,167.83) --
	(259.97,167.82) --
	(259.99,167.81) --
	(260.01,167.80) --
	(260.03,167.80) --
	(260.05,167.79) --
	(260.07,167.78) --
	(260.09,167.77) --
	(260.11,167.76) --
	(260.13,167.76) --
	(260.15,167.75) --
	(260.17,167.74) --
	(260.19,167.73) --
	(260.21,167.72) --
	(260.23,167.72) --
	(260.25,167.71) --
	(260.27,167.70) --
	(260.29,167.69) --
	(260.31,167.68) --
	(260.33,167.67) --
	(260.36,167.67) --
	(260.38,167.66) --
	(260.40,167.65) --
	(260.42,167.64) --
	(260.44,167.63) --
	(260.46,167.63) --
	(260.48,167.62) --
	(260.50,167.61) --
	(260.52,167.60) --
	(260.54,167.59) --
	(260.56,167.59) --
	(260.58,167.58) --
	(260.60,167.57) --
	(260.62,167.56) --
	(260.64,167.55) --
	(260.66,167.54) --
	(260.68,167.54) --
	(260.70,167.53) --
	(260.72,167.52) --
	(260.74,167.51) --
	(260.76,167.50) --
	(260.78,167.49) --
	(260.80,167.49) --
	(260.82,167.48) --
	(260.84,167.47) --
	(260.86,167.46) --
	(260.88,167.45) --
	(260.90,167.44) --
	(260.93,167.44) --
	(260.95,167.43) --
	(260.97,167.42) --
	(260.99,167.41) --
	(261.01,167.40) --
	(261.03,167.39) --
	(261.05,167.39) --
	(261.07,167.38) --
	(261.09,167.37) --
	(261.11,167.36) --
	(261.13,167.35) --
	(261.15,167.34) --
	(261.17,167.33) --
	(261.19,167.33) --
	(261.21,167.32) --
	(261.23,167.31) --
	(261.25,167.30) --
	(261.27,167.29) --
	(261.29,167.28) --
	(261.31,167.27) --
	(261.33,167.27) --
	(261.35,167.26) --
	(261.37,167.25) --
	(261.39,167.24) --
	(261.41,167.23) --
	(261.43,167.22) --
	(261.45,167.21) --
	(261.47,167.21) --
	(261.49,167.20) --
	(261.52,167.19) --
	(261.54,167.18) --
	(261.56,167.17) --
	(261.58,167.16) --
	(261.60,167.15) --
	(261.62,167.15) --
	(261.64,167.14) --
	(261.66,167.13) --
	(261.68,167.12) --
	(261.70,167.11) --
	(261.72,167.10) --
	(261.74,167.09) --
	(261.76,167.08) --
	(261.78,167.08) --
	(261.80,167.07) --
	(261.82,167.06) --
	(261.84,167.05) --
	(261.86,167.04) --
	(261.88,167.03) --
	(261.90,167.02) --
	(261.92,167.01) --
	(261.94,167.01) --
	(261.96,167.00) --
	(261.98,166.99) --
	(262.00,166.98) --
	(262.02,166.97) --
	(262.04,166.96) --
	(262.06,166.95) --
	(262.09,166.94) --
	(262.11,166.93) --
	(262.13,166.93) --
	(262.15,166.92) --
	(262.17,166.91) --
	(262.19,166.90) --
	(262.21,166.89) --
	(262.23,166.88) --
	(262.25,166.87) --
	(262.27,166.86) --
	(262.29,166.85) --
	(262.31,166.84) --
	(262.33,166.84) --
	(262.35,166.83) --
	(262.37,166.82) --
	(262.39,166.81) --
	(262.41,166.80) --
	(262.43,166.79) --
	(262.45,166.78) --
	(262.47,166.77) --
	(262.49,166.76) --
	(262.51,166.75) --
	(262.53,166.75) --
	(262.55,166.74) --
	(262.57,166.73) --
	(262.59,166.72) --
	(262.61,166.71) --
	(262.63,166.70) --
	(262.65,166.69) --
	(262.68,166.68) --
	(262.70,166.67) --
	(262.72,166.66) --
	(262.74,166.65) --
	(262.76,166.64) --
	(262.78,166.64) --
	(262.80,166.63) --
	(262.82,166.62) --
	(262.84,166.61) --
	(262.86,166.60) --
	(262.88,166.59) --
	(262.90,166.58) --
	(262.92,166.57) --
	(262.94,166.56) --
	(262.96,166.55) --
	(262.98,166.54) --
	(263.00,166.53) --
	(263.02,166.52) --
	(263.04,166.51) --
	(263.06,166.51) --
	(263.08,166.50) --
	(263.10,166.49) --
	(263.12,166.48) --
	(263.14,166.47) --
	(263.16,166.46) --
	(263.18,166.45) --
	(263.20,166.44) --
	(263.22,166.43) --
	(263.25,166.42) --
	(263.27,166.41) --
	(263.29,166.40) --
	(263.31,166.39) --
	(263.33,166.38) --
	(263.35,166.37) --
	(263.37,166.36) --
	(263.39,166.35) --
	(263.41,166.35) --
	(263.43,166.34) --
	(263.45,166.33) --
	(263.47,166.32) --
	(263.49,166.31) --
	(263.51,166.30) --
	(263.53,166.29) --
	(263.55,166.28) --
	(263.57,166.27) --
	(263.59,166.26) --
	(263.61,166.25) --
	(263.63,166.24) --
	(263.65,166.23) --
	(263.67,166.22) --
	(263.69,166.21) --
	(263.71,166.20) --
	(263.73,166.19) --
	(263.75,166.18) --
	(263.77,166.17) --
	(263.79,166.16) --
	(263.81,166.15) --
	(263.84,166.14) --
	(263.86,166.13) --
	(263.88,166.12) --
	(263.90,166.11) --
	(263.92,166.10) --
	(263.94,166.10) --
	(263.96,166.09) --
	(263.98,166.08) --
	(264.00,166.07) --
	(264.02,166.06) --
	(264.04,166.05) --
	(264.06,166.04) --
	(264.08,166.03) --
	(264.10,166.02) --
	(264.12,166.01) --
	(264.14,166.00) --
	(264.16,165.99) --
	(264.18,165.98) --
	(264.20,165.97) --
	(264.22,165.96) --
	(264.24,165.95) --
	(264.26,165.94) --
	(264.28,165.93) --
	(264.30,165.92) --
	(264.32,165.91) --
	(264.34,165.90) --
	(264.36,165.89) --
	(264.38,165.88) --
	(264.41,165.87) --
	(264.43,165.86) --
	(264.45,165.85) --
	(264.47,165.84) --
	(264.49,165.83) --
	(264.51,165.82) --
	(264.53,165.81) --
	(264.55,165.80) --
	(264.57,165.79) --
	(264.59,165.78) --
	(264.61,165.77) --
	(264.63,165.76) --
	(264.65,165.75) --
	(264.67,165.74) --
	(264.69,165.73) --
	(264.71,165.72) --
	(264.73,165.71) --
	(264.75,165.70) --
	(264.77,165.69) --
	(264.79,165.68) --
	(264.81,165.67) --
	(264.83,165.66) --
	(264.85,165.65) --
	(264.87,165.64) --
	(264.89,165.63) --
	(264.91,165.62) --
	(264.93,165.61) --
	(264.95,165.60) --
	(264.97,165.59) --
	(265.00,165.57) --
	(265.02,165.56) --
	(265.04,165.55) --
	(265.06,165.54) --
	(265.08,165.53) --
	(265.10,165.52) --
	(265.12,165.51) --
	(265.14,165.50) --
	(265.16,165.49) --
	(265.18,165.48) --
	(265.20,165.47) --
	(265.22,165.46) --
	(265.24,165.45) --
	(265.26,165.44) --
	(265.28,165.43) --
	(265.30,165.42) --
	(265.32,165.41) --
	(265.34,165.40) --
	(265.36,165.39) --
	(265.38,165.38) --
	(265.40,165.37) --
	(265.42,165.36) --
	(265.44,165.35) --
	(265.46,165.34) --
	(265.48,165.33) --
	(265.50,165.32) --
	(265.52,165.30) --
	(265.54,165.29) --
	(265.57,165.28) --
	(265.59,165.27) --
	(265.61,165.26) --
	(265.63,165.25) --
	(265.65,165.24) --
	(265.67,165.23) --
	(265.69,165.22) --
	(265.71,165.21) --
	(265.73,165.20) --
	(265.75,165.19) --
	(265.77,165.18) --
	(265.79,165.17) --
	(265.81,165.16) --
	(265.83,165.15) --
	(265.85,165.14) --
	(265.87,165.12) --
	(265.89,165.11) --
	(265.91,165.10) --
	(265.93,165.09) --
	(265.95,165.08) --
	(265.97,165.07) --
	(265.99,165.06) --
	(266.01,165.05) --
	(266.03,165.04) --
	(266.05,165.03) --
	(266.07,165.02) --
	(266.09,165.01) --
	(266.11,165.00) --
	(266.14,164.98) --
	(266.16,164.97) --
	(266.18,164.96) --
	(266.20,164.95) --
	(266.22,164.94) --
	(266.24,164.93) --
	(266.26,164.92) --
	(266.28,164.91) --
	(266.30,164.90) --
	(266.32,164.89) --
	(266.34,164.88) --
	(266.36,164.86) --
	(266.38,164.85) --
	(266.40,164.84) --
	(266.42,164.83) --
	(266.44,164.82) --
	(266.46,164.81) --
	(266.48,164.80) --
	(266.50,164.79) --
	(266.52,164.78) --
	(266.54,164.77) --
	(266.56,164.76) --
	(266.58,164.74) --
	(266.60,164.73) --
	(266.62,164.72) --
	(266.64,164.71) --
	(266.66,164.70) --
	(266.68,164.69) --
	(266.70,164.68) --
	(266.73,164.67) --
	(266.75,164.66) --
	(266.77,164.64) --
	(266.79,164.63) --
	(266.81,164.62) --
	(266.83,164.61) --
	(266.85,164.60) --
	(266.87,164.59) --
	(266.89,164.58) --
	(266.91,164.57) --
	(266.93,164.55) --
	(266.95,164.54) --
	(266.97,164.53) --
	(266.99,164.52) --
	(267.01,164.51) --
	(267.03,164.50) --
	(267.05,164.49) --
	(267.07,164.48) --
	(267.09,164.46) --
	(267.11,164.45) --
	(267.13,164.44) --
	(267.15,164.43) --
	(267.17,164.42) --
	(267.19,164.41) --
	(267.21,164.40) --
	(267.23,164.39) --
	(267.25,164.37) --
	(267.27,164.36) --
	(267.30,164.35) --
	(267.32,164.34) --
	(267.34,164.33) --
	(267.36,164.32) --
	(267.38,164.31) --
	(267.40,164.29) --
	(267.42,164.28) --
	(267.44,164.27) --
	(267.46,164.26) --
	(267.48,164.25) --
	(267.50,164.24) --
	(267.52,164.22) --
	(267.54,164.21) --
	(267.56,164.20) --
	(267.58,164.19) --
	(267.60,164.18) --
	(267.62,164.17) --
	(267.64,164.16) --
	(267.66,164.14) --
	(267.68,164.13) --
	(267.70,164.12) --
	(267.72,164.11) --
	(267.74,164.10) --
	(267.76,164.09) --
	(267.78,164.07) --
	(267.80,164.06) --
	(267.82,164.05) --
	(267.84,164.04) --
	(267.86,164.03) --
	(267.89,164.02) --
	(267.91,164.00) --
	(267.93,163.99) --
	(267.95,163.98) --
	(267.97,163.97) --
	(267.99,163.96) --
	(268.01,163.94) --
	(268.03,163.93) --
	(268.05,163.92) --
	(268.07,163.91) --
	(268.09,163.90) --
	(268.11,163.89) --
	(268.13,163.87) --
	(268.15,163.86) --
	(268.17,163.85) --
	(268.19,163.84) --
	(268.21,163.83) --
	(268.23,163.81) --
	(268.25,163.80) --
	(268.27,163.79) --
	(268.29,163.78) --
	(268.31,163.77) --
	(268.33,163.75) --
	(268.35,163.74) --
	(268.37,163.73) --
	(268.39,163.72) --
	(268.41,163.71) --
	(268.43,163.70) --
	(268.46,163.68) --
	(268.48,163.67) --
	(268.50,163.66) --
	(268.52,163.65) --
	(268.54,163.63) --
	(268.56,163.62) --
	(268.58,163.61) --
	(268.60,163.60) --
	(268.62,163.59) --
	(268.64,163.57) --
	(268.66,163.56) --
	(268.68,163.55) --
	(268.70,163.54) --
	(268.72,163.53) --
	(268.74,163.51) --
	(268.76,163.50) --
	(268.78,163.49) --
	(268.80,163.48) --
	(268.82,163.46) --
	(268.84,163.45) --
	(268.86,163.44) --
	(268.88,163.43) --
	(268.90,163.42) --
	(268.92,163.40) --
	(268.94,163.39) --
	(268.96,163.38) --
	(268.98,163.37) --
	(269.00,163.35) --
	(269.02,163.34) --
	(269.05,163.33) --
	(269.07,163.32) --
	(269.09,163.31) --
	(269.11,163.29) --
	(269.13,163.28) --
	(269.15,163.27) --
	(269.17,163.26) --
	(269.19,163.24) --
	(269.21,163.23) --
	(269.23,163.22) --
	(269.25,163.21) --
	(269.27,163.19) --
	(269.29,163.18) --
	(269.31,163.17) --
	(269.33,163.16) --
	(269.35,163.14) --
	(269.37,163.13) --
	(269.39,163.12) --
	(269.41,163.11) --
	(269.43,163.09) --
	(269.45,163.08) --
	(269.47,163.07) --
	(269.49,163.06) --
	(269.51,163.04) --
	(269.53,163.03) --
	(269.55,163.02) --
	(269.57,163.01) --
	(269.59,162.99) --
	(269.62,162.98) --
	(269.64,162.97) --
	(269.66,162.96) --
	(269.68,162.94) --
	(269.70,162.93) --
	(269.72,162.92) --
	(269.74,162.90) --
	(269.76,162.89) --
	(269.78,162.88) --
	(269.80,162.87) --
	(269.82,162.85) --
	(269.84,162.84) --
	(269.86,162.83) --
	(269.88,162.82) --
	(269.90,162.80) --
	(269.92,162.79) --
	(269.94,162.78) --
	(269.96,162.76) --
	(269.98,162.75) --
	(270.00,162.74) --
	(270.02,162.73) --
	(270.04,162.71) --
	(270.06,162.70) --
	(270.08,162.69) --
	(270.10,162.67) --
	(270.12,162.66) --
	(270.14,162.65) --
	(270.16,162.64) --
	(270.18,162.62) --
	(270.21,162.61) --
	(270.23,162.60) --
	(270.25,162.58) --
	(270.27,162.57) --
	(270.29,162.56) --
	(270.31,162.54) --
	(270.33,162.53) --
	(270.35,162.52) --
	(270.37,162.51) --
	(270.39,162.49) --
	(270.41,162.48) --
	(270.43,162.47) --
	(270.45,162.45) --
	(270.47,162.44) --
	(270.49,162.43) --
	(270.51,162.41) --
	(270.53,162.40) --
	(270.55,162.39) --
	(270.57,162.37) --
	(270.59,162.36) --
	(270.61,162.35) --
	(270.63,162.33) --
	(270.65,162.32) --
	(270.67,162.31) --
	(270.69,162.29) --
	(270.71,162.28) --
	(270.73,162.27) --
	(270.75,162.26) --
	(270.78,162.24) --
	(270.80,162.23) --
	(270.82,162.22) --
	(270.84,162.20) --
	(270.86,162.19) --
	(270.88,162.18) --
	(270.90,162.16) --
	(270.92,162.15) --
	(270.94,162.14) --
	(270.96,162.12) --
	(270.98,162.11) --
	(271.00,162.10) --
	(271.02,162.08) --
	(271.04,162.07) --
	(271.06,162.05) --
	(271.08,162.04) --
	(271.10,162.03) --
	(271.12,162.01) --
	(271.14,162.00) --
	(271.16,161.99) --
	(271.18,161.97) --
	(271.20,161.96) --
	(271.22,161.95) --
	(271.24,161.93) --
	(271.26,161.92) --
	(271.28,161.91) --
	(271.30,161.89) --
	(271.32,161.88) --
	(271.35,161.87) --
	(271.37,161.85) --
	(271.39,161.84) --
	(271.41,161.82) --
	(271.43,161.81) --
	(271.45,161.80) --
	(271.47,161.78) --
	(271.49,161.77) --
	(271.51,161.76) --
	(271.53,161.74) --
	(271.55,161.73) --
	(271.57,161.72) --
	(271.59,161.70) --
	(271.61,161.69) --
	(271.63,161.67) --
	(271.65,161.66) --
	(271.67,161.65) --
	(271.69,161.63) --
	(271.71,161.62) --
	(271.73,161.61) --
	(271.75,161.59) --
	(271.77,161.58) --
	(271.79,161.56) --
	(271.81,161.55) --
	(271.83,161.54) --
	(271.85,161.52) --
	(271.87,161.51) --
	(271.89,161.49) --
	(271.91,161.48) --
	(271.94,161.47) --
	(271.96,161.45) --
	(271.98,161.44) --
	(272.00,161.43) --
	(272.02,161.41) --
	(272.04,161.40) --
	(272.06,161.38) --
	(272.08,161.37) --
	(272.10,161.36) --
	(272.12,161.34) --
	(272.14,161.33) --
	(272.16,161.31) --
	(272.18,161.30) --
	(272.20,161.28) --
	(272.22,161.27) --
	(272.24,161.26) --
	(272.26,161.24) --
	(272.28,161.23) --
	(272.30,161.21) --
	(272.32,161.20) --
	(272.34,161.19) --
	(272.36,161.17) --
	(272.38,161.16) --
	(272.40,161.14) --
	(272.42,161.13) --
	(272.44,161.12) --
	(272.46,161.10) --
	(272.48,161.09) --
	(272.51,161.07) --
	(272.53,161.06) --
	(272.55,161.04) --
	(272.57,161.03) --
	(272.59,161.02) --
	(272.61,161.00) --
	(272.63,160.99) --
	(272.65,160.97) --
	(272.67,160.96) --
	(272.69,160.94) --
	(272.71,160.93) --
	(272.73,160.92) --
	(272.75,160.90) --
	(272.77,160.89) --
	(272.79,160.87) --
	(272.81,160.86) --
	(272.83,160.84) --
	(272.85,160.83) --
	(272.87,160.81) --
	(272.89,160.80) --
	(272.91,160.79) --
	(272.93,160.77) --
	(272.95,160.76) --
	(272.97,160.74) --
	(272.99,160.73) --
	(273.01,160.71) --
	(273.03,160.70) --
	(273.05,160.68) --
	(273.07,160.67) --
	(273.10,160.65) --
	(273.12,160.64) --
	(273.14,160.63) --
	(273.16,160.61) --
	(273.18,160.60) --
	(273.20,160.58) --
	(273.22,160.57) --
	(273.24,160.55) --
	(273.26,160.54) --
	(273.28,160.52) --
	(273.30,160.51) --
	(273.32,160.49) --
	(273.34,160.48) --
	(273.36,160.46) --
	(273.38,160.45) --
	(273.40,160.43) --
	(273.42,160.42) --
	(273.44,160.41) --
	(273.46,160.39) --
	(273.48,160.38) --
	(273.50,160.36) --
	(273.52,160.35) --
	(273.54,160.33) --
	(273.56,160.32) --
	(273.58,160.30) --
	(273.60,160.29) --
	(273.62,160.27) --
	(273.64,160.26) --
	(273.67,160.24) --
	(273.69,160.23) --
	(273.71,160.21) --
	(273.73,160.20) --
	(273.75,160.18) --
	(273.77,160.17) --
	(273.79,160.15) --
	(273.81,160.14) --
	(273.83,160.12) --
	(273.85,160.11) --
	(273.87,160.09) --
	(273.89,160.08) --
	(273.91,160.06) --
	(273.93,160.05) --
	(273.95,160.03) --
	(273.97,160.02) --
	(273.99,160.00) --
	(274.01,159.99) --
	(274.03,159.97) --
	(274.05,159.96) --
	(274.07,159.94) --
	(274.09,159.93) --
	(274.11,159.91) --
	(274.13,159.90) --
	(274.15,159.88) --
	(274.17,159.87) --
	(274.19,159.85) --
	(274.21,159.84) --
	(274.23,159.82) --
	(274.26,159.80) --
	(274.28,159.79) --
	(274.30,159.77) --
	(274.32,159.76) --
	(274.34,159.74) --
	(274.36,159.73) --
	(274.38,159.71) --
	(274.40,159.70) --
	(274.42,159.68) --
	(274.44,159.67) --
	(274.46,159.65) --
	(274.48,159.64) --
	(274.50,159.62) --
	(274.52,159.61) --
	(274.54,159.59) --
	(274.56,159.57) --
	(274.58,159.56) --
	(274.60,159.54) --
	(274.62,159.53) --
	(274.64,159.51) --
	(274.66,159.50) --
	(274.68,159.48) --
	(274.70,159.47) --
	(274.72,159.45) --
	(274.74,159.44) --
	(274.76,159.42) --
	(274.78,159.40) --
	(274.80,159.39) --
	(274.83,159.37) --
	(274.85,159.36) --
	(274.87,159.34) --
	(274.89,159.33) --
	(274.91,159.31) --
	(274.93,159.30) --
	(274.95,159.28) --
	(274.97,159.26) --
	(274.99,159.25) --
	(275.01,159.23) --
	(275.03,159.22) --
	(275.05,159.20) --
	(275.07,159.19) --
	(275.09,159.17) --
	(275.11,159.15) --
	(275.13,159.14) --
	(275.15,159.12) --
	(275.17,159.11) --
	(275.19,159.09) --
	(275.21,159.08) --
	(275.23,159.06) --
	(275.25,159.04) --
	(275.27,159.03) --
	(275.29,159.01) --
	(275.31,159.00) --
	(275.33,158.98) --
	(275.35,158.96) --
	(275.37,158.95) --
	(275.39,158.93) --
	(275.42,158.92) --
	(275.44,158.90) --
	(275.46,158.88) --
	(275.48,158.87) --
	(275.50,158.85) --
	(275.52,158.84) --
	(275.54,158.82) --
	(275.56,158.80) --
	(275.58,158.79) --
	(275.60,158.77) --
	(275.62,158.76) --
	(275.64,158.74) --
	(275.66,158.72) --
	(275.68,158.71) --
	(275.70,158.69) --
	(275.72,158.68) --
	(275.74,158.66) --
	(275.76,158.64) --
	(275.78,158.63) --
	(275.80,158.61) --
	(275.82,158.60) --
	(275.84,158.58) --
	(275.86,158.56) --
	(275.88,158.55) --
	(275.90,158.53) --
	(275.92,158.51) --
	(275.94,158.50) --
	(275.96,158.48) --
	(275.99,158.47) --
	(276.01,158.45) --
	(276.03,158.43) --
	(276.05,158.42) --
	(276.07,158.40) --
	(276.09,158.38) --
	(276.11,158.37) --
	(276.13,158.35) --
	(276.15,158.34) --
	(276.17,158.32) --
	(276.19,158.30) --
	(276.21,158.29) --
	(276.23,158.27) --
	(276.25,158.25) --
	(276.27,158.24) --
	(276.29,158.22) --
	(276.31,158.20) --
	(276.33,158.19) --
	(276.35,158.17) --
	(276.37,158.15) --
	(276.39,158.14) --
	(276.41,158.12) --
	(276.43,158.11) --
	(276.45,158.09) --
	(276.47,158.07) --
	(276.49,158.06) --
	(276.51,158.04) --
	(276.53,158.02) --
	(276.56,158.01) --
	(276.58,157.99) --
	(276.60,157.97) --
	(276.62,157.96) --
	(276.64,157.94) --
	(276.66,157.92) --
	(276.68,157.91) --
	(276.70,157.89) --
	(276.72,157.87) --
	(276.74,157.86) --
	(276.76,157.84) --
	(276.78,157.82) --
	(276.80,157.81) --
	(276.82,157.79) --
	(276.84,157.77) --
	(276.86,157.76) --
	(276.88,157.74) --
	(276.90,157.72) --
	(276.92,157.71) --
	(276.94,157.69) --
	(276.96,157.67) --
	(276.98,157.65) --
	(277.00,157.64) --
	(277.02,157.62) --
	(277.04,157.60) --
	(277.06,157.59) --
	(277.08,157.57) --
	(277.10,157.55) --
	(277.12,157.54) --
	(277.15,157.52) --
	(277.17,157.50) --
	(277.19,157.49) --
	(277.21,157.47) --
	(277.23,157.45) --
	(277.25,157.43) --
	(277.27,157.42) --
	(277.29,157.40) --
	(277.31,157.38) --
	(277.33,157.37) --
	(277.35,157.35) --
	(277.37,157.33) --
	(277.39,157.32) --
	(277.41,157.30) --
	(277.43,157.28) --
	(277.45,157.26) --
	(277.47,157.25) --
	(277.49,157.23) --
	(277.51,157.21) --
	(277.53,157.20) --
	(277.55,157.18) --
	(277.57,157.16) --
	(277.59,157.14) --
	(277.61,157.13) --
	(277.63,157.11) --
	(277.65,157.09) --
	(277.67,157.07) --
	(277.69,157.06) --
	(277.72,157.04) --
	(277.74,157.02) --
	(277.76,157.01) --
	(277.78,156.99) --
	(277.80,156.97) --
	(277.82,156.95) --
	(277.84,156.94) --
	(277.86,156.92) --
	(277.88,156.90) --
	(277.90,156.88) --
	(277.92,156.87) --
	(277.94,156.85) --
	(277.96,156.83) --
	(277.98,156.81) --
	(278.00,156.80) --
	(278.02,156.78) --
	(278.04,156.76) --
	(278.06,156.74) --
	(278.08,156.73) --
	(278.10,156.71) --
	(278.12,156.69) --
	(278.14,156.67) --
	(278.16,156.66) --
	(278.18,156.64) --
	(278.20,156.62) --
	(278.22,156.60) --
	(278.24,156.59) --
	(278.26,156.57) --
	(278.28,156.55) --
	(278.31,156.53) --
	(278.33,156.52) --
	(278.35,156.50) --
	(278.37,156.48) --
	(278.39,156.46) --
	(278.41,156.45) --
	(278.43,156.43) --
	(278.45,156.41) --
	(278.47,156.39) --
	(278.49,156.37) --
	(278.51,156.36) --
	(278.53,156.34) --
	(278.55,156.32) --
	(278.57,156.30) --
	(278.59,156.29) --
	(278.61,156.27) --
	(278.63,156.25) --
	(278.65,156.23) --
	(278.67,156.21) --
	(278.69,156.20) --
	(278.71,156.18) --
	(278.73,156.16) --
	(278.75,156.14) --
	(278.77,156.12) --
	(278.79,156.11) --
	(278.81,156.09) --
	(278.83,156.07) --
	(278.85,156.05) --
	(278.88,156.03) --
	(278.90,156.02) --
	(278.92,156.00) --
	(278.94,155.98) --
	(278.96,155.96) --
	(278.98,155.94) --
	(279.00,155.93) --
	(279.02,155.91) --
	(279.04,155.89) --
	(279.06,155.87) --
	(279.08,155.85) --
	(279.10,155.84) --
	(279.12,155.82) --
	(279.14,155.80) --
	(279.16,155.78) --
	(279.18,155.76) --
	(279.20,155.75) --
	(279.22,155.73) --
	(279.24,155.71) --
	(279.26,155.69) --
	(279.28,155.67) --
	(279.30,155.65) --
	(279.32,155.64) --
	(279.34,155.62) --
	(279.36,155.60) --
	(279.38,155.58) --
	(279.40,155.56) --
	(279.42,155.54) --
	(279.44,155.53) --
	(279.47,155.51) --
	(279.49,155.49) --
	(279.51,155.47) --
	(279.53,155.45) --
	(279.55,155.43) --
	(279.57,155.42) --
	(279.59,155.40) --
	(279.61,155.38) --
	(279.63,155.36) --
	(279.65,155.34) --
	(279.67,155.32) --
	(279.69,155.31) --
	(279.71,155.29) --
	(279.73,155.27) --
	(279.75,155.25) --
	(279.77,155.23) --
	(279.79,155.21) --
	(279.81,155.19) --
	(279.83,155.18) --
	(279.85,155.16) --
	(279.87,155.14) --
	(279.89,155.12) --
	(279.91,155.10) --
	(279.93,155.08) --
	(279.95,155.06) --
	(279.97,155.05) --
	(279.99,155.03) --
	(280.01,155.01) --
	(280.04,154.99) --
	(280.06,154.97) --
	(280.08,154.95) --
	(280.10,154.93) --
	(280.12,154.92) --
	(280.14,154.90) --
	(280.16,154.88) --
	(280.18,154.86) --
	(280.20,154.84) --
	(280.22,154.82) --
	(280.24,154.80) --
	(280.26,154.78) --
	(280.28,154.76) --
	(280.30,154.75) --
	(280.32,154.73) --
	(280.34,154.71) --
	(280.36,154.69) --
	(280.38,154.67) --
	(280.40,154.65) --
	(280.42,154.63) --
	(280.44,154.61) --
	(280.46,154.59) --
	(280.48,154.58) --
	(280.50,154.56) --
	(280.52,154.54) --
	(280.54,154.52) --
	(280.56,154.50) --
	(280.58,154.48) --
	(280.60,154.46) --
	(280.63,154.44) --
	(280.65,154.42) --
	(280.67,154.40) --
	(280.69,154.39) --
	(280.71,154.37) --
	(280.73,154.35) --
	(280.75,154.33) --
	(280.77,154.31) --
	(280.79,154.29) --
	(280.81,154.27) --
	(280.83,154.25) --
	(280.85,154.23) --
	(280.87,154.21) --
	(280.89,154.19) --
	(280.91,154.18) --
	(280.93,154.16) --
	(280.95,154.14) --
	(280.97,154.12) --
	(280.99,154.10) --
	(281.01,154.08) --
	(281.03,154.06) --
	(281.05,154.04) --
	(281.07,154.02) --
	(281.09,154.00) --
	(281.11,153.98) --
	(281.13,153.96) --
	(281.15,153.94) --
	(281.17,153.92) --
	(281.20,153.90) --
	(281.22,153.89) --
	(281.24,153.87) --
	(281.26,153.85) --
	(281.28,153.83) --
	(281.30,153.81) --
	(281.32,153.79) --
	(281.34,153.77) --
	(281.36,153.75) --
	(281.38,153.73) --
	(281.40,153.71) --
	(281.42,153.69) --
	(281.44,153.67) --
	(281.46,153.65) --
	(281.48,153.63) --
	(281.50,153.61) --
	(281.52,153.59) --
	(281.54,153.57) --
	(281.56,153.55) --
	(281.58,153.53) --
	(281.60,153.51) --
	(281.62,153.50) --
	(281.64,153.48) --
	(281.66,153.46) --
	(281.68,153.44) --
	(281.70,153.42) --
	(281.72,153.40) --
	(281.74,153.38) --
	(281.76,153.36) --
	(281.79,153.34) --
	(281.81,153.32) --
	(281.83,153.30) --
	(281.85,153.28) --
	(281.87,153.26) --
	(281.89,153.24) --
	(281.91,153.22) --
	(281.93,153.20) --
	(281.95,153.18) --
	(281.97,153.16) --
	(281.99,153.14) --
	(282.01,153.12) --
	(282.03,153.10) --
	(282.05,153.08) --
	(282.07,153.06) --
	(282.09,153.04) --
	(282.11,153.02) --
	(282.13,153.00) --
	(282.15,152.98) --
	(282.17,152.96) --
	(282.19,152.94) --
	(282.21,152.92) --
	(282.23,152.90) --
	(282.25,152.88) --
	(282.27,152.86) --
	(282.29,152.84) --
	(282.31,152.82) --
	(282.33,152.80) --
	(282.36,152.78) --
	(282.38,152.76) --
	(282.40,152.74) --
	(282.42,152.72) --
	(282.44,152.70) --
	(282.46,152.68) --
	(282.48,152.66) --
	(282.50,152.64) --
	(282.52,152.62) --
	(282.54,152.60) --
	(282.56,152.58) --
	(282.58,152.56) --
	(282.60,152.54) --
	(282.62,152.52) --
	(282.64,152.50) --
	(282.66,152.48) --
	(282.68,152.46) --
	(282.70,152.44) --
	(282.72,152.42) --
	(282.74,152.40) --
	(282.76,152.38) --
	(282.78,152.36) --
	(282.80,152.34) --
	(282.82,152.31) --
	(282.84,152.29) --
	(282.86,152.27) --
	(282.88,152.25) --
	(282.90,152.23) --
	(282.93,152.21) --
	(282.95,152.19) --
	(282.97,152.17) --
	(282.99,152.15) --
	(283.01,152.13) --
	(283.03,152.11) --
	(283.05,152.09) --
	(283.07,152.07) --
	(283.09,152.05) --
	(283.11,152.03) --
	(283.13,152.01) --
	(283.15,151.99) --
	(283.17,151.97) --
	(283.19,151.95) --
	(283.21,151.93) --
	(283.23,151.90) --
	(283.25,151.88) --
	(283.27,151.86) --
	(283.29,151.84) --
	(283.31,151.82) --
	(283.33,151.80) --
	(283.35,151.78) --
	(283.37,151.76) --
	(283.39,151.74) --
	(283.41,151.72) --
	(283.43,151.70) --
	(283.45,151.68) --
	(283.47,151.66) --
	(283.49,151.64) --
	(283.52,151.62) --
	(283.54,151.59) --
	(283.56,151.57) --
	(283.58,151.55) --
	(283.60,151.53) --
	(283.62,151.51) --
	(283.64,151.49) --
	(283.66,151.47) --
	(283.68,151.45) --
	(283.70,151.43) --
	(283.72,151.41) --
	(283.74,151.39) --
	(283.76,151.36) --
	(283.78,151.34) --
	(283.80,151.32) --
	(283.82,151.30) --
	(283.84,151.28) --
	(283.86,151.26) --
	(283.88,151.24) --
	(283.90,151.22) --
	(283.92,151.20) --
	(283.94,151.18) --
	(283.96,151.15) --
	(283.98,151.13) --
	(284.00,151.11) --
	(284.02,151.09) --
	(284.04,151.07) --
	(284.06,151.05) --
	(284.09,151.03) --
	(284.11,151.01) --
	(284.13,150.99) --
	(284.15,150.96) --
	(284.17,150.94) --
	(284.19,150.92) --
	(284.21,150.90) --
	(284.23,150.88) --
	(284.25,150.86) --
	(284.27,150.84) --
	(284.29,150.82) --
	(284.31,150.80) --
	(284.33,150.77) --
	(284.35,150.75) --
	(284.37,150.73) --
	(284.39,150.71) --
	(284.41,150.69) --
	(284.43,150.67) --
	(284.45,150.65) --
	(284.47,150.62) --
	(284.49,150.60) --
	(284.51,150.58) --
	(284.53,150.56) --
	(284.55,150.54) --
	(284.57,150.52) --
	(284.59,150.50) --
	(284.61,150.48) --
	(284.63,150.45) --
	(284.65,150.43) --
	(284.68,150.41) --
	(284.70,150.39) --
	(284.72,150.37) --
	(284.74,150.35) --
	(284.76,150.32) --
	(284.78,150.30) --
	(284.80,150.28) --
	(284.82,150.26) --
	(284.84,150.24) --
	(284.86,150.22) --
	(284.88,150.20) --
	(284.90,150.17) --
	(284.92,150.15) --
	(284.94,150.13) --
	(284.96,150.11) --
	(284.98,150.09) --
	(285.00,150.07) --
	(285.02,150.04) --
	(285.04,150.02) --
	(285.06,150.00) --
	(285.08,149.98) --
	(285.10,149.96) --
	(285.12,149.94) --
	(285.14,149.91) --
	(285.16,149.89) --
	(285.18,149.87) --
	(285.20,149.85) --
	(285.22,149.83) --
	(285.25,149.80) --
	(285.27,149.78) --
	(285.29,149.76) --
	(285.31,149.74) --
	(285.33,149.72) --
	(285.35,149.70) --
	(285.37,149.67) --
	(285.39,149.65) --
	(285.41,149.63) --
	(285.43,149.61) --
	(285.45,149.59) --
	(285.47,149.56) --
	(285.49,149.54) --
	(285.51,149.52) --
	(285.53,149.50) --
	(285.55,149.48) --
	(285.57,149.45) --
	(285.59,149.43) --
	(285.61,149.41) --
	(285.63,149.39) --
	(285.65,149.37) --
	(285.67,149.34) --
	(285.69,149.32) --
	(285.71,149.30) --
	(285.73,149.28) --
	(285.75,149.26) --
	(285.77,149.23) --
	(285.79,149.21) --
	(285.81,149.19) --
	(285.84,149.17) --
	(285.86,149.14) --
	(285.88,149.12) --
	(285.90,149.10) --
	(285.92,149.08) --
	(285.94,149.06) --
	(285.96,149.03) --
	(285.98,149.01) --
	(286.00,148.99) --
	(286.02,148.97) --
	(286.04,148.94) --
	(286.06,148.92) --
	(286.08,148.90) --
	(286.10,148.88) --
	(286.12,148.86) --
	(286.14,148.83) --
	(286.16,148.81) --
	(286.18,148.79) --
	(286.20,148.77) --
	(286.22,148.74) --
	(286.24,148.72) --
	(286.26,148.70) --
	(286.28,148.68) --
	(286.30,148.65) --
	(286.32,148.63) --
	(286.34,148.61) --
	(286.36,148.59) --
	(286.38,148.56) --
	(286.41,148.54) --
	(286.43,148.52) --
	(286.45,148.50) --
	(286.47,148.47) --
	(286.49,148.45) --
	(286.51,148.43) --
	(286.53,148.41) --
	(286.55,148.38) --
	(286.57,148.36) --
	(286.59,148.34) --
	(286.61,148.32) --
	(286.63,148.29) --
	(286.65,148.27) --
	(286.67,148.25) --
	(286.69,148.22) --
	(286.71,148.20) --
	(286.73,148.18) --
	(286.75,148.16) --
	(286.77,148.13) --
	(286.79,148.11) --
	(286.81,148.09) --
	(286.83,148.07) --
	(286.85,148.04) --
	(286.87,148.02) --
	(286.89,148.00) --
	(286.91,147.97) --
	(286.93,147.95) --
	(286.95,147.93) --
	(286.97,147.91) --
	(287.00,147.88) --
	(287.02,147.86) --
	(287.04,147.84) --
	(287.06,147.81) --
	(287.08,147.79) --
	(287.10,147.77) --
	(287.12,147.75) --
	(287.14,147.72) --
	(287.16,147.70) --
	(287.18,147.68) --
	(287.20,147.65) --
	(287.22,147.63) --
	(287.24,147.61) --
	(287.26,147.59) --
	(287.28,147.56) --
	(287.30,147.54) --
	(287.32,147.52) --
	(287.34,147.49) --
	(287.36,147.47) --
	(287.38,147.45) --
	(287.40,147.42) --
	(287.42,147.40) --
	(287.44,147.38) --
	(287.46,147.35) --
	(287.48,147.33) --
	(287.50,147.31) --
	(287.52,147.29) --
	(287.54,147.26) --
	(287.57,147.24) --
	(287.59,147.22) --
	(287.61,147.19) --
	(287.63,147.17) --
	(287.65,147.15) --
	(287.67,147.12) --
	(287.69,147.10) --
	(287.71,147.08) --
	(287.73,147.05) --
	(287.75,147.03) --
	(287.77,147.01) --
	(287.79,146.98) --
	(287.81,146.96) --
	(287.83,146.94) --
	(287.85,146.91) --
	(287.87,146.89) --
	(287.89,146.87) --
	(287.91,146.84) --
	(287.93,146.82) --
	(287.95,146.80) --
	(287.97,146.77) --
	(287.99,146.75) --
	(288.01,146.73) --
	(288.03,146.70) --
	(288.05,146.68) --
	(288.07,146.66) --
	(288.09,146.63) --
	(288.11,146.61) --
	(288.14,146.59) --
	(288.16,146.56) --
	(288.18,146.54) --
	(288.20,146.51) --
	(288.22,146.49) --
	(288.24,146.47) --
	(288.26,146.44) --
	(288.28,146.42) --
	(288.30,146.40) --
	(288.32,146.37) --
	(288.34,146.35) --
	(288.36,146.33) --
	(288.38,146.30) --
	(288.40,146.28) --
	(288.42,146.26) --
	(288.44,146.23) --
	(288.46,146.21) --
	(288.48,146.18) --
	(288.50,146.16) --
	(288.52,146.14) --
	(288.54,146.11) --
	(288.56,146.09) --
	(288.58,146.07) --
	(288.60,146.04) --
	(288.62,146.02) --
	(288.64,145.99) --
	(288.66,145.97) --
	(288.68,145.95) --
	(288.70,145.92) --
	(288.73,145.90) --
	(288.75,145.87) --
	(288.77,145.85) --
	(288.79,145.83) --
	(288.81,145.80) --
	(288.83,145.78) --
	(288.85,145.76) --
	(288.87,145.73) --
	(288.89,145.71) --
	(288.91,145.68) --
	(288.93,145.66) --
	(288.95,145.64) --
	(288.97,145.61) --
	(288.99,145.59) --
	(289.01,145.56) --
	(289.03,145.54) --
	(289.05,145.52) --
	(289.07,145.49) --
	(289.09,145.47) --
	(289.11,145.44) --
	(289.13,145.42) --
	(289.15,145.40) --
	(289.17,145.37) --
	(289.19,145.35) --
	(289.21,145.32) --
	(289.23,145.30) --
	(289.25,145.27) --
	(289.27,145.25) --
	(289.30,145.23) --
	(289.32,145.20) --
	(289.34,145.18) --
	(289.36,145.15) --
	(289.38,145.13) --
	(289.40,145.11) --
	(289.42,145.08) --
	(289.44,145.06) --
	(289.46,145.03) --
	(289.48,145.01) --
	(289.50,144.98) --
	(289.52,144.96) --
	(289.54,144.94) --
	(289.56,144.91) --
	(289.58,144.89) --
	(289.60,144.86) --
	(289.62,144.84) --
	(289.64,144.81) --
	(289.66,144.79) --
	(289.68,144.76) --
	(289.70,144.74) --
	(289.72,144.72) --
	(289.74,144.69) --
	(289.76,144.67) --
	(289.78,144.64) --
	(289.80,144.62) --
	(289.82,144.59) --
	(289.84,144.57) --
	(289.86,144.54) --
	(289.89,144.52) --
	(289.91,144.50) --
	(289.93,144.47) --
	(289.95,144.45) --
	(289.97,144.42) --
	(289.99,144.40) --
	(290.01,144.37) --
	(290.03,144.35) --
	(290.05,144.32) --
	(290.07,144.30) --
	(290.09,144.27) --
	(290.11,144.25) --
	(290.13,144.23) --
	(290.15,144.20) --
	(290.17,144.18) --
	(290.19,144.15) --
	(290.21,144.13) --
	(290.23,144.10) --
	(290.25,144.08) --
	(290.27,144.05) --
	(290.29,144.03) --
	(290.31,144.00) --
	(290.33,143.98) --
	(290.35,143.95) --
	(290.37,143.93) --
	(290.39,143.90) --
	(290.41,143.88) --
	(290.43,143.85) --
	(290.46,143.83) --
	(290.48,143.81) --
	(290.50,143.78) --
	(290.52,143.76) --
	(290.54,143.73) --
	(290.56,143.71) --
	(290.58,143.68) --
	(290.60,143.66) --
	(290.62,143.63) --
	(290.64,143.61) --
	(290.66,143.58) --
	(290.68,143.56) --
	(290.70,143.53) --
	(290.72,143.51) --
	(290.74,143.48) --
	(290.76,143.46) --
	(290.78,143.43) --
	(290.80,143.41) --
	(290.82,143.38) --
	(290.84,143.36) --
	(290.86,143.33) --
	(290.88,143.31) --
	(290.90,143.28) --
	(290.92,143.26) --
	(290.94,143.23) --
	(290.96,143.21) --
	(290.98,143.18) --
	(291.00,143.16) --
	(291.02,143.13) --
	(291.05,143.11) --
	(291.07,143.08) --
	(291.09,143.05) --
	(291.11,143.03) --
	(291.13,143.00) --
	(291.15,142.98) --
	(291.17,142.95) --
	(291.19,142.93) --
	(291.21,142.90) --
	(291.23,142.88) --
	(291.25,142.85) --
	(291.27,142.83) --
	(291.29,142.80) --
	(291.31,142.78) --
	(291.33,142.75) --
	(291.35,142.73) --
	(291.37,142.70) --
	(291.39,142.68) --
	(291.41,142.65) --
	(291.43,142.63) --
	(291.45,142.60) --
	(291.47,142.57) --
	(291.49,142.55) --
	(291.51,142.52) --
	(291.53,142.50) --
	(291.55,142.47) --
	(291.57,142.45) --
	(291.59,142.42) --
	(291.62,142.40) --
	(291.64,142.37) --
	(291.66,142.35) --
	(291.68,142.32) --
	(291.70,142.29) --
	(291.72,142.27) --
	(291.74,142.24) --
	(291.76,142.22) --
	(291.78,142.19) --
	(291.80,142.17) --
	(291.82,142.14) --
	(291.84,142.12) --
	(291.86,142.09) --
	(291.88,142.07) --
	(291.90,142.04) --
	(291.92,142.01) --
	(291.94,141.99) --
	(291.96,141.96) --
	(291.98,141.94) --
	(292.00,141.91) --
	(292.02,141.89) --
	(292.04,141.86) --
	(292.06,141.83) --
	(292.08,141.81) --
	(292.10,141.78) --
	(292.12,141.76) --
	(292.14,141.73) --
	(292.16,141.71) --
	(292.18,141.68) --
	(292.21,141.65) --
	(292.23,141.63) --
	(292.25,141.60) --
	(292.27,141.58) --
	(292.29,141.55) --
	(292.31,141.53) --
	(292.33,141.50) --
	(292.35,141.47) --
	(292.37,141.45) --
	(292.39,141.42) --
	(292.41,141.40) --
	(292.43,141.37) --
	(292.45,141.34) --
	(292.47,141.32) --
	(292.49,141.29) --
	(292.51,141.27) --
	(292.53,141.24) --
	(292.55,141.21) --
	(292.57,141.19) --
	(292.59,141.16) --
	(292.61,141.14) --
	(292.63,141.11) --
	(292.65,141.08) --
	(292.67,141.06) --
	(292.69,141.03) --
	(292.71,141.01) --
	(292.73,140.98) --
	(292.75,140.95) --
	(292.78,140.93) --
	(292.80,140.90) --
	(292.82,140.88) --
	(292.84,140.85) --
	(292.86,140.82) --
	(292.88,140.80) --
	(292.90,140.77) --
	(292.92,140.75) --
	(292.94,140.72) --
	(292.96,140.69) --
	(292.98,140.67) --
	(293.00,140.64) --
	(293.02,140.61) --
	(293.04,140.59) --
	(293.06,140.56) --
	(293.08,140.54) --
	(293.10,140.51) --
	(293.12,140.48) --
	(293.14,140.46) --
	(293.16,140.43) --
	(293.18,140.40) --
	(293.20,140.38) --
	(293.22,140.35) --
	(293.24,140.33) --
	(293.26,140.30) --
	(293.28,140.27) --
	(293.30,140.25) --
	(293.32,140.22) --
	(293.35,140.19) --
	(293.37,140.17) --
	(293.39,140.14) --
	(293.41,140.12) --
	(293.43,140.09) --
	(293.45,140.06) --
	(293.47,140.04) --
	(293.49,140.01) --
	(293.51,139.98) --
	(293.53,139.96) --
	(293.55,139.93) --
	(293.57,139.90) --
	(293.59,139.88) --
	(293.61,139.85) --
	(293.63,139.82) --
	(293.65,139.80) --
	(293.67,139.77) --
	(293.69,139.74) --
	(293.71,139.72) --
	(293.73,139.69) --
	(293.75,139.66) --
	(293.77,139.64) --
	(293.79,139.61) --
	(293.81,139.58) --
	(293.83,139.56) --
	(293.85,139.53) --
	(293.87,139.51) --
	(293.89,139.48) --
	(293.91,139.45) --
	(293.94,139.43) --
	(293.96,139.40) --
	(293.98,139.37) --
	(294.00,139.35) --
	(294.02,139.32) --
	(294.04,139.29) --
	(294.06,139.26) --
	(294.08,139.24) --
	(294.10,139.21) --
	(294.12,139.18) --
	(294.14,139.16) --
	(294.16,139.13) --
	(294.18,139.10) --
	(294.20,139.08) --
	(294.22,139.05) --
	(294.24,139.02) --
	(294.26,139.00) --
	(294.28,138.97) --
	(294.30,138.94) --
	(294.32,138.92) --
	(294.34,138.89) --
	(294.36,138.86) --
	(294.38,138.84) --
	(294.40,138.81) --
	(294.42,138.78) --
	(294.44,138.76) --
	(294.46,138.73) --
	(294.48,138.70) --
	(294.51,138.67) --
	(294.53,138.65) --
	(294.55,138.62) --
	(294.57,138.59) --
	(294.59,138.57) --
	(294.61,138.54) --
	(294.63,138.51) --
	(294.65,138.49) --
	(294.67,138.46) --
	(294.69,138.43) --
	(294.71,138.40) --
	(294.73,138.38) --
	(294.75,138.35) --
	(294.77,138.32) --
	(294.79,138.30) --
	(294.81,138.27) --
	(294.83,138.24) --
	(294.85,138.21) --
	(294.87,138.19) --
	(294.89,138.16) --
	(294.91,138.13) --
	(294.93,138.11) --
	(294.95,138.08) --
	(294.97,138.05) --
	(294.99,138.02) --
	(295.01,138.00) --
	(295.03,137.97) --
	(295.05,137.94) --
	(295.07,137.92) --
	(295.10,137.89) --
	(295.12,137.86) --
	(295.14,137.83) --
	(295.16,137.81) --
	(295.18,137.78) --
	(295.20,137.75) --
	(295.22,137.72) --
	(295.24,137.70) --
	(295.26,137.67) --
	(295.28,137.64) --
	(295.30,137.62) --
	(295.32,137.59) --
	(295.34,137.56) --
	(295.36,137.53) --
	(295.38,137.51) --
	(295.40,137.48) --
	(295.42,137.45) --
	(295.44,137.42) --
	(295.46,137.40) --
	(295.48,137.37) --
	(295.50,137.34) --
	(295.52,137.31) --
	(295.54,137.29) --
	(295.56,137.26) --
	(295.58,137.23) --
	(295.60,137.20) --
	(295.62,137.18) --
	(295.64,137.15) --
	(295.67,137.12) --
	(295.69,137.09) --
	(295.71,137.07) --
	(295.73,137.04) --
	(295.75,137.01) --
	(295.77,136.98) --
	(295.79,136.96) --
	(295.81,136.93) --
	(295.83,136.90) --
	(295.85,136.87) --
	(295.87,136.85) --
	(295.89,136.82) --
	(295.91,136.79) --
	(295.93,136.76) --
	(295.95,136.74) --
	(295.97,136.71) --
	(295.99,136.68) --
	(296.01,136.65) --
	(296.03,136.62) --
	(296.05,136.60) --
	(296.07,136.57) --
	(296.09,136.54) --
	(296.11,136.51) --
	(296.13,136.49) --
	(296.15,136.46) --
	(296.17,136.43) --
	(296.19,136.40) --
	(296.21,136.38) --
	(296.23,136.35) --
	(296.26,136.32) --
	(296.28,136.29) --
	(296.30,136.26) --
	(296.32,136.24) --
	(296.34,136.21) --
	(296.36,136.18) --
	(296.38,136.15) --
	(296.40,136.12) --
	(296.42,136.10) --
	(296.44,136.07) --
	(296.46,136.04) --
	(296.48,136.01) --
	(296.50,135.99) --
	(296.52,135.96) --
	(296.54,135.93) --
	(296.56,135.90) --
	(296.58,135.87) --
	(296.60,135.85) --
	(296.62,135.82) --
	(296.64,135.79) --
	(296.66,135.76) --
	(296.68,135.73) --
	(296.70,135.71) --
	(296.72,135.68) --
	(296.74,135.65) --
	(296.76,135.62) --
	(296.78,135.59) --
	(296.80,135.57) --
	(296.83,135.54) --
	(296.85,135.51) --
	(296.87,135.48) --
	(296.89,135.45) --
	(296.91,135.43) --
	(296.93,135.40) --
	(296.95,135.37) --
	(296.97,135.34) --
	(296.99,135.31) --
	(297.01,135.28) --
	(297.03,135.26) --
	(297.05,135.23) --
	(297.07,135.20) --
	(297.09,135.17) --
	(297.11,135.14) --
	(297.13,135.12) --
	(297.15,135.09) --
	(297.17,135.06) --
	(297.19,135.03) --
	(297.21,135.00) --
	(297.23,134.97) --
	(297.25,134.95) --
	(297.27,134.92) --
	(297.29,134.89) --
	(297.31,134.86) --
	(297.33,134.83) --
	(297.35,134.80) --
	(297.37,134.78) --
	(297.39,134.75) --
	(297.42,134.72) --
	(297.44,134.69) --
	(297.46,134.66) --
	(297.48,134.63) --
	(297.50,134.61) --
	(297.52,134.58) --
	(297.54,134.55) --
	(297.56,134.52) --
	(297.58,134.49) --
	(297.60,134.46) --
	(297.62,134.44) --
	(297.64,134.41) --
	(297.66,134.38) --
	(297.68,134.35) --
	(297.70,134.32) --
	(297.72,134.29) --
	(297.74,134.27) --
	(297.76,134.24) --
	(297.78,134.21) --
	(297.80,134.18) --
	(297.82,134.15) --
	(297.84,134.12) --
	(297.86,134.09) --
	(297.88,134.07) --
	(297.90,134.04) --
	(297.92,134.01) --
	(297.94,133.98) --
	(297.96,133.95) --
	(297.99,133.92) --
	(298.01,133.89) --
	(298.03,133.87) --
	(298.05,133.84) --
	(298.07,133.81) --
	(298.09,133.78) --
	(298.11,133.75) --
	(298.13,133.72) --
	(298.15,133.69) --
	(298.17,133.67) --
	(298.19,133.64) --
	(298.21,133.61) --
	(298.23,133.58) --
	(298.25,133.55) --
	(298.27,133.52) --
	(298.29,133.49) --
	(298.31,133.46) --
	(298.33,133.44) --
	(298.35,133.41) --
	(298.37,133.38) --
	(298.39,133.35) --
	(298.41,133.32) --
	(298.43,133.29) --
	(298.45,133.26) --
	(298.47,133.23) --
	(298.49,133.21) --
	(298.51,133.18) --
	(298.53,133.15) --
	(298.56,133.12) --
	(298.58,133.09) --
	(298.60,133.06) --
	(298.62,133.03) --
	(298.64,133.00) --
	(298.66,132.97) --
	(298.68,132.95) --
	(298.70,132.92) --
	(298.72,132.89) --
	(298.74,132.86) --
	(298.76,132.83) --
	(298.78,132.80) --
	(298.80,132.77) --
	(298.82,132.74) --
	(298.84,132.71) --
	(298.86,132.69) --
	(298.88,132.66) --
	(298.90,132.63) --
	(298.92,132.60) --
	(298.94,132.57) --
	(298.96,132.54) --
	(298.98,132.51) --
	(299.00,132.48) --
	(299.02,132.45) --
	(299.04,132.42) --
	(299.06,132.40) --
	(299.08,132.37) --
	(299.10,132.34) --
	(299.12,132.31) --
	(299.15,132.28) --
	(299.17,132.25) --
	(299.19,132.22) --
	(299.21,132.19) --
	(299.23,132.16) --
	(299.25,132.13) --
	(299.27,132.10) --
	(299.29,132.08) --
	(299.31,132.05) --
	(299.33,132.02) --
	(299.35,131.99) --
	(299.37,131.96) --
	(299.39,131.93) --
	(299.41,131.90) --
	(299.43,131.87) --
	(299.45,131.84) --
	(299.47,131.81) --
	(299.49,131.78) --
	(299.51,131.75) --
	(299.53,131.73) --
	(299.55,131.70) --
	(299.57,131.67) --
	(299.59,131.64) --
	(299.61,131.61) --
	(299.63,131.58) --
	(299.65,131.55) --
	(299.67,131.52) --
	(299.69,131.49) --
	(299.72,131.46) --
	(299.74,131.43) --
	(299.76,131.40) --
	(299.78,131.37) --
	(299.80,131.34) --
	(299.82,131.32) --
	(299.84,131.29) --
	(299.86,131.26) --
	(299.88,131.23) --
	(299.90,131.20) --
	(299.92,131.17) --
	(299.94,131.14) --
	(299.96,131.11) --
	(299.98,131.08) --
	(300.00,131.05) --
	(300.02,131.02) --
	(300.04,130.99) --
	(300.06,130.96) --
	(300.08,130.93) --
	(300.10,130.90) --
	(300.12,130.87) --
	(300.14,130.84) --
	(300.16,130.82) --
	(300.18,130.79) --
	(300.20,130.76) --
	(300.22,130.73) --
	(300.24,130.70) --
	(300.26,130.67) --
	(300.28,130.64) --
	(300.31,130.61) --
	(300.33,130.58) --
	(300.35,130.55) --
	(300.37,130.52) --
	(300.39,130.49) --
	(300.41,130.46) --
	(300.43,130.43) --
	(300.45,130.40) --
	(300.47,130.37) --
	(300.49,130.34) --
	(300.51,130.31) --
	(300.53,130.28) --
	(300.55,130.25) --
	(300.57,130.22) --
	(300.59,130.19) --
	(300.61,130.16) --
	(300.63,130.14) --
	(300.65,130.11) --
	(300.67,130.08) --
	(300.69,130.05) --
	(300.71,130.02) --
	(300.73,129.99) --
	(300.75,129.96) --
	(300.77,129.93) --
	(300.79,129.90) --
	(300.81,129.87) --
	(300.83,129.84) --
	(300.85,129.81) --
	(300.88,129.78) --
	(300.90,129.75) --
	(300.92,129.72) --
	(300.94,129.69) --
	(300.96,129.66) --
	(300.98,129.63) --
	(301.00,129.60) --
	(301.02,129.57) --
	(301.04,129.54) --
	(301.06,129.51) --
	(301.08,129.48) --
	(301.10,129.45) --
	(301.12,129.42) --
	(301.14,129.39) --
	(301.16,129.36) --
	(301.18,129.33) --
	(301.20,129.30) --
	(301.22,129.27) --
	(301.24,129.24) --
	(301.26,129.21) --
	(301.28,129.18) --
	(301.30,129.15) --
	(301.32,129.12) --
	(301.34,129.09) --
	(301.36,129.06) --
	(301.38,129.03) --
	(301.40,129.00) --
	(301.42,128.97) --
	(301.44,128.94) --
	(301.47,128.91) --
	(301.49,128.88) --
	(301.51,128.85) --
	(301.53,128.82) --
	(301.55,128.79) --
	(301.57,128.76) --
	(301.59,128.73) --
	(301.61,128.70) --
	(301.63,128.67) --
	(301.65,128.64) --
	(301.67,128.61) --
	(301.69,128.58) --
	(301.71,128.55) --
	(301.73,128.52) --
	(301.75,128.49) --
	(301.77,128.46) --
	(301.79,128.43) --
	(301.81,128.40) --
	(301.83,128.37) --
	(301.85,128.34) --
	(301.87,128.31) --
	(301.89,128.28) --
	(301.91,128.25) --
	(301.93,128.22) --
	(301.95,128.19) --
	(301.97,128.16) --
	(301.99,128.13) --
	(302.01,128.10) --
	(302.04,128.07) --
	(302.06,128.04) --
	(302.08,128.01) --
	(302.10,127.98) --
	(302.12,127.95) --
	(302.14,127.92) --
	(302.16,127.89) --
	(302.18,127.86) --
	(302.20,127.83) --
	(302.22,127.80) --
	(302.24,127.77) --
	(302.26,127.74) --
	(302.28,127.71) --
	(302.30,127.68) --
	(302.32,127.65) --
	(302.34,127.62) --
	(302.36,127.59) --
	(302.38,127.56) --
	(302.40,127.53) --
	(302.42,127.50) --
	(302.44,127.47) --
	(302.46,127.44) --
	(302.48,127.41) --
	(302.50,127.37) --
	(302.52,127.34) --
	(302.54,127.31) --
	(302.56,127.28) --
	(302.58,127.25) --
	(302.60,127.22) --
	(302.63,127.19) --
	(302.65,127.16) --
	(302.67,127.13) --
	(302.69,127.10) --
	(302.71,127.07) --
	(302.73,127.04) --
	(302.75,127.01) --
	(302.77,126.98) --
	(302.79,126.95) --
	(302.81,126.92) --
	(302.83,126.89) --
	(302.85,126.86) --
	(302.87,126.83) --
	(302.89,126.80) --
	(302.91,126.77) --
	(302.93,126.74) --
	(302.95,126.71) --
	(302.97,126.68) --
	(302.99,126.64) --
	(303.01,126.61) --
	(303.03,126.58) --
	(303.05,126.55) --
	(303.07,126.52) --
	(303.09,126.49) --
	(303.11,126.46) --
	(303.13,126.43) --
	(303.15,126.40) --
	(303.17,126.37) --
	(303.20,126.34) --
	(303.22,126.31) --
	(303.24,126.28) --
	(303.26,126.25) --
	(303.28,126.22) --
	(303.30,126.19) --
	(303.32,126.16) --
	(303.34,126.13) --
	(303.36,126.09) --
	(303.38,126.06) --
	(303.40,126.03) --
	(303.42,126.00) --
	(303.44,125.97) --
	(303.46,125.94) --
	(303.48,125.91) --
	(303.50,125.88) --
	(303.52,125.85) --
	(303.54,125.82) --
	(303.56,125.79) --
	(303.58,125.76) --
	(303.60,125.73) --
	(303.62,125.70) --
	(303.64,125.67) --
	(303.66,125.63) --
	(303.68,125.60) --
	(303.70,125.57) --
	(303.72,125.54) --
	(303.74,125.51) --
	(303.76,125.48) --
	(303.79,125.45) --
	(303.81,125.42) --
	(303.83,125.39) --
	(303.85,125.36) --
	(303.87,125.33) --
	(303.89,125.30) --
	(303.91,125.27) --
	(303.93,125.23) --
	(303.95,125.20) --
	(303.97,125.17) --
	(303.99,125.14) --
	(304.01,125.11) --
	(304.03,125.08) --
	(304.05,125.05) --
	(304.07,125.02) --
	(304.09,124.99) --
	(304.11,124.96) --
	(304.13,124.93) --
	(304.15,124.90) --
	(304.17,124.86) --
	(304.19,124.83) --
	(304.21,124.80) --
	(304.23,124.77) --
	(304.25,124.74) --
	(304.27,124.71) --
	(304.29,124.68) --
	(304.31,124.65) --
	(304.33,124.62) --
	(304.36,124.59) --
	(304.38,124.56) --
	(304.40,124.53) --
	(304.42,124.49) --
	(304.44,124.46) --
	(304.46,124.43) --
	(304.48,124.40) --
	(304.50,124.37) --
	(304.52,124.34) --
	(304.54,124.31) --
	(304.56,124.28) --
	(304.58,124.25) --
	(304.60,124.22) --
	(304.62,124.18) --
	(304.64,124.15) --
	(304.66,124.12) --
	(304.68,124.09) --
	(304.70,124.06) --
	(304.72,124.03) --
	(304.74,124.00) --
	(304.76,123.97) --
	(304.78,123.94) --
	(304.80,123.91) --
	(304.82,123.87) --
	(304.84,123.84) --
	(304.86,123.81) --
	(304.88,123.78) --
	(304.90,123.75) --
	(304.93,123.72) --
	(304.95,123.69) --
	(304.97,123.66) --
	(304.99,123.63) --
	(305.01,123.59) --
	(305.03,123.56) --
	(305.05,123.53) --
	(305.07,123.50) --
	(305.09,123.47) --
	(305.11,123.44) --
	(305.13,123.41) --
	(305.15,123.38) --
	(305.17,123.35) --
	(305.19,123.31) --
	(305.21,123.28) --
	(305.23,123.25) --
	(305.25,123.22) --
	(305.27,123.19) --
	(305.29,123.16) --
	(305.31,123.13) --
	(305.33,123.10) --
	(305.35,123.07) --
	(305.37,123.03) --
	(305.39,123.00) --
	(305.41,122.97) --
	(305.43,122.94) --
	(305.45,122.91) --
	(305.47,122.88) --
	(305.49,122.85) --
	(305.52,122.82) --
	(305.54,122.78) --
	(305.56,122.75) --
	(305.58,122.72) --
	(305.60,122.69) --
	(305.62,122.66) --
	(305.64,122.63) --
	(305.66,122.60) --
	(305.68,122.57) --
	(305.70,122.53) --
	(305.72,122.50) --
	(305.74,122.47) --
	(305.76,122.44) --
	(305.78,122.41) --
	(305.80,122.38) --
	(305.82,122.35) --
	(305.84,122.31) --
	(305.86,122.28) --
	(305.88,122.25) --
	(305.90,122.22) --
	(305.92,122.19) --
	(305.94,122.16) --
	(305.96,122.13) --
	(305.98,122.10) --
	(306.00,122.06) --
	(306.02,122.03) --
	(306.04,122.00) --
	(306.06,121.97) --
	(306.09,121.94) --
	(306.11,121.91) --
	(306.13,121.88) --
	(306.15,121.84) --
	(306.17,121.81) --
	(306.19,121.78) --
	(306.21,121.75) --
	(306.23,121.72) --
	(306.25,121.69) --
	(306.27,121.66) --
	(306.29,121.62) --
	(306.31,121.59) --
	(306.33,121.56) --
	(306.35,121.53) --
	(306.37,121.50) --
	(306.39,121.47) --
	(306.41,121.44) --
	(306.43,121.40) --
	(306.45,121.37) --
	(306.47,121.34) --
	(306.49,121.31) --
	(306.51,121.28) --
	(306.53,121.25) --
	(306.55,121.22) --
	(306.57,121.18) --
	(306.59,121.15) --
	(306.61,121.12) --
	(306.63,121.09) --
	(306.65,121.06) --
	(306.68,121.03) --
	(306.70,120.99) --
	(306.72,120.96) --
	(306.74,120.93) --
	(306.76,120.90) --
	(306.78,120.87) --
	(306.80,120.84) --
	(306.82,120.81) --
	(306.84,120.77) --
	(306.86,120.74) --
	(306.88,120.71) --
	(306.90,120.68) --
	(306.92,120.65) --
	(306.94,120.62) --
	(306.96,120.58) --
	(306.98,120.55) --
	(307.00,120.52) --
	(307.02,120.49) --
	(307.04,120.46) --
	(307.06,120.43) --
	(307.08,120.39) --
	(307.10,120.36) --
	(307.12,120.33) --
	(307.14,120.30) --
	(307.16,120.27) --
	(307.18,120.24) --
	(307.20,120.20) --
	(307.22,120.17) --
	(307.25,120.14) --
	(307.27,120.11) --
	(307.29,120.08) --
	(307.31,120.05) --
	(307.33,120.01) --
	(307.35,119.98) --
	(307.37,119.95) --
	(307.39,119.92) --
	(307.41,119.89) --
	(307.43,119.86) --
	(307.45,119.82) --
	(307.47,119.79) --
	(307.49,119.76) --
	(307.51,119.73) --
	(307.53,119.70) --
	(307.55,119.67) --
	(307.57,119.63) --
	(307.59,119.60) --
	(307.61,119.57) --
	(307.63,119.54) --
	(307.65,119.51) --
	(307.67,119.48) --
	(307.69,119.44) --
	(307.71,119.41) --
	(307.73,119.38) --
	(307.75,119.35) --
	(307.77,119.32) --
	(307.79,119.29) --
	(307.81,119.25) --
	(307.84,119.22) --
	(307.86,119.19) --
	(307.88,119.16) --
	(307.90,119.13) --
	(307.92,119.09) --
	(307.94,119.06) --
	(307.96,119.03) --
	(307.98,119.00) --
	(308.00,118.97) --
	(308.02,118.94) --
	(308.04,118.90) --
	(308.06,118.87) --
	(308.08,118.84) --
	(308.10,118.81) --
	(308.12,118.78) --
	(308.14,118.74) --
	(308.16,118.71) --
	(308.18,118.68) --
	(308.20,118.65) --
	(308.22,118.62) --
	(308.24,118.59) --
	(308.26,118.55) --
	(308.28,118.52) --
	(308.30,118.49) --
	(308.32,118.46) --
	(308.34,118.43) --
	(308.36,118.39) --
	(308.38,118.36) --
	(308.41,118.33) --
	(308.43,118.30) --
	(308.45,118.27) --
	(308.47,118.23) --
	(308.49,118.20) --
	(308.51,118.17) --
	(308.53,118.14) --
	(308.55,118.11) --
	(308.57,118.08) --
	(308.59,118.04) --
	(308.61,118.01) --
	(308.63,117.98) --
	(308.65,117.95) --
	(308.67,117.92) --
	(308.69,117.88) --
	(308.71,117.85) --
	(308.73,117.82) --
	(308.75,117.79) --
	(308.77,117.76) --
	(308.79,117.72) --
	(308.81,117.69) --
	(308.83,117.66) --
	(308.85,117.63) --
	(308.87,117.60) --
	(308.89,117.56) --
	(308.91,117.53) --
	(308.93,117.50) --
	(308.95,117.47) --
	(308.97,117.44) --
	(309.00,117.40) --
	(309.02,117.37) --
	(309.04,117.34) --
	(309.06,117.31) --
	(309.08,117.28) --
	(309.10,117.24) --
	(309.12,117.21) --
	(309.14,117.18) --
	(309.16,117.15) --
	(309.18,117.12) --
	(309.20,117.08) --
	(309.22,117.05) --
	(309.24,117.02) --
	(309.26,116.99) --
	(309.28,116.96) --
	(309.30,116.92) --
	(309.32,116.89) --
	(309.34,116.86) --
	(309.36,116.83) --
	(309.38,116.80) --
	(309.40,116.76) --
	(309.42,116.73) --
	(309.44,116.70) --
	(309.46,116.67) --
	(309.48,116.64) --
	(309.50,116.60) --
	(309.52,116.57) --
	(309.54,116.54) --
	(309.57,116.51) --
	(309.59,116.47) --
	(309.61,116.44) --
	(309.63,116.41) --
	(309.65,116.38) --
	(309.67,116.35) --
	(309.69,116.31) --
	(309.71,116.28) --
	(309.73,116.25) --
	(309.75,116.22) --
	(309.77,116.19) --
	(309.79,116.15) --
	(309.81,116.12) --
	(309.83,116.09) --
	(309.85,116.06) --
	(309.87,116.03) --
	(309.89,115.99) --
	(309.91,115.96) --
	(309.93,115.93) --
	(309.95,115.90) --
	(309.97,115.86) --
	(309.99,115.83) --
	(310.01,115.80) --
	(310.03,115.77) --
	(310.05,115.74) --
	(310.07,115.70) --
	(310.09,115.67) --
	(310.11,115.64) --
	(310.14,115.61) --
	(310.16,115.58) --
	(310.18,115.54) --
	(310.20,115.51) --
	(310.22,115.48) --
	(310.24,115.45) --
	(310.26,115.41) --
	(310.28,115.38) --
	(310.30,115.35) --
	(310.32,115.32) --
	(310.34,115.29) --
	(310.36,115.25) --
	(310.38,115.22) --
	(310.40,115.19) --
	(310.42,115.16) --
	(310.44,115.12) --
	(310.46,115.09) --
	(310.48,115.06) --
	(310.50,115.03) --
	(310.52,115.00) --
	(310.54,114.96) --
	(310.56,114.93) --
	(310.58,114.90) --
	(310.60,114.87) --
	(310.62,114.83) --
	(310.64,114.80) --
	(310.66,114.77) --
	(310.68,114.74) --
	(310.70,114.71) --
	(310.73,114.67) --
	(310.75,114.64) --
	(310.77,114.61) --
	(310.79,114.58) --
	(310.81,114.54) --
	(310.83,114.51) --
	(310.85,114.48) --
	(310.87,114.45) --
	(310.89,114.42) --
	(310.91,114.38) --
	(310.93,114.35) --
	(310.95,114.32) --
	(310.97,114.29) --
	(310.99,114.25) --
	(311.01,114.22) --
	(311.03,114.19) --
	(311.05,114.16) --
	(311.07,114.12) --
	(311.09,114.09) --
	(311.11,114.06) --
	(311.13,114.03) --
	(311.15,114.00) --
	(311.17,113.96) --
	(311.19,113.93) --
	(311.21,113.90) --
	(311.23,113.87) --
	(311.25,113.83) --
	(311.27,113.80) --
	(311.30,113.77) --
	(311.32,113.74) --
	(311.34,113.70) --
	(311.36,113.67) --
	(311.38,113.64) --
	(311.40,113.61) --
	(311.42,113.58) --
	(311.44,113.54) --
	(311.46,113.51) --
	(311.48,113.48) --
	(311.50,113.45) --
	(311.52,113.41) --
	(311.54,113.38) --
	(311.56,113.35) --
	(311.58,113.32) --
	(311.60,113.28) --
	(311.62,113.25) --
	(311.64,113.22) --
	(311.66,113.19) --
	(311.68,113.16) --
	(311.70,113.12) --
	(311.72,113.09) --
	(311.74,113.06) --
	(311.76,113.03) --
	(311.78,112.99) --
	(311.80,112.96) --
	(311.82,112.93) --
	(311.84,112.90) --
	(311.86,112.86) --
	(311.89,112.83) --
	(311.91,112.80) --
	(311.93,112.77) --
	(311.95,112.73) --
	(311.97,112.70) --
	(311.99,112.67) --
	(312.01,112.64) --
	(312.03,112.60) --
	(312.05,112.57) --
	(312.07,112.54) --
	(312.09,112.51) --
	(312.11,112.48) --
	(312.13,112.44) --
	(312.15,112.41) --
	(312.17,112.38) --
	(312.19,112.35) --
	(312.21,112.31) --
	(312.23,112.28) --
	(312.25,112.25) --
	(312.27,112.22) --
	(312.29,112.18) --
	(312.31,112.15) --
	(312.33,112.12) --
	(312.35,112.09) --
	(312.37,112.05) --
	(312.39,112.02) --
	(312.41,111.99) --
	(312.43,111.96) --
	(312.46,111.92) --
	(312.48,111.89) --
	(312.50,111.86) --
	(312.52,111.83) --
	(312.54,111.79) --
	(312.56,111.76) --
	(312.58,111.73) --
	(312.60,111.70) --
	(312.62,111.67) --
	(312.64,111.63) --
	(312.66,111.60) --
	(312.68,111.57) --
	(312.70,111.54) --
	(312.72,111.50) --
	(312.74,111.47) --
	(312.76,111.44) --
	(312.78,111.41) --
	(312.80,111.37) --
	(312.82,111.34) --
	(312.84,111.31) --
	(312.86,111.28) --
	(312.88,111.24) --
	(312.90,111.21) --
	(312.92,111.18) --
	(312.94,111.15) --
	(312.96,111.11) --
	(312.98,111.08) --
	(313.00,111.05) --
	(313.02,111.02) --
	(313.05,110.98) --
	(313.07,110.95) --
	(313.09,110.92) --
	(313.11,110.89) --
	(313.13,110.85) --
	(313.15,110.82) --
	(313.17,110.79) --
	(313.19,110.76) --
	(313.21,110.72) --
	(313.23,110.69) --
	(313.25,110.66) --
	(313.27,110.63) --
	(313.29,110.59) --
	(313.31,110.56) --
	(313.33,110.53) --
	(313.35,110.50) --
	(313.37,110.46) --
	(313.39,110.43) --
	(313.41,110.40) --
	(313.43,110.37) --
	(313.45,110.33) --
	(313.47,110.30) --
	(313.49,110.27) --
	(313.51,110.24) --
	(313.53,110.20) --
	(313.55,110.17) --
	(313.57,110.14) --
	(313.59,110.11) --
	(313.62,110.07) --
	(313.64,110.04) --
	(313.66,110.01) --
	(313.68,109.98) --
	(313.70,109.94) --
	(313.72,109.91) --
	(313.74,109.88) --
	(313.76,109.85) --
	(313.78,109.81) --
	(313.80,109.78) --
	(313.82,109.75) --
	(313.84,109.72) --
	(313.86,109.68) --
	(313.88,109.65) --
	(313.90,109.62) --
	(313.92,109.59) --
	(313.94,109.55) --
	(313.96,109.52) --
	(313.98,109.49) --
	(314.00,109.46) --
	(314.02,109.42) --
	(314.04,109.39) --
	(314.06,109.36) --
	(314.08,109.33) --
	(314.10,109.29) --
	(314.12,109.26) --
	(314.14,109.23) --
	(314.16,109.20) --
	(314.18,109.16) --
	(314.21,109.13) --
	(314.23,109.10) --
	(314.25,109.07) --
	(314.27,109.03) --
	(314.29,109.00) --
	(314.31,108.97) --
	(314.33,108.94) --
	(314.35,108.90) --
	(314.37,108.87) --
	(314.39,108.84) --
	(314.41,108.81) --
	(314.43,108.77) --
	(314.45,108.74) --
	(314.47,108.71) --
	(314.49,108.68) --
	(314.51,108.64) --
	(314.53,108.61) --
	(314.55,108.58) --
	(314.57,108.55) --
	(314.59,108.51) --
	(314.61,108.48) --
	(314.63,108.45) --
	(314.65,108.42) --
	(314.67,108.38) --
	(314.69,108.35) --
	(314.71,108.32) --
	(314.73,108.29) --
	(314.75,108.25) --
	(314.78,108.22) --
	(314.80,108.19) --
	(314.82,108.16) --
	(314.84,108.12) --
	(314.86,108.09) --
	(314.88,108.06) --
	(314.90,108.03) --
	(314.92,107.99) --
	(314.94,107.96) --
	(314.96,107.93) --
	(314.98,107.90) --
	(315.00,107.86) --
	(315.02,107.83) --
	(315.04,107.80) --
	(315.06,107.77) --
	(315.08,107.73) --
	(315.10,107.70) --
	(315.12,107.67) --
	(315.14,107.64) --
	(315.16,107.60) --
	(315.18,107.57) --
	(315.20,107.54) --
	(315.22,107.51) --
	(315.24,107.47) --
	(315.26,107.44) --
	(315.28,107.41) --
	(315.30,107.38) --
	(315.32,107.34) --
	(315.35,107.31) --
	(315.37,107.28) --
	(315.39,107.25) --
	(315.41,107.21) --
	(315.43,107.18) --
	(315.45,107.15) --
	(315.47,107.12) --
	(315.49,107.08) --
	(315.51,107.05) --
	(315.53,107.02) --
	(315.55,106.99) --
	(315.57,106.95) --
	(315.59,106.92) --
	(315.61,106.89) --
	(315.63,106.86) --
	(315.65,106.82) --
	(315.67,106.79) --
	(315.69,106.76) --
	(315.71,106.73) --
	(315.73,106.69) --
	(315.75,106.66) --
	(315.77,106.63) --
	(315.79,106.60) --
	(315.81,106.56) --
	(315.83,106.53) --
	(315.85,106.50) --
	(315.87,106.47) --
	(315.89,106.43) --
	(315.91,106.40) --
	(315.94,106.37) --
	(315.96,106.34) --
	(315.98,106.30) --
	(316.00,106.27) --
	(316.02,106.24) --
	(316.04,106.21) --
	(316.06,106.17) --
	(316.08,106.14) --
	(316.10,106.11) --
	(316.12,106.08) --
	(316.14,106.04) --
	(316.16,106.01) --
	(316.18,105.98) --
	(316.20,105.95) --
	(316.22,105.91) --
	(316.24,105.88) --
	(316.26,105.85) --
	(316.28,105.82) --
	(316.30,105.78) --
	(316.32,105.75) --
	(316.34,105.72) --
	(316.36,105.69) --
	(316.38,105.65) --
	(316.40,105.62) --
	(316.42,105.59) --
	(316.44,105.56) --
	(316.46,105.52) --
	(316.48,105.49) --
	(316.51,105.46) --
	(316.53,105.43) --
	(316.55,105.39) --
	(316.57,105.36) --
	(316.59,105.33) --
	(316.61,105.30) --
	(316.63,105.26) --
	(316.65,105.23) --
	(316.67,105.20) --
	(316.69,105.17) --
	(316.71,105.13) --
	(316.73,105.10) --
	(316.75,105.07) --
	(316.77,105.04) --
	(316.79,105.00) --
	(316.81,104.97) --
	(316.83,104.94) --
	(316.85,104.91) --
	(316.87,104.87) --
	(316.89,104.84) --
	(316.91,104.81) --
	(316.93,104.78) --
	(316.95,104.75) --
	(316.97,104.71) --
	(316.99,104.68) --
	(317.01,104.65) --
	(317.03,104.62) --
	(317.05,104.58) --
	(317.07,104.55) --
	(317.10,104.52) --
	(317.12,104.49) --
	(317.14,104.45) --
	(317.16,104.42) --
	(317.18,104.39) --
	(317.20,104.36) --
	(317.22,104.32) --
	(317.24,104.29) --
	(317.26,104.26) --
	(317.28,104.23) --
	(317.30,104.19) --
	(317.32,104.16) --
	(317.34,104.13) --
	(317.36,104.10) --
	(317.38,104.06) --
	(317.40,104.03) --
	(317.42,104.00) --
	(317.44,103.97) --
	(317.46,103.93) --
	(317.48,103.90) --
	(317.50,103.87) --
	(317.52,103.84) --
	(317.54,103.80) --
	(317.56,103.77) --
	(317.58,103.74) --
	(317.60,103.71) --
	(317.62,103.67) --
	(317.64,103.64) --
	(317.67,103.61) --
	(317.69,103.58) --
	(317.71,103.54) --
	(317.73,103.51) --
	(317.75,103.48) --
	(317.77,103.45) --
	(317.79,103.42) --
	(317.81,103.38) --
	(317.83,103.35) --
	(317.85,103.32) --
	(317.87,103.29) --
	(317.89,103.25) --
	(317.91,103.22) --
	(317.93,103.19) --
	(317.95,103.16) --
	(317.97,103.12) --
	(317.99,103.09) --
	(318.01,103.06) --
	(318.03,103.03) --
	(318.05,102.99) --
	(318.07,102.96) --
	(318.09,102.93) --
	(318.11,102.90) --
	(318.13,102.86) --
	(318.15,102.83) --
	(318.17,102.80) --
	(318.19,102.77) --
	(318.21,102.73) --
	(318.23,102.70) --
	(318.26,102.67) --
	(318.28,102.64) --
	(318.30,102.61) --
	(318.32,102.57) --
	(318.34,102.54) --
	(318.36,102.51) --
	(318.38,102.48) --
	(318.40,102.44) --
	(318.42,102.41) --
	(318.44,102.38) --
	(318.46,102.35) --
	(318.48,102.31) --
	(318.50,102.28) --
	(318.52,102.25) --
	(318.54,102.22) --
	(318.56,102.18) --
	(318.58,102.15) --
	(318.60,102.12) --
	(318.62,102.09) --
	(318.64,102.06) --
	(318.66,102.02) --
	(318.68,101.99) --
	(318.70,101.96) --
	(318.72,101.93) --
	(318.74,101.89) --
	(318.76,101.86) --
	(318.78,101.83) --
	(318.80,101.80) --
	(318.83,101.76) --
	(318.85,101.73) --
	(318.87,101.70) --
	(318.89,101.67) --
	(318.91,101.64) --
	(318.93,101.60) --
	(318.95,101.57) --
	(318.97,101.54) --
	(318.99,101.51) --
	(319.01,101.47) --
	(319.03,101.44) --
	(319.05,101.41) --
	(319.07,101.38) --
	(319.09,101.34) --
	(319.11,101.31) --
	(319.13,101.28) --
	(319.15,101.25) --
	(319.17,101.22) --
	(319.19,101.18) --
	(319.21,101.15) --
	(319.23,101.12) --
	(319.25,101.09) --
	(319.27,101.05) --
	(319.29,101.02) --
	(319.31,100.99) --
	(319.33,100.96) --
	(319.35,100.93) --
	(319.37,100.89) --
	(319.39,100.86) --
	(319.42,100.83) --
	(319.44,100.80) --
	(319.46,100.76) --
	(319.48,100.73) --
	(319.50,100.70) --
	(319.52,100.67) --
	(319.54,100.64) --
	(319.56,100.60) --
	(319.58,100.57) --
	(319.60,100.54) --
	(319.62,100.51) --
	(319.64,100.47) --
	(319.66,100.44) --
	(319.68,100.41) --
	(319.70,100.38) --
	(319.72,100.35) --
	(319.74,100.31) --
	(319.76,100.28) --
	(319.78,100.25) --
	(319.80,100.22) --
	(319.82,100.18) --
	(319.84,100.15) --
	(319.86,100.12) --
	(319.88,100.09) --
	(319.90,100.06) --
	(319.92,100.02) --
	(319.94, 99.99) --
	(319.96, 99.96) --
	(319.99, 99.93) --
	(320.01, 99.89) --
	(320.03, 99.86) --
	(320.05, 99.83) --
	(320.07, 99.80) --
	(320.09, 99.77) --
	(320.11, 99.73) --
	(320.13, 99.70) --
	(320.15, 99.67) --
	(320.17, 99.64) --
	(320.19, 99.60) --
	(320.21, 99.57) --
	(320.23, 99.54) --
	(320.25, 99.51) --
	(320.27, 99.48) --
	(320.29, 99.44) --
	(320.31, 99.41) --
	(320.33, 99.38) --
	(320.35, 99.35) --
	(320.37, 99.32) --
	(320.39, 99.28) --
	(320.41, 99.25) --
	(320.43, 99.22) --
	(320.45, 99.19) --
	(320.47, 99.16) --
	(320.49, 99.12) --
	(320.51, 99.09) --
	(320.53, 99.06) --
	(320.56, 99.03) --
	(320.58, 98.99) --
	(320.60, 98.96) --
	(320.62, 98.93) --
	(320.64, 98.90) --
	(320.66, 98.87) --
	(320.68, 98.83) --
	(320.70, 98.80) --
	(320.72, 98.77) --
	(320.74, 98.74) --
	(320.76, 98.71) --
	(320.78, 98.67) --
	(320.80, 98.64) --
	(320.82, 98.61) --
	(320.84, 98.58) --
	(320.86, 98.55) --
	(320.88, 98.51) --
	(320.90, 98.48) --
	(320.92, 98.45) --
	(320.94, 98.42) --
	(320.96, 98.39) --
	(320.98, 98.35) --
	(321.00, 98.32) --
	(321.02, 98.29) --
	(321.04, 98.26) --
	(321.06, 98.23) --
	(321.08, 98.19) --
	(321.10, 98.16) --
	(321.12, 98.13) --
	(321.15, 98.10) --
	(321.17, 98.07) --
	(321.19, 98.03) --
	(321.21, 98.00) --
	(321.23, 97.97) --
	(321.25, 97.94) --
	(321.27, 97.91) --
	(321.29, 97.87) --
	(321.31, 97.84) --
	(321.33, 97.81) --
	(321.35, 97.78) --
	(321.37, 97.75) --
	(321.39, 97.71) --
	(321.41, 97.68) --
	(321.43, 97.65) --
	(321.45, 97.62) --
	(321.47, 97.59) --
	(321.49, 97.55) --
	(321.51, 97.52) --
	(321.53, 97.49) --
	(321.55, 97.46) --
	(321.57, 97.43) --
	(321.59, 97.39) --
	(321.61, 97.36) --
	(321.63, 97.33) --
	(321.65, 97.30) --
	(321.67, 97.27) --
	(321.69, 97.23) --
	(321.72, 97.20) --
	(321.74, 97.17) --
	(321.76, 97.14) --
	(321.78, 97.11) --
	(321.80, 97.08) --
	(321.82, 97.04) --
	(321.84, 97.01) --
	(321.86, 96.98) --
	(321.88, 96.95) --
	(321.90, 96.92) --
	(321.92, 96.88) --
	(321.94, 96.85) --
	(321.96, 96.82) --
	(321.98, 96.79) --
	(322.00, 96.76) --
	(322.02, 96.72) --
	(322.04, 96.69) --
	(322.06, 96.66) --
	(322.08, 96.63) --
	(322.10, 96.60) --
	(322.12, 96.57) --
	(322.14, 96.53) --
	(322.16, 96.50) --
	(322.18, 96.47) --
	(322.20, 96.44) --
	(322.22, 96.41) --
	(322.24, 96.37) --
	(322.26, 96.34) --
	(322.28, 96.31) --
	(322.31, 96.28) --
	(322.33, 96.25) --
	(322.35, 96.22) --
	(322.37, 96.18) --
	(322.39, 96.15) --
	(322.41, 96.12) --
	(322.43, 96.09) --
	(322.45, 96.06) --
	(322.47, 96.03) --
	(322.49, 95.99) --
	(322.51, 95.96) --
	(322.53, 95.93) --
	(322.55, 95.90) --
	(322.57, 95.87) --
	(322.59, 95.83) --
	(322.61, 95.80) --
	(322.63, 95.77) --
	(322.65, 95.74) --
	(322.67, 95.71) --
	(322.69, 95.68) --
	(322.71, 95.64) --
	(322.73, 95.61) --
	(322.75, 95.58) --
	(322.77, 95.55) --
	(322.79, 95.52) --
	(322.81, 95.49) --
	(322.83, 95.45) --
	(322.85, 95.42) --
	(322.88, 95.39) --
	(322.90, 95.36) --
	(322.92, 95.33) --
	(322.94, 95.30) --
	(322.96, 95.26) --
	(322.98, 95.23) --
	(323.00, 95.20) --
	(323.02, 95.17) --
	(323.04, 95.14) --
	(323.06, 95.11) --
	(323.08, 95.07) --
	(323.10, 95.04) --
	(323.12, 95.01) --
	(323.14, 94.98) --
	(323.16, 94.95) --
	(323.18, 94.92) --
	(323.20, 94.88) --
	(323.22, 94.85) --
	(323.24, 94.82) --
	(323.26, 94.79) --
	(323.28, 94.76) --
	(323.30, 94.73) --
	(323.32, 94.70) --
	(323.34, 94.66) --
	(323.36, 94.63) --
	(323.38, 94.60) --
	(323.40, 94.57) --
	(323.42, 94.54) --
	(323.44, 94.51) --
	(323.47, 94.47) --
	(323.49, 94.44) --
	(323.51, 94.41) --
	(323.53, 94.38) --
	(323.55, 94.35) --
	(323.57, 94.32) --
	(323.59, 94.29) --
	(323.61, 94.25) --
	(323.63, 94.22) --
	(323.65, 94.19) --
	(323.67, 94.16) --
	(323.69, 94.13) --
	(323.71, 94.10) --
	(323.73, 94.06) --
	(323.75, 94.03) --
	(323.77, 94.00) --
	(323.79, 93.97) --
	(323.81, 93.94) --
	(323.83, 93.91) --
	(323.85, 93.88) --
	(323.87, 93.84) --
	(323.89, 93.81) --
	(323.91, 93.78) --
	(323.93, 93.75) --
	(323.95, 93.72) --
	(323.97, 93.69) --
	(323.99, 93.66) --
	(324.01, 93.62) --
	(324.04, 93.59) --
	(324.06, 93.56) --
	(324.08, 93.53) --
	(324.10, 93.50) --
	(324.12, 93.47) --
	(324.14, 93.44) --
	(324.16, 93.40) --
	(324.18, 93.37) --
	(324.20, 93.34) --
	(324.22, 93.31) --
	(324.24, 93.28) --
	(324.26, 93.25) --
	(324.28, 93.22) --
	(324.30, 93.19) --
	(324.32, 93.15) --
	(324.34, 93.12) --
	(324.36, 93.09) --
	(324.38, 93.06) --
	(324.40, 93.03) --
	(324.42, 93.00) --
	(324.44, 92.97) --
	(324.46, 92.93) --
	(324.48, 92.90) --
	(324.50, 92.87) --
	(324.52, 92.84) --
	(324.54, 92.81) --
	(324.56, 92.78) --
	(324.58, 92.75) --
	(324.60, 92.72) --
	(324.63, 92.68) --
	(324.65, 92.65) --
	(324.67, 92.62) --
	(324.69, 92.59) --
	(324.71, 92.56) --
	(324.73, 92.53) --
	(324.75, 92.50) --
	(324.77, 92.47) --
	(324.79, 92.43) --
	(324.81, 92.40) --
	(324.83, 92.37) --
	(324.85, 92.34) --
	(324.87, 92.31) --
	(324.89, 92.28) --
	(324.91, 92.25) --
	(324.93, 92.22) --
	(324.95, 92.18) --
	(324.97, 92.15) --
	(324.99, 92.12) --
	(325.01, 92.09) --
	(325.03, 92.06) --
	(325.05, 92.03) --
	(325.07, 92.00) --
	(325.09, 91.97) --
	(325.11, 91.94) --
	(325.13, 91.90) --
	(325.15, 91.87) --
	(325.17, 91.84) --
	(325.20, 91.81) --
	(325.22, 91.78) --
	(325.24, 91.75) --
	(325.26, 91.72) --
	(325.28, 91.69) --
	(325.30, 91.66) --
	(325.32, 91.62) --
	(325.34, 91.59) --
	(325.36, 91.56) --
	(325.38, 91.53) --
	(325.40, 91.50) --
	(325.42, 91.47) --
	(325.44, 91.44) --
	(325.46, 91.41) --
	(325.48, 91.38) --
	(325.50, 91.34) --
	(325.52, 91.31) --
	(325.54, 91.28) --
	(325.56, 91.25) --
	(325.58, 91.22) --
	(325.60, 91.19) --
	(325.62, 91.16) --
	(325.64, 91.13) --
	(325.66, 91.10) --
	(325.68, 91.07) --
	(325.70, 91.03) --
	(325.72, 91.00) --
	(325.74, 90.97) --
	(325.76, 90.94) --
	(325.79, 90.91) --
	(325.81, 90.88) --
	(325.83, 90.85) --
	(325.85, 90.82) --
	(325.87, 90.79) --
	(325.89, 90.76) --
	(325.91, 90.73) --
	(325.93, 90.69) --
	(325.95, 90.66) --
	(325.97, 90.63) --
	(325.99, 90.60) --
	(326.01, 90.57) --
	(326.03, 90.54) --
	(326.05, 90.51) --
	(326.07, 90.48) --
	(326.09, 90.45) --
	(326.11, 90.42) --
	(326.13, 90.39) --
	(326.15, 90.35) --
	(326.17, 90.32) --
	(326.19, 90.29) --
	(326.21, 90.26) --
	(326.23, 90.23) --
	(326.25, 90.20) --
	(326.27, 90.17) --
	(326.29, 90.14) --
	(326.31, 90.11) --
	(326.33, 90.08) --
	(326.36, 90.05) --
	(326.38, 90.02) --
	(326.40, 89.99) --
	(326.42, 89.95) --
	(326.44, 89.92) --
	(326.46, 89.89) --
	(326.48, 89.86) --
	(326.50, 89.83) --
	(326.52, 89.80) --
	(326.54, 89.77) --
	(326.56, 89.74) --
	(326.58, 89.71) --
	(326.60, 89.68) --
	(326.62, 89.65) --
	(326.64, 89.62) --
	(326.66, 89.59) --
	(326.68, 89.55) --
	(326.70, 89.52) --
	(326.72, 89.49) --
	(326.74, 89.46) --
	(326.76, 89.43) --
	(326.78, 89.40) --
	(326.80, 89.37) --
	(326.82, 89.34) --
	(326.84, 89.31) --
	(326.86, 89.28) --
	(326.88, 89.25) --
	(326.90, 89.22) --
	(326.93, 89.19) --
	(326.95, 89.16) --
	(326.97, 89.13) --
	(326.99, 89.10) --
	(327.01, 89.06) --
	(327.03, 89.03) --
	(327.05, 89.00) --
	(327.07, 88.97) --
	(327.09, 88.94) --
	(327.11, 88.91) --
	(327.13, 88.88) --
	(327.15, 88.85) --
	(327.17, 88.82) --
	(327.19, 88.79) --
	(327.21, 88.76) --
	(327.23, 88.73) --
	(327.25, 88.70) --
	(327.27, 88.67) --
	(327.29, 88.64) --
	(327.31, 88.61) --
	(327.33, 88.58) --
	(327.35, 88.55) --
	(327.37, 88.51) --
	(327.39, 88.48) --
	(327.41, 88.45) --
	(327.43, 88.42) --
	(327.45, 88.39) --
	(327.47, 88.36) --
	(327.49, 88.33) --
	(327.52, 88.30) --
	(327.54, 88.27) --
	(327.56, 88.24) --
	(327.58, 88.21) --
	(327.60, 88.18) --
	(327.62, 88.15) --
	(327.64, 88.12) --
	(327.66, 88.09) --
	(327.68, 88.06) --
	(327.70, 88.03) --
	(327.72, 88.00) --
	(327.74, 87.97) --
	(327.76, 87.94) --
	(327.78, 87.91) --
	(327.80, 87.88) --
	(327.82, 87.85) --
	(327.84, 87.82) --
	(327.86, 87.79) --
	(327.88, 87.76) --
	(327.90, 87.72) --
	(327.92, 87.69) --
	(327.94, 87.66) --
	(327.96, 87.63) --
	(327.98, 87.60) --
	(328.00, 87.57) --
	(328.02, 87.54) --
	(328.04, 87.51) --
	(328.06, 87.48) --
	(328.09, 87.45) --
	(328.11, 87.42) --
	(328.13, 87.39) --
	(328.15, 87.36) --
	(328.17, 87.33) --
	(328.19, 87.30) --
	(328.21, 87.27) --
	(328.23, 87.24) --
	(328.25, 87.21) --
	(328.27, 87.18) --
	(328.29, 87.15) --
	(328.31, 87.12) --
	(328.33, 87.09) --
	(328.35, 87.06) --
	(328.37, 87.03) --
	(328.39, 87.00) --
	(328.41, 86.97) --
	(328.43, 86.94) --
	(328.45, 86.91) --
	(328.47, 86.88) --
	(328.49, 86.85) --
	(328.51, 86.82) --
	(328.53, 86.79) --
	(328.55, 86.76) --
	(328.57, 86.73) --
	(328.59, 86.70) --
	(328.61, 86.67) --
	(328.63, 86.64) --
	(328.65, 86.61) --
	(328.68, 86.58) --
	(328.70, 86.55) --
	(328.72, 86.52) --
	(328.74, 86.49) --
	(328.76, 86.46) --
	(328.78, 86.43) --
	(328.80, 86.40) --
	(328.82, 86.37) --
	(328.84, 86.34) --
	(328.86, 86.31) --
	(328.88, 86.28) --
	(328.90, 86.25) --
	(328.92, 86.22) --
	(328.94, 86.19) --
	(328.96, 86.16) --
	(328.98, 86.13) --
	(329.00, 86.10) --
	(329.02, 86.07) --
	(329.04, 86.04) --
	(329.06, 86.01) --
	(329.08, 85.98) --
	(329.10, 85.95) --
	(329.12, 85.92) --
	(329.14, 85.89) --
	(329.16, 85.86) --
	(329.18, 85.83) --
	(329.20, 85.80) --
	(329.22, 85.77) --
	(329.25, 85.74) --
	(329.27, 85.71) --
	(329.29, 85.68) --
	(329.31, 85.65) --
	(329.33, 85.62) --
	(329.35, 85.59) --
	(329.37, 85.56) --
	(329.39, 85.53) --
	(329.41, 85.50) --
	(329.43, 85.47) --
	(329.45, 85.44) --
	(329.47, 85.41) --
	(329.49, 85.38) --
	(329.51, 85.35) --
	(329.53, 85.32) --
	(329.55, 85.29) --
	(329.57, 85.26) --
	(329.59, 85.23) --
	(329.61, 85.20) --
	(329.63, 85.17) --
	(329.65, 85.14) --
	(329.67, 85.11) --
	(329.69, 85.09) --
	(329.71, 85.06) --
	(329.73, 85.03) --
	(329.75, 85.00) --
	(329.77, 84.97) --
	(329.79, 84.94) --
	(329.81, 84.91) --
	(329.84, 84.88) --
	(329.86, 84.85) --
	(329.88, 84.82) --
	(329.90, 84.79) --
	(329.92, 84.76) --
	(329.94, 84.73) --
	(329.96, 84.70) --
	(329.98, 84.67) --
	(330.00, 84.64) --
	(330.02, 84.61) --
	(330.04, 84.58) --
	(330.06, 84.55) --
	(330.08, 84.52) --
	(330.10, 84.49) --
	(330.12, 84.46) --
	(330.14, 84.43) --
	(330.16, 84.40) --
	(330.18, 84.37) --
	(330.20, 84.35) --
	(330.22, 84.32) --
	(330.24, 84.29) --
	(330.26, 84.26) --
	(330.28, 84.23) --
	(330.30, 84.20) --
	(330.32, 84.17) --
	(330.34, 84.14) --
	(330.36, 84.11) --
	(330.38, 84.08) --
	(330.41, 84.05) --
	(330.43, 84.02) --
	(330.45, 83.99) --
	(330.47, 83.96) --
	(330.49, 83.93) --
	(330.51, 83.90) --
	(330.53, 83.87) --
	(330.55, 83.85) --
	(330.57, 83.82) --
	(330.59, 83.79) --
	(330.61, 83.76) --
	(330.63, 83.73) --
	(330.65, 83.70) --
	(330.67, 83.67) --
	(330.69, 83.64) --
	(330.71, 83.61) --
	(330.73, 83.58) --
	(330.75, 83.55) --
	(330.77, 83.52) --
	(330.79, 83.49) --
	(330.81, 83.46) --
	(330.83, 83.43) --
	(330.85, 83.41) --
	(330.87, 83.38) --
	(330.89, 83.35) --
	(330.91, 83.32) --
	(330.93, 83.29) --
	(330.95, 83.26) --
	(330.97, 83.23) --
	(331.00, 83.20) --
	(331.02, 83.17) --
	(331.04, 83.14) --
	(331.06, 83.11) --
	(331.08, 83.08) --
	(331.10, 83.06) --
	(331.12, 83.03) --
	(331.14, 83.00) --
	(331.16, 82.97) --
	(331.18, 82.94) --
	(331.20, 82.91) --
	(331.22, 82.88) --
	(331.24, 82.85) --
	(331.26, 82.82) --
	(331.28, 82.79) --
	(331.30, 82.76) --
	(331.32, 82.74) --
	(331.34, 82.71) --
	(331.36, 82.68) --
	(331.38, 82.65) --
	(331.40, 82.62) --
	(331.42, 82.59) --
	(331.44, 82.56) --
	(331.46, 82.53) --
	(331.48, 82.50) --
	(331.50, 82.47) --
	(331.52, 82.44) --
	(331.54, 82.42) --
	(331.57, 82.39) --
	(331.59, 82.36) --
	(331.61, 82.33) --
	(331.63, 82.30) --
	(331.65, 82.27) --
	(331.67, 82.24) --
	(331.69, 82.21) --
	(331.71, 82.18) --
	(331.73, 82.16) --
	(331.75, 82.13) --
	(331.77, 82.10) --
	(331.79, 82.07) --
	(331.81, 82.04) --
	(331.83, 82.01) --
	(331.85, 81.98) --
	(331.87, 81.95) --
	(331.89, 81.92) --
	(331.91, 81.90) --
	(331.93, 81.87) --
	(331.95, 81.84) --
	(331.97, 81.81) --
	(331.99, 81.78) --
	(332.01, 81.75) --
	(332.03, 81.72) --
	(332.05, 81.69) --
	(332.07, 81.67) --
	(332.09, 81.64) --
	(332.11, 81.61) --
	(332.14, 81.58) --
	(332.16, 81.55) --
	(332.18, 81.52) --
	(332.20, 81.49) --
	(332.22, 81.46) --
	(332.24, 81.44) --
	(332.26, 81.41) --
	(332.28, 81.38) --
	(332.30, 81.35) --
	(332.32, 81.32) --
	(332.34, 81.29) --
	(332.36, 81.26) --
	(332.38, 81.24) --
	(332.40, 81.21) --
	(332.42, 81.18) --
	(332.44, 81.15) --
	(332.46, 81.12) --
	(332.48, 81.09) --
	(332.50, 81.06) --
	(332.52, 81.04) --
	(332.54, 81.01) --
	(332.56, 80.98) --
	(332.58, 80.95) --
	(332.60, 80.92) --
	(332.62, 80.89) --
	(332.64, 80.86) --
	(332.66, 80.84) --
	(332.68, 80.81) --
	(332.70, 80.78) --
	(332.73, 80.75) --
	(332.75, 80.72) --
	(332.77, 80.69) --
	(332.79, 80.66) --
	(332.81, 80.64) --
	(332.83, 80.61) --
	(332.85, 80.58) --
	(332.87, 80.55) --
	(332.89, 80.52) --
	(332.91, 80.49) --
	(332.93, 80.47) --
	(332.95, 80.44) --
	(332.97, 80.41) --
	(332.99, 80.38) --
	(333.01, 80.35) --
	(333.03, 80.32) --
	(333.05, 80.30) --
	(333.07, 80.27) --
	(333.09, 80.24) --
	(333.11, 80.21) --
	(333.13, 80.18) --
	(333.15, 80.15) --
	(333.17, 80.13) --
	(333.19, 80.10) --
	(333.21, 80.07) --
	(333.23, 80.04) --
	(333.25, 80.01) --
	(333.27, 79.98) --
	(333.30, 79.96) --
	(333.32, 79.93) --
	(333.34, 79.90) --
	(333.36, 79.87) --
	(333.38, 79.84) --
	(333.40, 79.81) --
	(333.42, 79.79) --
	(333.44, 79.76) --
	(333.46, 79.73) --
	(333.48, 79.70) --
	(333.50, 79.67) --
	(333.52, 79.65) --
	(333.54, 79.62) --
	(333.56, 79.59) --
	(333.58, 79.56) --
	(333.60, 79.53) --
	(333.62, 79.51) --
	(333.64, 79.48) --
	(333.66, 79.45) --
	(333.68, 79.42) --
	(333.70, 79.39) --
	(333.72, 79.36) --
	(333.74, 79.34) --
	(333.76, 79.31) --
	(333.78, 79.28) --
	(333.80, 79.25) --
	(333.82, 79.22) --
	(333.84, 79.20) --
	(333.86, 79.17) --
	(333.89, 79.14) --
	(333.91, 79.11) --
	(333.93, 79.08) --
	(333.95, 79.06) --
	(333.97, 79.03) --
	(333.99, 79.00) --
	(334.01, 78.97) --
	(334.03, 78.94) --
	(334.05, 78.92) --
	(334.07, 78.89) --
	(334.09, 78.86) --
	(334.11, 78.83) --
	(334.13, 78.81) --
	(334.15, 78.78) --
	(334.17, 78.75) --
	(334.19, 78.72) --
	(334.21, 78.69) --
	(334.23, 78.67) --
	(334.25, 78.64) --
	(334.27, 78.61) --
	(334.29, 78.58) --
	(334.31, 78.55) --
	(334.33, 78.53) --
	(334.35, 78.50) --
	(334.37, 78.47) --
	(334.39, 78.44) --
	(334.41, 78.42) --
	(334.43, 78.39) --
	(334.46, 78.36) --
	(334.48, 78.33) --
	(334.50, 78.31) --
	(334.52, 78.28) --
	(334.54, 78.25) --
	(334.56, 78.22) --
	(334.58, 78.19) --
	(334.60, 78.17) --
	(334.62, 78.14) --
	(334.64, 78.11) --
	(334.66, 78.08) --
	(334.68, 78.06) --
	(334.70, 78.03) --
	(334.72, 78.00) --
	(334.74, 77.97) --
	(334.76, 77.95) --
	(334.78, 77.92) --
	(334.80, 77.89) --
	(334.82, 77.86) --
	(334.84, 77.84) --
	(334.86, 77.81) --
	(334.88, 77.78) --
	(334.90, 77.75) --
	(334.92, 77.73) --
	(334.94, 77.70) --
	(334.96, 77.67) --
	(334.98, 77.64) --
	(335.00, 77.62) --
	(335.02, 77.59) --
	(335.05, 77.56) --
	(335.07, 77.53) --
	(335.09, 77.51) --
	(335.11, 77.48) --
	(335.13, 77.45) --
	(335.15, 77.42) --
	(335.17, 77.40) --
	(335.19, 77.37) --
	(335.21, 77.34) --
	(335.23, 77.31) --
	(335.25, 77.29) --
	(335.27, 77.26) --
	(335.29, 77.23) --
	(335.31, 77.20) --
	(335.33, 77.18) --
	(335.35, 77.15) --
	(335.37, 77.12) --
	(335.39, 77.09) --
	(335.41, 77.07) --
	(335.43, 77.04) --
	(335.45, 77.01) --
	(335.47, 76.99) --
	(335.49, 76.96) --
	(335.51, 76.93) --
	(335.53, 76.90) --
	(335.55, 76.88) --
	(335.57, 76.85) --
	(335.59, 76.82) --
	(335.62, 76.80) --
	(335.64, 76.77) --
	(335.66, 76.74) --
	(335.68, 76.71) --
	(335.70, 76.69) --
	(335.72, 76.66) --
	(335.74, 76.63) --
	(335.76, 76.61) --
	(335.78, 76.58) --
	(335.80, 76.55) --
	(335.82, 76.52) --
	(335.84, 76.50) --
	(335.86, 76.47) --
	(335.88, 76.44) --
	(335.90, 76.42) --
	(335.92, 76.39) --
	(335.94, 76.36) --
	(335.96, 76.33) --
	(335.98, 76.31) --
	(336.00, 76.28) --
	(336.02, 76.25) --
	(336.04, 76.23) --
	(336.06, 76.20) --
	(336.08, 76.17) --
	(336.10, 76.15) --
	(336.12, 76.12) --
	(336.14, 76.09) --
	(336.16, 76.06) --
	(336.18, 76.04) --
	(336.21, 76.01) --
	(336.23, 75.98) --
	(336.25, 75.96) --
	(336.27, 75.93) --
	(336.29, 75.90) --
	(336.31, 75.88) --
	(336.33, 75.85) --
	(336.35, 75.82) --
	(336.37, 75.80) --
	(336.39, 75.77) --
	(336.41, 75.74) --
	(336.43, 75.72) --
	(336.45, 75.69) --
	(336.47, 75.66) --
	(336.49, 75.63) --
	(336.51, 75.61) --
	(336.53, 75.58) --
	(336.55, 75.55) --
	(336.57, 75.53) --
	(336.59, 75.50) --
	(336.61, 75.47) --
	(336.63, 75.45) --
	(336.65, 75.42) --
	(336.67, 75.39) --
	(336.69, 75.37) --
	(336.71, 75.34) --
	(336.73, 75.31) --
	(336.75, 75.29) --
	(336.78, 75.26) --
	(336.80, 75.23) --
	(336.82, 75.21) --
	(336.84, 75.18) --
	(336.86, 75.15) --
	(336.88, 75.13) --
	(336.90, 75.10) --
	(336.92, 75.07) --
	(336.94, 75.05) --
	(336.96, 75.02) --
	(336.98, 74.99) --
	(337.00, 74.97) --
	(337.02, 74.94) --
	(337.04, 74.92) --
	(337.06, 74.89) --
	(337.08, 74.86) --
	(337.10, 74.84) --
	(337.12, 74.81) --
	(337.14, 74.78) --
	(337.16, 74.76) --
	(337.18, 74.73) --
	(337.20, 74.70) --
	(337.22, 74.68) --
	(337.24, 74.65) --
	(337.26, 74.62) --
	(337.28, 74.60) --
	(337.30, 74.57) --
	(337.32, 74.54) --
	(337.35, 74.52) --
	(337.37, 74.49) --
	(337.39, 74.47) --
	(337.41, 74.44) --
	(337.43, 74.41) --
	(337.45, 74.39) --
	(337.47, 74.36) --
	(337.49, 74.33) --
	(337.51, 74.31) --
	(337.53, 74.28) --
	(337.55, 74.26) --
	(337.57, 74.23) --
	(337.59, 74.20) --
	(337.61, 74.18) --
	(337.63, 74.15) --
	(337.65, 74.12) --
	(337.67, 74.10) --
	(337.69, 74.07) --
	(337.71, 74.05) --
	(337.73, 74.02) --
	(337.75, 73.99) --
	(337.77, 73.97) --
	(337.79, 73.94) --
	(337.81, 73.91) --
	(337.83, 73.89) --
	(337.85, 73.86) --
	(337.87, 73.84) --
	(337.89, 73.81) --
	(337.91, 73.78) --
	(337.94, 73.76) --
	(337.96, 73.73) --
	(337.98, 73.71) --
	(338.00, 73.68) --
	(338.02, 73.65) --
	(338.04, 73.63) --
	(338.06, 73.60) --
	(338.08, 73.58) --
	(338.10, 73.55) --
	(338.12, 73.52) --
	(338.14, 73.50) --
	(338.16, 73.47) --
	(338.18, 73.45) --
	(338.20, 73.42) --
	(338.22, 73.39) --
	(338.24, 73.37) --
	(338.26, 73.34) --
	(338.28, 73.32) --
	(338.30, 73.29) --
	(338.32, 73.26) --
	(338.34, 73.24) --
	(338.36, 73.21) --
	(338.38, 73.19) --
	(338.40, 73.16) --
	(338.42, 73.14) --
	(338.44, 73.11) --
	(338.46, 73.08) --
	(338.48, 73.06) --
	(338.51, 73.03) --
	(338.53, 73.01) --
	(338.55, 72.98) --
	(338.57, 72.95) --
	(338.59, 72.93) --
	(338.61, 72.90) --
	(338.63, 72.88) --
	(338.65, 72.85) --
	(338.67, 72.83) --
	(338.69, 72.80) --
	(338.71, 72.77) --
	(338.73, 72.75) --
	(338.75, 72.72) --
	(338.77, 72.70) --
	(338.79, 72.67) --
	(338.81, 72.65) --
	(338.83, 72.62) --
	(338.85, 72.60) --
	(338.87, 72.57) --
	(338.89, 72.54) --
	(338.91, 72.52) --
	(338.93, 72.49) --
	(338.95, 72.47) --
	(338.97, 72.44) --
	(338.99, 72.42) --
	(339.01, 72.39) --
	(339.03, 72.36) --
	(339.05, 72.34) --
	(339.07, 72.31) --
	(339.10, 72.29) --
	(339.12, 72.26) --
	(339.14, 72.24) --
	(339.16, 72.21) --
	(339.18, 72.19) --
	(339.20, 72.16) --
	(339.22, 72.14) --
	(339.24, 72.11) --
	(339.26, 72.08) --
	(339.28, 72.06) --
	(339.30, 72.03) --
	(339.32, 72.01) --
	(339.34, 71.98) --
	(339.36, 71.96) --
	(339.38, 71.93) --
	(339.40, 71.91) --
	(339.42, 71.88) --
	(339.44, 71.86) --
	(339.46, 71.83) --
	(339.48, 71.81) --
	(339.50, 71.78) --
	(339.52, 71.76) --
	(339.54, 71.73) --
	(339.56, 71.70) --
	(339.58, 71.68) --
	(339.60, 71.65) --
	(339.62, 71.63) --
	(339.64, 71.60) --
	(339.67, 71.58) --
	(339.69, 71.55) --
	(339.71, 71.53) --
	(339.73, 71.50) --
	(339.75, 71.48) --
	(339.77, 71.45) --
	(339.79, 71.43) --
	(339.81, 71.40) --
	(339.83, 71.38) --
	(339.85, 71.35) --
	(339.87, 71.33) --
	(339.89, 71.30) --
	(339.91, 71.28) --
	(339.93, 71.25) --
	(339.95, 71.23) --
	(339.97, 71.20) --
	(339.99, 71.18) --
	(340.01, 71.15) --
	(340.03, 71.13) --
	(340.05, 71.10) --
	(340.07, 71.08) --
	(340.09, 71.05) --
	(340.11, 71.03) --
	(340.13, 71.00) --
	(340.15, 70.98) --
	(340.17, 70.95) --
	(340.19, 70.93) --
	(340.21, 70.90) --
	(340.23, 70.88) --
	(340.26, 70.85) --
	(340.28, 70.83) --
	(340.30, 70.80) --
	(340.32, 70.78) --
	(340.34, 70.75) --
	(340.36, 70.73) --
	(340.38, 70.70) --
	(340.40, 70.68) --
	(340.42, 70.65) --
	(340.44, 70.63) --
	(340.46, 70.60) --
	(340.48, 70.58) --
	(340.50, 70.55) --
	(340.52, 70.53) --
	(340.54, 70.50) --
	(340.56, 70.48) --
	(340.58, 70.46) --
	(340.60, 70.43) --
	(340.62, 70.41) --
	(340.64, 70.38) --
	(340.66, 70.36) --
	(340.68, 70.33) --
	(340.70, 70.31) --
	(340.72, 70.28) --
	(340.74, 70.26) --
	(340.76, 70.23) --
	(340.78, 70.21) --
	(340.80, 70.18) --
	(340.83, 70.16) --
	(340.85, 70.13) --
	(340.87, 70.11) --
	(340.89, 70.09) --
	(340.91, 70.06) --
	(340.93, 70.04) --
	(340.95, 70.01) --
	(340.97, 69.99) --
	(340.99, 69.96) --
	(341.01, 69.94) --
	(341.03, 69.91) --
	(341.05, 69.89) --
	(341.07, 69.86) --
	(341.09, 69.84) --
	(341.11, 69.82) --
	(341.13, 69.79) --
	(341.15, 69.77) --
	(341.17, 69.74) --
	(341.19, 69.72) --
	(341.21, 69.69) --
	(341.23, 69.67) --
	(341.25, 69.65) --
	(341.27, 69.62) --
	(341.29, 69.60) --
	(341.31, 69.57) --
	(341.33, 69.55) --
	(341.35, 69.52) --
	(341.37, 69.50) --
	(341.39, 69.47) --
	(341.42, 69.45) --
	(341.44, 69.43) --
	(341.46, 69.40) --
	(341.48, 69.38) --
	(341.50, 69.35) --
	(341.52, 69.33) --
	(341.54, 69.30) --
	(341.56, 69.28) --
	(341.58, 69.26) --
	(341.60, 69.23) --
	(341.62, 69.21) --
	(341.64, 69.18) --
	(341.66, 69.16) --
	(341.68, 69.14) --
	(341.70, 69.11) --
	(341.72, 69.09) --
	(341.74, 69.06) --
	(341.76, 69.04) --
	(341.78, 69.02) --
	(341.80, 68.99) --
	(341.82, 68.97) --
	(341.84, 68.94) --
	(341.86, 68.92) --
	(341.88, 68.89) --
	(341.90, 68.87) --
	(341.92, 68.85) --
	(341.94, 68.82) --
	(341.96, 68.80) --
	(341.99, 68.77) --
	(342.01, 68.75) --
	(342.03, 68.73) --
	(342.05, 68.70) --
	(342.07, 68.68) --
	(342.09, 68.65) --
	(342.11, 68.63) --
	(342.13, 68.61) --
	(342.15, 68.58) --
	(342.17, 68.56) --
	(342.19, 68.54) --
	(342.21, 68.51) --
	(342.23, 68.49) --
	(342.25, 68.46) --
	(342.27, 68.44) --
	(342.29, 68.42) --
	(342.31, 68.39) --
	(342.33, 68.37) --
	(342.35, 68.34) --
	(342.37, 68.32) --
	(342.39, 68.30) --
	(342.41, 68.27) --
	(342.43, 68.25) --
	(342.45, 68.23) --
	(342.47, 68.20) --
	(342.49, 68.18) --
	(342.51, 68.15) --
	(342.53, 68.13) --
	(342.56, 68.11) --
	(342.58, 68.08) --
	(342.60, 68.06) --
	(342.62, 68.04) --
	(342.64, 68.01) --
	(342.66, 67.99) --
	(342.68, 67.97) --
	(342.70, 67.94) --
	(342.72, 67.92) --
	(342.74, 67.89) --
	(342.76, 67.87) --
	(342.78, 67.85) --
	(342.80, 67.82) --
	(342.82, 67.80) --
	(342.84, 67.78) --
	(342.86, 67.75) --
	(342.88, 67.73) --
	(342.90, 67.71) --
	(342.92, 67.68) --
	(342.94, 67.66) --
	(342.96, 67.64) --
	(342.98, 67.61) --
	(343.00, 67.59) --
	(343.02, 67.57) --
	(343.04, 67.54) --
	(343.06, 67.52) --
	(343.08, 67.50) --
	(343.10, 67.47) --
	(343.12, 67.45) --
	(343.15, 67.43) --
	(343.17, 67.40) --
	(343.19, 67.38) --
	(343.21, 67.36) --
	(343.23, 67.33) --
	(343.25, 67.31) --
	(343.27, 67.29) --
	(343.29, 67.26) --
	(343.31, 67.24) --
	(343.33, 67.22) --
	(343.35, 67.19) --
	(343.37, 67.17) --
	(343.39, 67.15) --
	(343.41, 67.12) --
	(343.43, 67.10) --
	(343.45, 67.08) --
	(343.47, 67.05) --
	(343.49, 67.03) --
	(343.51, 67.01) --
	(343.53, 66.98) --
	(343.55, 66.96) --
	(343.57, 66.94) --
	(343.59, 66.91) --
	(343.61, 66.89) --
	(343.63, 66.87) --
	(343.65, 66.84) --
	(343.67, 66.82) --
	(343.69, 66.80) --
	(343.72, 66.78) --
	(343.74, 66.75) --
	(343.76, 66.73) --
	(343.78, 66.71) --
	(343.80, 66.68) --
	(343.82, 66.66) --
	(343.84, 66.64) --
	(343.86, 66.61) --
	(343.88, 66.59) --
	(343.90, 66.57) --
	(343.92, 66.55) --
	(343.94, 66.52) --
	(343.96, 66.50) --
	(343.98, 66.48) --
	(344.00, 66.45) --
	(344.02, 66.43) --
	(344.04, 66.41) --
	(344.06, 66.39) --
	(344.08, 66.36) --
	(344.10, 66.34) --
	(344.12, 66.32) --
	(344.14, 66.29) --
	(344.16, 66.27) --
	(344.18, 66.25) --
	(344.20, 66.23) --
	(344.22, 66.20) --
	(344.24, 66.18) --
	(344.26, 66.16) --
	(344.28, 66.13) --
	(344.31, 66.11) --
	(344.33, 66.09) --
	(344.35, 66.07) --
	(344.37, 66.04) --
	(344.39, 66.02) --
	(344.41, 66.00) --
	(344.43, 65.98) --
	(344.45, 65.95) --
	(344.47, 65.93) --
	(344.49, 65.91) --
	(344.51, 65.89) --
	(344.53, 65.86) --
	(344.55, 65.84) --
	(344.57, 65.82) --
	(344.59, 65.79) --
	(344.61, 65.77) --
	(344.63, 65.75) --
	(344.65, 65.73) --
	(344.67, 65.70) --
	(344.69, 65.68) --
	(344.71, 65.66) --
	(344.73, 65.64) --
	(344.75, 65.61) --
	(344.77, 65.59) --
	(344.79, 65.57) --
	(344.81, 65.55) --
	(344.83, 65.52) --
	(344.85, 65.50) --
	(344.88, 65.48) --
	(344.90, 65.46) --
	(344.92, 65.43) --
	(344.94, 65.41) --
	(344.96, 65.39) --
	(344.98, 65.37) --
	(345.00, 65.35) --
	(345.02, 65.32) --
	(345.04, 65.30) --
	(345.06, 65.28) --
	(345.08, 65.26) --
	(345.10, 65.23) --
	(345.12, 65.21) --
	(345.14, 65.19) --
	(345.16, 65.17) --
	(345.18, 65.14) --
	(345.20, 65.12) --
	(345.22, 65.10) --
	(345.24, 65.08) --
	(345.26, 65.06) --
	(345.28, 65.03) --
	(345.30, 65.01) --
	(345.32, 64.99) --
	(345.34, 64.97) --
	(345.36, 64.94) --
	(345.38, 64.92) --
	(345.40, 64.90) --
	(345.42, 64.88) --
	(345.44, 64.86) --
	(345.47, 64.83) --
	(345.49, 64.81) --
	(345.51, 64.79) --
	(345.53, 64.77) --
	(345.55, 64.75) --
	(345.57, 64.72) --
	(345.59, 64.70) --
	(345.61, 64.68) --
	(345.63, 64.66) --
	(345.65, 64.64) --
	(345.67, 64.61) --
	(345.69, 64.59) --
	(345.71, 64.57) --
	(345.73, 64.55) --
	(345.75, 64.53) --
	(345.77, 64.50) --
	(345.79, 64.48) --
	(345.81, 64.46) --
	(345.83, 64.44) --
	(345.85, 64.42) --
	(345.87, 64.39) --
	(345.89, 64.37) --
	(345.91, 64.35) --
	(345.93, 64.33) --
	(345.95, 64.31) --
	(345.97, 64.29) --
	(345.99, 64.26) --
	(346.01, 64.24) --
	(346.04, 64.22) --
	(346.06, 64.20) --
	(346.08, 64.18) --
	(346.10, 64.15) --
	(346.12, 64.13) --
	(346.14, 64.11) --
	(346.16, 64.09) --
	(346.18, 64.07) --
	(346.20, 64.05) --
	(346.22, 64.02) --
	(346.24, 64.00) --
	(346.26, 63.98) --
	(346.28, 63.96) --
	(346.30, 63.94) --
	(346.32, 63.92) --
	(346.34, 63.89) --
	(346.36, 63.87) --
	(346.38, 63.85) --
	(346.40, 63.83) --
	(346.42, 63.81) --
	(346.44, 63.79) --
	(346.46, 63.77) --
	(346.48, 63.74) --
	(346.50, 63.72) --
	(346.52, 63.70) --
	(346.54, 63.68) --
	(346.56, 63.66) --
	(346.58, 63.64) --
	(346.60, 63.61) --
	(346.63, 63.59) --
	(346.65, 63.57) --
	(346.67, 63.55) --
	(346.69, 63.53) --
	(346.71, 63.51) --
	(346.73, 63.49) --
	(346.75, 63.46) --
	(346.77, 63.44) --
	(346.79, 63.42) --
	(346.81, 63.40) --
	(346.83, 63.38) --
	(346.85, 63.36) --
	(346.87, 63.34) --
	(346.89, 63.32) --
	(346.91, 63.29) --
	(346.93, 63.27) --
	(346.95, 63.25) --
	(346.97, 63.23) --
	(346.99, 63.21) --
	(347.01, 63.19) --
	(347.03, 63.17) --
	(347.05, 63.15) --
	(347.07, 63.12) --
	(347.09, 63.10) --
	(347.11, 63.08) --
	(347.13, 63.06) --
	(347.15, 63.04) --
	(347.17, 63.02) --
	(347.20, 63.00) --
	(347.22, 62.98) --
	(347.24, 62.96) --
	(347.26, 62.93) --
	(347.28, 62.91) --
	(347.30, 62.89) --
	(347.32, 62.87) --
	(347.34, 62.85) --
	(347.36, 62.83) --
	(347.38, 62.81) --
	(347.40, 62.79) --
	(347.42, 62.77) --
	(347.44, 62.74) --
	(347.46, 62.72) --
	(347.48, 62.70) --
	(347.50, 62.68) --
	(347.52, 62.66) --
	(347.54, 62.64) --
	(347.56, 62.62) --
	(347.58, 62.60) --
	(347.60, 62.58) --
	(347.62, 62.56) --
	(347.64, 62.54) --
	(347.66, 62.51) --
	(347.68, 62.49) --
	(347.70, 62.47) --
	(347.72, 62.45) --
	(347.74, 62.43) --
	(347.76, 62.41) --
	(347.79, 62.39) --
	(347.81, 62.37) --
	(347.83, 62.35) --
	(347.85, 62.33) --
	(347.87, 62.31) --
	(347.89, 62.29) --
	(347.91, 62.26) --
	(347.93, 62.24) --
	(347.95, 62.22) --
	(347.97, 62.20) --
	(347.99, 62.18) --
	(348.01, 62.16) --
	(348.03, 62.14) --
	(348.05, 62.12) --
	(348.07, 62.10) --
	(348.09, 62.08) --
	(348.11, 62.06) --
	(348.13, 62.04) --
	(348.15, 62.02) --
	(348.17, 62.00) --
	(348.19, 61.98) --
	(348.21, 61.95) --
	(348.23, 61.93) --
	(348.25, 61.91) --
	(348.27, 61.89) --
	(348.29, 61.87) --
	(348.31, 61.85) --
	(348.33, 61.83) --
	(348.36, 61.81) --
	(348.38, 61.79) --
	(348.40, 61.77) --
	(348.42, 61.75) --
	(348.44, 61.73) --
	(348.46, 61.71) --
	(348.48, 61.69) --
	(348.50, 61.67) --
	(348.52, 61.65) --
	(348.54, 61.63) --
	(348.56, 61.61) --
	(348.58, 61.59) --
	(348.60, 61.57) --
	(348.62, 61.55) --
	(348.64, 61.53) --
	(348.66, 61.51) --
	(348.68, 61.48) --
	(348.70, 61.46) --
	(348.72, 61.44) --
	(348.74, 61.42) --
	(348.76, 61.40) --
	(348.78, 61.38) --
	(348.80, 61.36) --
	(348.82, 61.34) --
	(348.84, 61.32) --
	(348.86, 61.30) --
	(348.88, 61.28) --
	(348.90, 61.26) --
	(348.93, 61.24) --
	(348.95, 61.22) --
	(348.97, 61.20) --
	(348.99, 61.18) --
	(349.01, 61.16) --
	(349.03, 61.14) --
	(349.05, 61.12) --
	(349.07, 61.10) --
	(349.09, 61.08) --
	(349.11, 61.06) --
	(349.13, 61.04) --
	(349.15, 61.02) --
	(349.17, 61.00) --
	(349.19, 60.98) --
	(349.21, 60.96) --
	(349.23, 60.94) --
	(349.25, 60.92) --
	(349.27, 60.90) --
	(349.29, 60.88) --
	(349.31, 60.86) --
	(349.33, 60.84) --
	(349.35, 60.82) --
	(349.37, 60.80) --
	(349.39, 60.78) --
	(349.41, 60.76) --
	(349.43, 60.74) --
	(349.45, 60.72) --
	(349.47, 60.70) --
	(349.49, 60.68) --
	(349.52, 60.66) --
	(349.54, 60.64) --
	(349.56, 60.62) --
	(349.58, 60.60) --
	(349.60, 60.58) --
	(349.62, 60.56) --
	(349.64, 60.54) --
	(349.66, 60.52) --
	(349.68, 60.50) --
	(349.70, 60.48) --
	(349.72, 60.46) --
	(349.74, 60.44) --
	(349.76, 60.42) --
	(349.78, 60.41) --
	(349.80, 60.39) --
	(349.82, 60.37) --
	(349.84, 60.35) --
	(349.86, 60.33) --
	(349.88, 60.31) --
	(349.90, 60.29) --
	(349.92, 60.27) --
	(349.94, 60.25) --
	(349.96, 60.23) --
	(349.98, 60.21) --
	(350.00, 60.19) --
	(350.02, 60.17) --
	(350.04, 60.15) --
	(350.06, 60.13) --
	(350.09, 60.11) --
	(350.11, 60.09) --
	(350.13, 60.07) --
	(350.15, 60.05) --
	(350.17, 60.03) --
	(350.19, 60.01) --
	(350.21, 59.99) --
	(350.23, 59.97) --
	(350.25, 59.96) --
	(350.27, 59.94) --
	(350.29, 59.92) --
	(350.31, 59.90) --
	(350.33, 59.88) --
	(350.35, 59.86) --
	(350.37, 59.84) --
	(350.39, 59.82) --
	(350.41, 59.80) --
	(350.43, 59.78) --
	(350.45, 59.76) --
	(350.47, 59.74) --
	(350.49, 59.72) --
	(350.51, 59.70) --
	(350.53, 59.68) --
	(350.55, 59.66) --
	(350.57, 59.65) --
	(350.59, 59.63) --
	(350.61, 59.61) --
	(350.63, 59.59) --
	(350.65, 59.57) --
	(350.68, 59.55) --
	(350.70, 59.53) --
	(350.72, 59.51) --
	(350.74, 59.49) --
	(350.76, 59.47) --
	(350.78, 59.45) --
	(350.80, 59.43) --
	(350.82, 59.42) --
	(350.84, 59.40) --
	(350.86, 59.38) --
	(350.88, 59.36) --
	(350.90, 59.34) --
	(350.92, 59.32) --
	(350.94, 59.30) --
	(350.96, 59.28) --
	(350.98, 59.26) --
	(351.00, 59.24) --
	(351.02, 59.22) --
	(351.04, 59.21) --
	(351.06, 59.19) --
	(351.08, 59.17) --
	(351.10, 59.15) --
	(351.12, 59.13) --
	(351.14, 59.11) --
	(351.16, 59.09) --
	(351.18, 59.07) --
	(351.20, 59.05) --
	(351.22, 59.04) --
	(351.25, 59.02) --
	(351.27, 59.00) --
	(351.29, 58.98) --
	(351.31, 58.96) --
	(351.33, 58.94) --
	(351.35, 58.92) --
	(351.37, 58.90) --
	(351.39, 58.88) --
	(351.41, 58.87) --
	(351.43, 58.85) --
	(351.45, 58.83) --
	(351.47, 58.81) --
	(351.49, 58.79) --
	(351.51, 58.77) --
	(351.53, 58.75) --
	(351.55, 58.73) --
	(351.57, 58.72) --
	(351.59, 58.70) --
	(351.61, 58.68) --
	(351.63, 58.66) --
	(351.65, 58.64) --
	(351.67, 58.62) --
	(351.69, 58.60) --
	(351.71, 58.59) --
	(351.73, 58.57) --
	(351.75, 58.55) --
	(351.77, 58.53) --
	(351.79, 58.51) --
	(351.81, 58.49) --
	(351.84, 58.47) --
	(351.86, 58.46) --
	(351.88, 58.44) --
	(351.90, 58.42) --
	(351.92, 58.40) --
	(351.94, 58.38) --
	(351.96, 58.36) --
	(351.98, 58.34) --
	(352.00, 58.33) --
	(352.02, 58.31) --
	(352.04, 58.29) --
	(352.06, 58.27) --
	(352.08, 58.25) --
	(352.10, 58.23) --
	(352.12, 58.22) --
	(352.14, 58.20) --
	(352.16, 58.18) --
	(352.18, 58.16) --
	(352.20, 58.14) --
	(352.22, 58.12) --
	(352.24, 58.11) --
	(352.26, 58.09) --
	(352.28, 58.07) --
	(352.30, 58.05) --
	(352.32, 58.03) --
	(352.34, 58.01) --
	(352.36, 58.00) --
	(352.38, 57.98) --
	(352.41, 57.96) --
	(352.43, 57.94) --
	(352.45, 57.92) --
	(352.47, 57.90) --
	(352.49, 57.89) --
	(352.51, 57.87) --
	(352.53, 57.85) --
	(352.55, 57.83) --
	(352.57, 57.81) --
	(352.59, 57.80) --
	(352.61, 57.78) --
	(352.63, 57.76) --
	(352.65, 57.74) --
	(352.67, 57.72) --
	(352.69, 57.71) --
	(352.71, 57.69) --
	(352.73, 57.67) --
	(352.75, 57.65) --
	(352.77, 57.63) --
	(352.79, 57.61) --
	(352.81, 57.60) --
	(352.83, 57.58) --
	(352.85, 57.56) --
	(352.87, 57.54) --
	(352.89, 57.52) --
	(352.91, 57.51) --
	(352.93, 57.49) --
	(352.95, 57.47) --
	(352.97, 57.45) --
	(353.00, 57.44) --
	(353.02, 57.42) --
	(353.04, 57.40) --
	(353.06, 57.38) --
	(353.08, 57.36) --
	(353.10, 57.35) --
	(353.12, 57.33) --
	(353.14, 57.31) --
	(353.16, 57.29) --
	(353.18, 57.27) --
	(353.20, 57.26) --
	(353.22, 57.24) --
	(353.24, 57.22) --
	(353.26, 57.20) --
	(353.28, 57.19) --
	(353.30, 57.17) --
	(353.32, 57.15) --
	(353.34, 57.13) --
	(353.36, 57.11) --
	(353.38, 57.10) --
	(353.40, 57.08) --
	(353.42, 57.06) --
	(353.44, 57.04) --
	(353.46, 57.03) --
	(353.48, 57.01) --
	(353.50, 56.99) --
	(353.52, 56.97) --
	(353.54, 56.96) --
	(353.57, 56.94) --
	(353.59, 56.92) --
	(353.61, 56.90) --
	(353.63, 56.89) --
	(353.65, 56.87) --
	(353.67, 56.85) --
	(353.69, 56.83) --
	(353.71, 56.82) --
	(353.73, 56.80) --
	(353.75, 56.78) --
	(353.77, 56.76) --
	(353.79, 56.75) --
	(353.81, 56.73) --
	(353.83, 56.71) --
	(353.85, 56.69) --
	(353.87, 56.68) --
	(353.89, 56.66) --
	(353.91, 56.64) --
	(353.93, 56.62) --
	(353.95, 56.61) --
	(353.97, 56.59) --
	(353.99, 56.57) --
	(354.01, 56.55) --
	(354.03, 56.54) --
	(354.05, 56.52) --
	(354.07, 56.50) --
	(354.09, 56.48) --
	(354.11, 56.47) --
	(354.14, 56.45) --
	(354.16, 56.43) --
	(354.18, 56.42) --
	(354.20, 56.40) --
	(354.22, 56.38) --
	(354.24, 56.36) --
	(354.26, 56.35) --
	(354.28, 56.33) --
	(354.30, 56.31) --
	(354.32, 56.29) --
	(354.34, 56.28) --
	(354.36, 56.26) --
	(354.38, 56.24) --
	(354.40, 56.23) --
	(354.42, 56.21) --
	(354.44, 56.19) --
	(354.46, 56.17) --
	(354.48, 56.16) --
	(354.50, 56.14) --
	(354.52, 56.12) --
	(354.54, 56.11) --
	(354.56, 56.09) --
	(354.58, 56.07) --
	(354.60, 56.06) --
	(354.62, 56.04) --
	(354.64, 56.02) --
	(354.66, 56.00) --
	(354.68, 55.99) --
	(354.70, 55.97) --
	(354.73, 55.95) --
	(354.75, 55.94) --
	(354.77, 55.92) --
	(354.79, 55.90) --
	(354.81, 55.89) --
	(354.83, 55.87) --
	(354.85, 55.85) --
	(354.87, 55.84) --
	(354.89, 55.82) --
	(354.91, 55.80) --
	(354.93, 55.78) --
	(354.95, 55.77) --
	(354.97, 55.75) --
	(354.99, 55.73) --
	(355.01, 55.72) --
	(355.03, 55.70) --
	(355.05, 55.68) --
	(355.07, 55.67) --
	(355.09, 55.65) --
	(355.11, 55.63) --
	(355.13, 55.62) --
	(355.15, 55.60) --
	(355.17, 55.58) --
	(355.19, 55.57) --
	(355.21, 55.55) --
	(355.23, 55.53) --
	(355.25, 55.52) --
	(355.27, 55.50) --
	(355.30, 55.48) --
	(355.32, 55.47) --
	(355.34, 55.45) --
	(355.36, 55.43) --
	(355.38, 55.42) --
	(355.40, 55.40) --
	(355.42, 55.38) --
	(355.44, 55.37) --
	(355.46, 55.35) --
	(355.48, 55.33) --
	(355.50, 55.32) --
	(355.52, 55.30) --
	(355.54, 55.28) --
	(355.56, 55.27) --
	(355.58, 55.25) --
	(355.60, 55.23) --
	(355.62, 55.22) --
	(355.64, 55.20) --
	(355.66, 55.19) --
	(355.68, 55.17) --
	(355.70, 55.15) --
	(355.72, 55.14) --
	(355.74, 55.12) --
	(355.76, 55.10) --
	(355.78, 55.09) --
	(355.80, 55.07) --
	(355.82, 55.05) --
	(355.84, 55.04) --
	(355.86, 55.02) --
	(355.89, 55.00) --
	(355.91, 54.99) --
	(355.93, 54.97) --
	(355.95, 54.96) --
	(355.97, 54.94) --
	(355.99, 54.92) --
	(356.01, 54.91) --
	(356.03, 54.89) --
	(356.05, 54.87) --
	(356.07, 54.86) --
	(356.09, 54.84) --
	(356.11, 54.83) --
	(356.13, 54.81) --
	(356.15, 54.79) --
	(356.17, 54.78) --
	(356.19, 54.76) --
	(356.21, 54.74) --
	(356.23, 54.73) --
	(356.25, 54.71) --
	(356.27, 54.70) --
	(356.29, 54.68) --
	(356.31, 54.66) --
	(356.33, 54.65) --
	(356.35, 54.63) --
	(356.37, 54.62) --
	(356.39, 54.60) --
	(356.41, 54.58) --
	(356.43, 54.57) --
	(356.46, 54.55) --
	(356.48, 54.54) --
	(356.50, 54.52) --
	(356.52, 54.50) --
	(356.54, 54.49) --
	(356.56, 54.47) --
	(356.58, 54.46) --
	(356.60, 54.44) --
	(356.62, 54.42) --
	(356.64, 54.41) --
	(356.66, 54.39) --
	(356.68, 54.38) --
	(356.70, 54.36) --
	(356.72, 54.34) --
	(356.74, 54.33) --
	(356.76, 54.31) --
	(356.78, 54.30) --
	(356.80, 54.28) --
	(356.82, 54.27) --
	(356.84, 54.25) --
	(356.86, 54.23) --
	(356.88, 54.22) --
	(356.90, 54.20) --
	(356.92, 54.19) --
	(356.94, 54.17) --
	(356.96, 54.15) --
	(356.98, 54.14) --
	(357.00, 54.12) --
	(357.02, 54.11) --
	(357.05, 54.09) --
	(357.07, 54.08) --
	(357.09, 54.06) --
	(357.11, 54.04) --
	(357.13, 54.03) --
	(357.15, 54.01) --
	(357.17, 54.00) --
	(357.19, 53.98) --
	(357.21, 53.97) --
	(357.23, 53.95) --
	(357.25, 53.94) --
	(357.27, 53.92) --
	(357.29, 53.90) --
	(357.31, 53.89) --
	(357.33, 53.87) --
	(357.35, 53.86) --
	(357.37, 53.84) --
	(357.39, 53.83) --
	(357.41, 53.81) --
	(357.43, 53.80) --
	(357.45, 53.78) --
	(357.47, 53.76) --
	(357.49, 53.75) --
	(357.51, 53.73) --
	(357.53, 53.72) --
	(357.55, 53.70) --
	(357.57, 53.69) --
	(357.59, 53.67) --
	(357.62, 53.66) --
	(357.64, 53.64) --
	(357.66, 53.63) --
	(357.68, 53.61) --
	(357.70, 53.59) --
	(357.72, 53.58) --
	(357.74, 53.56) --
	(357.76, 53.55) --
	(357.78, 53.53) --
	(357.80, 53.52) --
	(357.82, 53.50) --
	(357.84, 53.49) --
	(357.86, 53.47) --
	(357.88, 53.46) --
	(357.90, 53.44) --
	(357.92, 53.43) --
	(357.94, 53.41) --
	(357.96, 53.40) --
	(357.98, 53.38) --
	(358.00, 53.37) --
	(358.02, 53.35) --
	(358.04, 53.33) --
	(358.06, 53.32) --
	(358.08, 53.30) --
	(358.10, 53.29) --
	(358.12, 53.27) --
	(358.14, 53.26) --
	(358.16, 53.24) --
	(358.18, 53.23) --
	(358.21, 53.21) --
	(358.23, 53.20) --
	(358.25, 53.18) --
	(358.27, 53.17) --
	(358.29, 53.15) --
	(358.31, 53.14) --
	(358.33, 53.12) --
	(358.35, 53.11) --
	(358.37, 53.09) --
	(358.39, 53.08) --
	(358.41, 53.06) --
	(358.43, 53.05) --
	(358.45, 53.03) --
	(358.47, 53.02) --
	(358.49, 53.00) --
	(358.51, 52.99) --
	(358.53, 52.97) --
	(358.55, 52.96) --
	(358.57, 52.94) --
	(358.59, 52.93) --
	(358.61, 52.91) --
	(358.63, 52.90) --
	(358.65, 52.88) --
	(358.67, 52.87) --
	(358.69, 52.85) --
	(358.71, 52.84) --
	(358.73, 52.82) --
	(358.75, 52.81) --
	(358.78, 52.80) --
	(358.80, 52.78) --
	(358.82, 52.77) --
	(358.84, 52.75) --
	(358.86, 52.74) --
	(358.88, 52.72) --
	(358.90, 52.71) --
	(358.92, 52.69) --
	(358.94, 52.68) --
	(358.96, 52.66) --
	(358.98, 52.65) --
	(359.00, 52.63) --
	(359.02, 52.62) --
	(359.04, 52.60) --
	(359.06, 52.59) --
	(359.08, 52.57) --
	(359.10, 52.56) --
	(359.12, 52.55) --
	(359.14, 52.53) --
	(359.16, 52.52) --
	(359.18, 52.50) --
	(359.20, 52.49) --
	(359.22, 52.47) --
	(359.24, 52.46) --
	(359.26, 52.44) --
	(359.28, 52.43) --
	(359.30, 52.41) --
	(359.32, 52.40) --
	(359.35, 52.39) --
	(359.37, 52.37) --
	(359.39, 52.36) --
	(359.41, 52.34) --
	(359.43, 52.33) --
	(359.45, 52.31) --
	(359.47, 52.30) --
	(359.49, 52.28) --
	(359.51, 52.27) --
	(359.53, 52.25) --
	(359.55, 52.24) --
	(359.57, 52.23) --
	(359.59, 52.21) --
	(359.61, 52.20) --
	(359.63, 52.18) --
	(359.65, 52.17) --
	(359.67, 52.15) --
	(359.69, 52.14) --
	(359.71, 52.13) --
	(359.73, 52.11) --
	(359.75, 52.10) --
	(359.77, 52.08) --
	(359.79, 52.07) --
	(359.81, 52.05) --
	(359.83, 52.04) --
	(359.85, 52.03) --
	(359.87, 52.01) --
	(359.89, 52.00) --
	(359.91, 51.98) --
	(359.94, 51.97) --
	(359.96, 51.95) --
	(359.98, 51.94) --
	(360.00, 51.93) --
	(360.02, 51.91) --
	(360.04, 51.90) --
	(360.06, 51.88) --
	(360.08, 51.87) --
	(360.10, 51.86) --
	(360.12, 51.84) --
	(360.14, 51.83) --
	(360.16, 51.81) --
	(360.18, 51.80) --
	(360.20, 51.79) --
	(360.22, 51.77) --
	(360.24, 51.76) --
	(360.26, 51.74) --
	(360.28, 51.73) --
	(360.30, 51.71) --
	(360.32, 51.70) --
	(360.34, 51.69) --
	(360.36, 51.67) --
	(360.38, 51.66) --
	(360.40, 51.64) --
	(360.42, 51.63) --
	(360.44, 51.62) --
	(360.46, 51.60) --
	(360.48, 51.59) --
	(360.51, 51.58) --
	(360.53, 51.56) --
	(360.55, 51.55) --
	(360.57, 51.53) --
	(360.59, 51.52) --
	(360.61, 51.51) --
	(360.63, 51.49) --
	(360.65, 51.48) --
	(360.67, 51.46) --
	(360.69, 51.45) --
	(360.71, 51.44) --
	(360.73, 51.42) --
	(360.75, 51.41) --
	(360.77, 51.40) --
	(360.79, 51.38) --
	(360.81, 51.37) --
	(360.83, 51.35) --
	(360.85, 51.34) --
	(360.87, 51.33) --
	(360.89, 51.31) --
	(360.91, 51.30) --
	(360.93, 51.29) --
	(360.95, 51.27) --
	(360.97, 51.26) --
	(360.99, 51.24) --
	(361.01, 51.23) --
	(361.03, 51.22) --
	(361.05, 51.20) --
	(361.07, 51.19) --
	(361.10, 51.18) --
	(361.12, 51.16) --
	(361.14, 51.15) --
	(361.16, 51.14) --
	(361.18, 51.12) --
	(361.20, 51.11) --
	(361.22, 51.09) --
	(361.24, 51.08) --
	(361.26, 51.07) --
	(361.28, 51.05) --
	(361.30, 51.04) --
	(361.32, 51.03) --
	(361.34, 51.01) --
	(361.36, 51.00) --
	(361.38, 50.99) --
	(361.40, 50.97) --
	(361.42, 50.96) --
	(361.44, 50.95) --
	(361.46, 50.93) --
	(361.48, 50.92) --
	(361.50, 50.91) --
	(361.52, 50.89) --
	(361.54, 50.88) --
	(361.56, 50.87) --
	(361.58, 50.85) --
	(361.60, 50.84) --
	(361.62, 50.83) --
	(361.64, 50.81) --
	(361.67, 50.80) --
	(361.69, 50.79) --
	(361.71, 50.77) --
	(361.73, 50.76) --
	(361.75, 50.75) --
	(361.77, 50.73) --
	(361.79, 50.72) --
	(361.81, 50.71) --
	(361.83, 50.69) --
	(361.85, 50.68) --
	(361.87, 50.67) --
	(361.89, 50.65) --
	(361.91, 50.64) --
	(361.93, 50.63) --
	(361.95, 50.61) --
	(361.97, 50.60) --
	(361.99, 50.59) --
	(362.01, 50.57) --
	(362.03, 50.56) --
	(362.05, 50.55) --
	(362.07, 50.53) --
	(362.09, 50.52) --
	(362.11, 50.51) --
	(362.13, 50.50) --
	(362.15, 50.48) --
	(362.17, 50.47) --
	(362.19, 50.46) --
	(362.21, 50.44) --
	(362.23, 50.43) --
	(362.26, 50.42) --
	(362.28, 50.40) --
	(362.30, 50.39) --
	(362.32, 50.38) --
	(362.34, 50.36) --
	(362.36, 50.35) --
	(362.38, 50.34) --
	(362.40, 50.33) --
	(362.42, 50.31) --
	(362.44, 50.30) --
	(362.46, 50.29) --
	(362.48, 50.27) --
	(362.50, 50.26) --
	(362.52, 50.25) --
	(362.54, 50.24) --
	(362.56, 50.22) --
	(362.58, 50.21) --
	(362.60, 50.20) --
	(362.62, 50.18) --
	(362.64, 50.17) --
	(362.66, 50.16) --
	(362.68, 50.15) --
	(362.70, 50.13) --
	(362.72, 50.12) --
	(362.74, 50.11) --
	(362.76, 50.09) --
	(362.78, 50.08) --
	(362.80, 50.07) --
	(362.83, 50.06) --
	(362.85, 50.04) --
	(362.87, 50.03) --
	(362.89, 50.02) --
	(362.91, 50.00) --
	(362.93, 49.99) --
	(362.95, 49.98) --
	(362.97, 49.97) --
	(362.99, 49.95) --
	(363.01, 49.94) --
	(363.03, 49.93) --
	(363.05, 49.92) --
	(363.07, 49.90) --
	(363.09, 49.89) --
	(363.11, 49.88) --
	(363.13, 49.87) --
	(363.15, 49.85) --
	(363.17, 49.84) --
	(363.19, 49.83) --
	(363.21, 49.81) --
	(363.23, 49.80) --
	(363.25, 49.79) --
	(363.27, 49.78) --
	(363.29, 49.76) --
	(363.31, 49.75) --
	(363.33, 49.74) --
	(363.35, 49.73) --
	(363.37, 49.71) --
	(363.39, 49.70) --
	(363.42, 49.69) --
	(363.44, 49.68) --
	(363.46, 49.66) --
	(363.48, 49.65) --
	(363.50, 49.64) --
	(363.52, 49.63) --
	(363.54, 49.62) --
	(363.56, 49.60) --
	(363.58, 49.59) --
	(363.60, 49.58) --
	(363.62, 49.57) --
	(363.64, 49.55) --
	(363.66, 49.54) --
	(363.68, 49.53) --
	(363.70, 49.52) --
	(363.72, 49.50) --
	(363.74, 49.49) --
	(363.76, 49.48) --
	(363.78, 49.47) --
	(363.80, 49.45) --
	(363.82, 49.44) --
	(363.84, 49.43) --
	(363.86, 49.42) --
	(363.88, 49.41) --
	(363.90, 49.39) --
	(363.92, 49.38) --
	(363.94, 49.37) --
	(363.96, 49.36) --
	(363.99, 49.34) --
	(364.01, 49.33) --
	(364.03, 49.32) --
	(364.05, 49.31) --
	(364.07, 49.30) --
	(364.09, 49.28) --
	(364.11, 49.27) --
	(364.13, 49.26) --
	(364.15, 49.25) --
	(364.17, 49.23) --
	(364.19, 49.22) --
	(364.21, 49.21) --
	(364.23, 49.20) --
	(364.25, 49.19) --
	(364.27, 49.17) --
	(364.29, 49.16) --
	(364.31, 49.15) --
	(364.33, 49.14) --
	(364.35, 49.13) --
	(364.37, 49.11) --
	(364.39, 49.10) --
	(364.41, 49.09) --
	(364.43, 49.08) --
	(364.45, 49.07) --
	(364.47, 49.05) --
	(364.49, 49.04) --
	(364.51, 49.03) --
	(364.53, 49.02) --
	(364.56, 49.01) --
	(364.58, 48.99) --
	(364.60, 48.98) --
	(364.62, 48.97) --
	(364.64, 48.96) --
	(364.66, 48.95) --
	(364.68, 48.94) --
	(364.70, 48.92) --
	(364.72, 48.91) --
	(364.74, 48.90) --
	(364.76, 48.89) --
	(364.78, 48.88) --
	(364.80, 48.86) --
	(364.82, 48.85) --
	(364.84, 48.84) --
	(364.86, 48.83) --
	(364.88, 48.82) --
	(364.90, 48.81) --
	(364.92, 48.79) --
	(364.94, 48.78) --
	(364.96, 48.77) --
	(364.98, 48.76) --
	(365.00, 48.75) --
	(365.02, 48.73) --
	(365.04, 48.72) --
	(365.06, 48.71) --
	(365.08, 48.70) --
	(365.10, 48.69) --
	(365.12, 48.68) --
	(365.15, 48.66) --
	(365.17, 48.65) --
	(365.19, 48.64) --
	(365.21, 48.63) --
	(365.23, 48.62) --
	(365.25, 48.61) --
	(365.27, 48.59) --
	(365.29, 48.58) --
	(365.31, 48.57) --
	(365.33, 48.56) --
	(365.35, 48.55) --
	(365.37, 48.54) --
	(365.39, 48.53) --
	(365.41, 48.51) --
	(365.43, 48.50) --
	(365.45, 48.49) --
	(365.47, 48.48) --
	(365.49, 48.47) --
	(365.51, 48.46) --
	(365.53, 48.44) --
	(365.55, 48.43) --
	(365.57, 48.42) --
	(365.59, 48.41) --
	(365.61, 48.40) --
	(365.63, 48.39) --
	(365.65, 48.38) --
	(365.67, 48.36) --
	(365.69, 48.35) --
	(365.72, 48.34) --
	(365.74, 48.33) --
	(365.76, 48.32) --
	(365.78, 48.31) --
	(365.80, 48.30) --
	(365.82, 48.29) --
	(365.84, 48.27) --
	(365.86, 48.26) --
	(365.88, 48.25) --
	(365.90, 48.24) --
	(365.92, 48.23) --
	(365.94, 48.22) --
	(365.96, 48.21) --
	(365.98, 48.19) --
	(366.00, 48.18) --
	(366.02, 48.17) --
	(366.04, 48.16) --
	(366.06, 48.15) --
	(366.08, 48.14) --
	(366.10, 48.13) --
	(366.12, 48.12) --
	(366.14, 48.10) --
	(366.16, 48.09) --
	(366.18, 48.08) --
	(366.20, 48.07) --
	(366.22, 48.06) --
	(366.24, 48.05) --
	(366.26, 48.04) --
	(366.28, 48.03) --
	(366.31, 48.02) --
	(366.33, 48.00) --
	(366.35, 47.99) --
	(366.37, 47.98) --
	(366.39, 47.97) --
	(366.41, 47.96) --
	(366.43, 47.95) --
	(366.45, 47.94) --
	(366.47, 47.93) --
	(366.49, 47.92) --
	(366.51, 47.90) --
	(366.53, 47.89) --
	(366.55, 47.88) --
	(366.57, 47.87) --
	(366.59, 47.86) --
	(366.61, 47.85) --
	(366.63, 47.84) --
	(366.65, 47.83) --
	(366.67, 47.82) --
	(366.69, 47.81) --
	(366.71, 47.79) --
	(366.73, 47.78) --
	(366.75, 47.77) --
	(366.77, 47.76) --
	(366.79, 47.75) --
	(366.81, 47.74) --
	(366.83, 47.73) --
	(366.85, 47.72) --
	(366.88, 47.71) --
	(366.90, 47.70) --
	(366.92, 47.69) --
	(366.94, 47.68) --
	(366.96, 47.66) --
	(366.98, 47.65) --
	(367.00, 47.64) --
	(367.02, 47.63) --
	(367.04, 47.62) --
	(367.06, 47.61) --
	(367.08, 47.60) --
	(367.10, 47.59) --
	(367.12, 47.58) --
	(367.14, 47.57) --
	(367.16, 47.56) --
	(367.18, 47.55) --
	(367.20, 47.53) --
	(367.22, 47.52) --
	(367.24, 47.51) --
	(367.26, 47.50) --
	(367.28, 47.49) --
	(367.30, 47.48) --
	(367.32, 47.47) --
	(367.34, 47.46) --
	(367.36, 47.45) --
	(367.38, 47.44) --
	(367.40, 47.43) --
	(367.42, 47.42) --
	(367.44, 47.41) --
	(367.47, 47.40) --
	(367.49, 47.39) --
	(367.51, 47.38) --
	(367.53, 47.36) --
	(367.55, 47.35) --
	(367.57, 47.34) --
	(367.59, 47.33) --
	(367.61, 47.32) --
	(367.63, 47.31) --
	(367.65, 47.30) --
	(367.67, 47.29) --
	(367.69, 47.28) --
	(367.71, 47.27) --
	(367.73, 47.26) --
	(367.75, 47.25) --
	(367.77, 47.24) --
	(367.79, 47.23) --
	(367.81, 47.22) --
	(367.83, 47.21) --
	(367.85, 47.20) --
	(367.87, 47.19) --
	(367.89, 47.18) --
	(367.91, 47.17) --
	(367.93, 47.15) --
	(367.95, 47.14) --
	(367.97, 47.13) --
	(367.99, 47.12) --
	(368.01, 47.11) --
	(368.04, 47.10) --
	(368.06, 47.09) --
	(368.08, 47.08) --
	(368.10, 47.07) --
	(368.12, 47.06) --
	(368.14, 47.05) --
	(368.16, 47.04) --
	(368.18, 47.03) --
	(368.20, 47.02) --
	(368.22, 47.01) --
	(368.24, 47.00) --
	(368.26, 46.99) --
	(368.28, 46.98) --
	(368.30, 46.97) --
	(368.32, 46.96) --
	(368.34, 46.95) --
	(368.36, 46.94) --
	(368.38, 46.93) --
	(368.40, 46.92) --
	(368.42, 46.91) --
	(368.44, 46.90) --
	(368.46, 46.89) --
	(368.48, 46.88) --
	(368.50, 46.87) --
	(368.52, 46.86) --
	(368.54, 46.85) --
	(368.56, 46.84) --
	(368.58, 46.83) --
	(368.60, 46.82) --
	(368.63, 46.81) --
	(368.65, 46.80) --
	(368.67, 46.79) --
	(368.69, 46.78) --
	(368.71, 46.77) --
	(368.73, 46.76) --
	(368.75, 46.75) --
	(368.77, 46.74) --
	(368.79, 46.73) --
	(368.81, 46.72) --
	(368.83, 46.71) --
	(368.85, 46.70) --
	(368.87, 46.69) --
	(368.89, 46.68) --
	(368.91, 46.67) --
	(368.93, 46.66) --
	(368.95, 46.65) --
	(368.97, 46.64) --
	(368.99, 46.63) --
	(369.01, 46.62) --
	(369.03, 46.61) --
	(369.05, 46.60) --
	(369.07, 46.59) --
	(369.09, 46.58) --
	(369.11, 46.57) --
	(369.13, 46.56) --
	(369.15, 46.55) --
	(369.17, 46.54) --
	(369.20, 46.53) --
	(369.22, 46.52) --
	(369.24, 46.51) --
	(369.26, 46.50) --
	(369.28, 46.49) --
	(369.30, 46.48) --
	(369.32, 46.47) --
	(369.34, 46.46) --
	(369.36, 46.45) --
	(369.38, 46.44) --
	(369.40, 46.43) --
	(369.42, 46.42) --
	(369.44, 46.41) --
	(369.46, 46.40) --
	(369.48, 46.39) --
	(369.50, 46.38) --
	(369.52, 46.37) --
	(369.54, 46.36) --
	(369.56, 46.35) --
	(369.58, 46.34) --
	(369.60, 46.33) --
	(369.62, 46.32) --
	(369.64, 46.31) --
	(369.66, 46.30) --
	(369.68, 46.29) --
	(369.70, 46.28) --
	(369.72, 46.27) --
	(369.74, 46.26) --
	(369.76, 46.25) --
	(369.79, 46.24) --
	(369.81, 46.23) --
	(369.83, 46.23) --
	(369.85, 46.22) --
	(369.87, 46.21) --
	(369.89, 46.20) --
	(369.91, 46.19) --
	(369.93, 46.18) --
	(369.95, 46.17) --
	(369.97, 46.16) --
	(369.99, 46.15) --
	(370.01, 46.14) --
	(370.03, 46.13) --
	(370.05, 46.12) --
	(370.07, 46.11) --
	(370.09, 46.10) --
	(370.11, 46.09) --
	(370.13, 46.08) --
	(370.15, 46.07) --
	(370.17, 46.06) --
	(370.19, 46.05) --
	(370.21, 46.04) --
	(370.23, 46.04) --
	(370.25, 46.03) --
	(370.27, 46.02) --
	(370.29, 46.01) --
	(370.31, 46.00) --
	(370.33, 45.99) --
	(370.36, 45.98) --
	(370.38, 45.97) --
	(370.40, 45.96) --
	(370.42, 45.95) --
	(370.44, 45.94) --
	(370.46, 45.93) --
	(370.48, 45.92) --
	(370.50, 45.91) --
	(370.52, 45.90) --
	(370.54, 45.89) --
	(370.56, 45.89) --
	(370.58, 45.88) --
	(370.60, 45.87) --
	(370.62, 45.86) --
	(370.64, 45.85) --
	(370.66, 45.84) --
	(370.68, 45.83) --
	(370.70, 45.82) --
	(370.72, 45.81) --
	(370.74, 45.80) --
	(370.76, 45.79) --
	(370.78, 45.78) --
	(370.80, 45.77) --
	(370.82, 45.77) --
	(370.84, 45.76) --
	(370.86, 45.75) --
	(370.88, 45.74) --
	(370.90, 45.73) --
	(370.93, 45.72) --
	(370.95, 45.71) --
	(370.97, 45.70) --
	(370.99, 45.69) --
	(371.01, 45.68) --
	(371.03, 45.67) --
	(371.05, 45.66) --
	(371.07, 45.66) --
	(371.09, 45.65) --
	(371.11, 45.64) --
	(371.13, 45.63) --
	(371.15, 45.62) --
	(371.17, 45.61) --
	(371.19, 45.60) --
	(371.21, 45.59) --
	(371.23, 45.58) --
	(371.25, 45.57) --
	(371.27, 45.57) --
	(371.29, 45.56) --
	(371.31, 45.55) --
	(371.33, 45.54) --
	(371.35, 45.53) --
	(371.37, 45.52) --
	(371.39, 45.51) --
	(371.41, 45.50) --
	(371.43, 45.49) --
	(371.45, 45.48) --
	(371.47, 45.48) --
	(371.49, 45.47) --
	(371.52, 45.46) --
	(371.54, 45.45) --
	(371.56, 45.44) --
	(371.58, 45.43) --
	(371.60, 45.42) --
	(371.62, 45.41) --
	(371.64, 45.40) --
	(371.66, 45.40) --
	(371.68, 45.39) --
	(371.70, 45.38) --
	(371.72, 45.37) --
	(371.74, 45.36) --
	(371.76, 45.35) --
	(371.78, 45.34) --
	(371.80, 45.33) --
	(371.82, 45.32) --
	(371.84, 45.32) --
	(371.86, 45.31) --
	(371.88, 45.30) --
	(371.90, 45.29) --
	(371.92, 45.28) --
	(371.94, 45.27) --
	(371.96, 45.26) --
	(371.98, 45.25) --
	(372.00, 45.25) --
	(372.02, 45.24) --
	(372.04, 45.23) --
	(372.06, 45.22) --
	(372.09, 45.21) --
	(372.11, 45.20) --
	(372.13, 45.19) --
	(372.15, 45.19) --
	(372.17, 45.18) --
	(372.19, 45.17) --
	(372.21, 45.16) --
	(372.23, 45.15) --
	(372.25, 45.14) --
	(372.27, 45.13) --
	(372.29, 45.12) --
	(372.31, 45.12) --
	(372.33, 45.11) --
	(372.35, 45.10) --
	(372.37, 45.09) --
	(372.39, 45.08) --
	(372.41, 45.07) --
	(372.43, 45.06) --
	(372.45, 45.06) --
	(372.47, 45.05) --
	(372.49, 45.04) --
	(372.51, 45.03) --
	(372.53, 45.02) --
	(372.55, 45.01) --
	(372.57, 45.01) --
	(372.59, 45.00) --
	(372.61, 44.99) --
	(372.63, 44.98) --
	(372.65, 44.97) --
	(372.68, 44.96) --
	(372.70, 44.95) --
	(372.72, 44.95) --
	(372.74, 44.94) --
	(372.76, 44.93) --
	(372.78, 44.92) --
	(372.80, 44.91) --
	(372.82, 44.90) --
	(372.84, 44.90) --
	(372.86, 44.89) --
	(372.88, 44.88) --
	(372.90, 44.87) --
	(372.92, 44.86) --
	(372.94, 44.85) --
	(372.96, 44.85) --
	(372.98, 44.84) --
	(373.00, 44.83) --
	(373.02, 44.82) --
	(373.04, 44.81) --
	(373.06, 44.80) --
	(373.08, 44.80) --
	(373.10, 44.79) --
	(373.12, 44.78) --
	(373.14, 44.77) --
	(373.16, 44.76) --
	(373.18, 44.75) --
	(373.20, 44.75) --
	(373.22, 44.74) --
	(373.25, 44.73) --
	(373.27, 44.72) --
	(373.29, 44.71) --
	(373.31, 44.70) --
	(373.33, 44.70) --
	(373.35, 44.69) --
	(373.37, 44.68) --
	(373.39, 44.67) --
	(373.41, 44.66) --
	(373.43, 44.66) --
	(373.45, 44.65) --
	(373.47, 44.64) --
	(373.49, 44.63) --
	(373.51, 44.62) --
	(373.53, 44.61) --
	(373.55, 44.61) --
	(373.57, 44.60) --
	(373.59, 44.59) --
	(373.61, 44.58) --
	(373.63, 44.57) --
	(373.65, 44.57) --
	(373.67, 44.56) --
	(373.69, 44.55) --
	(373.71, 44.54) --
	(373.73, 44.53) --
	(373.75, 44.53) --
	(373.77, 44.52) --
	(373.79, 44.51) --
	(373.81, 44.50) --
	(373.84, 44.49) --
	(373.86, 44.49) --
	(373.88, 44.48) --
	(373.90, 44.47) --
	(373.92, 44.46) --
	(373.94, 44.45) --
	(373.96, 44.45) --
	(373.98, 44.44) --
	(374.00, 44.43) --
	(374.02, 44.42) --
	(374.04, 44.41) --
	(374.06, 44.41) --
	(374.08, 44.40) --
	(374.10, 44.39) --
	(374.12, 44.38) --
	(374.14, 44.37) --
	(374.16, 44.37) --
	(374.18, 44.36) --
	(374.20, 44.35) --
	(374.22, 44.34) --
	(374.24, 44.33) --
	(374.26, 44.33) --
	(374.28, 44.32) --
	(374.30, 44.31) --
	(374.32, 44.30) --
	(374.34, 44.29) --
	(374.36, 44.29) --
	(374.38, 44.28) --
	(374.41, 44.27) --
	(374.43, 44.26) --
	(374.45, 44.26) --
	(374.47, 44.25) --
	(374.49, 44.24) --
	(374.51, 44.23) --
	(374.53, 44.22) --
	(374.55, 44.22) --
	(374.57, 44.21) --
	(374.59, 44.20) --
	(374.61, 44.19) --
	(374.63, 44.19) --
	(374.65, 44.18) --
	(374.67, 44.17) --
	(374.69, 44.16) --
	(374.71, 44.16) --
	(374.73, 44.15) --
	(374.75, 44.14) --
	(374.77, 44.13) --
	(374.79, 44.12) --
	(374.81, 44.12) --
	(374.83, 44.11) --
	(374.85, 44.10) --
	(374.87, 44.09) --
	(374.89, 44.09) --
	(374.91, 44.08) --
	(374.93, 44.07) --
	(374.95, 44.06) --
	(374.97, 44.06) --
	(375.00, 44.05) --
	(375.02, 44.04) --
	(375.04, 44.03) --
	(375.06, 44.03) --
	(375.08, 44.02) --
	(375.10, 44.01) --
	(375.12, 44.00) --
	(375.14, 43.99) --
	(375.16, 43.99) --
	(375.18, 43.98) --
	(375.20, 43.97) --
	(375.22, 43.96) --
	(375.24, 43.96) --
	(375.26, 43.95) --
	(375.28, 43.94) --
	(375.30, 43.93) --
	(375.32, 43.93) --
	(375.34, 43.92) --
	(375.36, 43.91) --
	(375.38, 43.90) --
	(375.40, 43.90) --
	(375.42, 43.89) --
	(375.44, 43.88) --
	(375.46, 43.88) --
	(375.48, 43.87) --
	(375.50, 43.86) --
	(375.52, 43.85) --
	(375.54, 43.85) --
	(375.57, 43.84) --
	(375.59, 43.83) --
	(375.61, 43.82) --
	(375.63, 43.82) --
	(375.65, 43.81) --
	(375.67, 43.80) --
	(375.69, 43.79) --
	(375.71, 43.79) --
	(375.73, 43.78) --
	(375.75, 43.77) --
	(375.77, 43.76) --
	(375.79, 43.76) --
	(375.81, 43.75) --
	(375.83, 43.74) --
	(375.85, 43.74) --
	(375.87, 43.73) --
	(375.89, 43.72) --
	(375.91, 43.71) --
	(375.93, 43.71) --
	(375.95, 43.70) --
	(375.97, 43.69) --
	(375.99, 43.68) --
	(376.01, 43.68) --
	(376.03, 43.67) --
	(376.05, 43.66) --
	(376.07, 43.66) --
	(376.09, 43.65) --
	(376.11, 43.64) --
	(376.14, 43.63) --
	(376.16, 43.63) --
	(376.18, 43.62) --
	(376.20, 43.61) --
	(376.22, 43.60) --
	(376.24, 43.60) --
	(376.26, 43.59) --
	(376.28, 43.58) --
	(376.30, 43.58) --
	(376.32, 43.57) --
	(376.34, 43.56) --
	(376.36, 43.55) --
	(376.38, 43.55) --
	(376.40, 43.54) --
	(376.42, 43.53) --
	(376.44, 43.53) --
	(376.46, 43.52) --
	(376.48, 43.51) --
	(376.50, 43.51) --
	(376.52, 43.50) --
	(376.54, 43.49) --
	(376.56, 43.48) --
	(376.58, 43.48) --
	(376.60, 43.47) --
	(376.62, 43.46) --
	(376.64, 43.46) --
	(376.66, 43.45) --
	(376.68, 43.44) --
	(376.70, 43.43) --
	(376.73, 43.43) --
	(376.75, 43.42) --
	(376.77, 43.41) --
	(376.79, 43.41) --
	(376.81, 43.40) --
	(376.83, 43.39) --
	(376.85, 43.39) --
	(376.87, 43.38) --
	(376.89, 43.37) --
	(376.91, 43.36) --
	(376.93, 43.36) --
	(376.95, 43.35) --
	(376.97, 43.34) --
	(376.99, 43.34) --
	(377.01, 43.33) --
	(377.03, 43.32) --
	(377.05, 43.32) --
	(377.07, 43.31) --
	(377.09, 43.30) --
	(377.11, 43.30) --
	(377.13, 43.29) --
	(377.15, 43.28) --
	(377.17, 43.28) --
	(377.19, 43.27) --
	(377.21, 43.26) --
	(377.23, 43.25) --
	(377.25, 43.25) --
	(377.27, 43.24) --
	(377.30, 43.23) --
	(377.32, 43.23) --
	(377.34, 43.22) --
	(377.36, 43.21) --
	(377.38, 43.21) --
	(377.40, 43.20) --
	(377.42, 43.19) --
	(377.44, 43.19) --
	(377.46, 43.18) --
	(377.48, 43.17) --
	(377.50, 43.17) --
	(377.52, 43.16) --
	(377.54, 43.15) --
	(377.56, 43.15) --
	(377.58, 43.14) --
	(377.60, 43.13) --
	(377.62, 43.13) --
	(377.64, 43.12) --
	(377.66, 43.11) --
	(377.68, 43.11) --
	(377.70, 43.10) --
	(377.72, 43.09) --
	(377.74, 43.09) --
	(377.76, 43.08) --
	(377.78, 43.07) --
	(377.80, 43.07) --
	(377.82, 43.06) --
	(377.84, 43.05) --
	(377.86, 43.05) --
	(377.89, 43.04) --
	(377.91, 43.03) --
	(377.93, 43.03) --
	(377.95, 43.02) --
	(377.97, 43.01) --
	(377.99, 43.01) --
	(378.01, 43.00) --
	(378.03, 42.99) --
	(378.05, 42.99) --
	(378.07, 42.98) --
	(378.09, 42.97) --
	(378.11, 42.97) --
	(378.13, 42.96) --
	(378.15, 42.95) --
	(378.17, 42.95) --
	(378.19, 42.94) --
	(378.21, 42.93) --
	(378.23, 42.93) --
	(378.25, 42.92) --
	(378.27, 42.92) --
	(378.29, 42.91) --
	(378.31, 42.90) --
	(378.33, 42.90) --
	(378.35, 42.89) --
	(378.37, 42.88) --
	(378.39, 42.88) --
	(378.41, 42.87) --
	(378.43, 42.86) --
	(378.46, 42.86) --
	(378.48, 42.85) --
	(378.50, 42.84) --
	(378.52, 42.84) --
	(378.54, 42.83) --
	(378.56, 42.82) --
	(378.58, 42.82) --
	(378.60, 42.81) --
	(378.62, 42.81) --
	(378.64, 42.80) --
	(378.66, 42.79) --
	(378.68, 42.79) --
	(378.70, 42.78) --
	(378.72, 42.77) --
	(378.74, 42.77) --
	(378.76, 42.76) --
	(378.78, 42.75) --
	(378.80, 42.75) --
	(378.82, 42.74) --
	(378.84, 42.74) --
	(378.86, 42.73) --
	(378.88, 42.72) --
	(378.90, 42.72) --
	(378.92, 42.71) --
	(378.94, 42.70) --
	(378.96, 42.70) --
	(378.98, 42.69) --
	(379.00, 42.69) --
	(379.02, 42.68) --
	(379.05, 42.67) --
	(379.07, 42.67) --
	(379.09, 42.66) --
	(379.11, 42.65) --
	(379.13, 42.65) --
	(379.15, 42.64) --
	(379.17, 42.64) --
	(379.19, 42.63) --
	(379.21, 42.62) --
	(379.23, 42.62) --
	(379.25, 42.61) --
	(379.27, 42.60) --
	(379.29, 42.60) --
	(379.31, 42.59) --
	(379.33, 42.59) --
	(379.35, 42.58) --
	(379.37, 42.57) --
	(379.39, 42.57) --
	(379.41, 42.56) --
	(379.43, 42.56) --
	(379.45, 42.55) --
	(379.47, 42.54) --
	(379.49, 42.54) --
	(379.51, 42.53) --
	(379.53, 42.53) --
	(379.55, 42.52) --
	(379.57, 42.51) --
	(379.59, 42.51) --
	(379.62, 42.50) --
	(379.64, 42.49) --
	(379.66, 42.49) --
	(379.68, 42.48) --
	(379.70, 42.48) --
	(379.72, 42.47) --
	(379.74, 42.46) --
	(379.76, 42.46) --
	(379.78, 42.45) --
	(379.80, 42.45) --
	(379.82, 42.44) --
	(379.84, 42.43) --
	(379.86, 42.43) --
	(379.88, 42.42) --
	(379.90, 42.42) --
	(379.92, 42.41) --
	(379.94, 42.40) --
	(379.96, 42.40) --
	(379.98, 42.39) --
	(380.00, 42.39) --
	(380.02, 42.38) --
	(380.04, 42.37) --
	(380.06, 42.37) --
	(380.08, 42.36) --
	(380.10, 42.36) --
	(380.12, 42.35) --
	(380.14, 42.34) --
	(380.16, 42.34) --
	(380.18, 42.33) --
	(380.21, 42.33) --
	(380.23, 42.32) --
	(380.25, 42.32) --
	(380.27, 42.31) --
	(380.29, 42.30) --
	(380.31, 42.30) --
	(380.33, 42.29) --
	(380.35, 42.29) --
	(380.37, 42.28) --
	(380.39, 42.27) --
	(380.41, 42.27) --
	(380.43, 42.26) --
	(380.45, 42.26) --
	(380.47, 42.25) --
	(380.49, 42.25) --
	(380.51, 42.24) --
	(380.53, 42.23) --
	(380.55, 42.23) --
	(380.57, 42.22) --
	(380.59, 42.22) --
	(380.61, 42.21) --
	(380.63, 42.20) --
	(380.65, 42.20) --
	(380.67, 42.19) --
	(380.69, 42.19) --
	(380.71, 42.18) --
	(380.73, 42.18) --
	(380.75, 42.17) --
	(380.78, 42.16) --
	(380.80, 42.16) --
	(380.82, 42.15) --
	(380.84, 42.15) --
	(380.86, 42.14) --
	(380.88, 42.14) --
	(380.90, 42.13) --
	(380.92, 42.12) --
	(380.94, 42.12) --
	(380.96, 42.11) --
	(380.98, 42.11) --
	(381.00, 42.10) --
	(381.02, 42.10) --
	(381.04, 42.09) --
	(381.06, 42.08) --
	(381.08, 42.08) --
	(381.10, 42.07) --
	(381.12, 42.07) --
	(381.14, 42.06) --
	(381.16, 42.06) --
	(381.18, 42.05) --
	(381.20, 42.05) --
	(381.22, 42.04) --
	(381.24, 42.03) --
	(381.26, 42.03) --
	(381.28, 42.02) --
	(381.30, 42.02) --
	(381.32, 42.01) --
	(381.35, 42.01) --
	(381.37, 42.00) --
	(381.39, 42.00) --
	(381.41, 41.99) --
	(381.43, 41.98) --
	(381.45, 41.98) --
	(381.47, 41.97) --
	(381.49, 41.97) --
	(381.51, 41.96) --
	(381.53, 41.96) --
	(381.55, 41.95) --
	(381.57, 41.95) --
	(381.59, 41.94) --
	(381.61, 41.93) --
	(381.63, 41.93) --
	(381.65, 41.92) --
	(381.67, 41.92) --
	(381.69, 41.91) --
	(381.71, 41.91) --
	(381.73, 41.90) --
	(381.75, 41.90) --
	(381.77, 41.89) --
	(381.79, 41.89) --
	(381.81, 41.88) --
	(381.83, 41.87) --
	(381.85, 41.87) --
	(381.87, 41.86) --
	(381.89, 41.86) --
	(381.91, 41.85) --
	(381.94, 41.85) --
	(381.96, 41.84) --
	(381.98, 41.84) --
	(382.00, 41.83) --
	(382.02, 41.83) --
	(382.04, 41.82) --
	(382.06, 41.82) --
	(382.08, 41.81) --
	(382.10, 41.80) --
	(382.12, 41.80) --
	(382.14, 41.79) --
	(382.16, 41.79) --
	(382.18, 41.78) --
	(382.20, 41.78) --
	(382.22, 41.77) --
	(382.24, 41.77) --
	(382.26, 41.76) --
	(382.28, 41.76) --
	(382.30, 41.75) --
	(382.32, 41.75) --
	(382.34, 41.74) --
	(382.36, 41.74) --
	(382.38, 41.73) --
	(382.40, 41.72) --
	(382.42, 41.72) --
	(382.44, 41.71) --
	(382.46, 41.71) --
	(382.48, 41.70) --
	(382.51, 41.70) --
	(382.53, 41.69) --
	(382.55, 41.69) --
	(382.57, 41.68) --
	(382.59, 41.68) --
	(382.61, 41.67) --
	(382.63, 41.67) --
	(382.65, 41.66) --
	(382.67, 41.66) --
	(382.69, 41.65) --
	(382.71, 41.65) --
	(382.73, 41.64) --
	(382.75, 41.64) --
	(382.77, 41.63) --
	(382.79, 41.63) --
	(382.81, 41.62) --
	(382.83, 41.62) --
	(382.85, 41.61) --
	(382.87, 41.61) --
	(382.89, 41.60) --
	(382.91, 41.60) --
	(382.93, 41.59) --
	(382.95, 41.58) --
	(382.97, 41.58) --
	(382.99, 41.57) --
	(383.01, 41.57) --
	(383.03, 41.56) --
	(383.05, 41.56) --
	(383.07, 41.55) --
	(383.10, 41.55) --
	(383.12, 41.54) --
	(383.14, 41.54) --
	(383.16, 41.53) --
	(383.18, 41.53) --
	(383.20, 41.52) --
	(383.22, 41.52) --
	(383.24, 41.51) --
	(383.26, 41.51) --
	(383.28, 41.50) --
	(383.30, 41.50) --
	(383.32, 41.49) --
	(383.34, 41.49) --
	(383.36, 41.48) --
	(383.38, 41.48) --
	(383.40, 41.47) --
	(383.42, 41.47) --
	(383.44, 41.46) --
	(383.46, 41.46) --
	(383.48, 41.45) --
	(383.50, 41.45) --
	(383.52, 41.44) --
	(383.54, 41.44) --
	(383.56, 41.43) --
	(383.58, 41.43) --
	(383.60, 41.42) --
	(383.62, 41.42) --
	(383.64, 41.41) --
	(383.67, 41.41) --
	(383.69, 41.40) --
	(383.71, 41.40) --
	(383.73, 41.39) --
	(383.75, 41.39) --
	(383.77, 41.38) --
	(383.79, 41.38) --
	(383.81, 41.37) --
	(383.83, 41.37) --
	(383.85, 41.36) --
	(383.87, 41.36) --
	(383.89, 41.36) --
	(383.91, 41.35) --
	(383.93, 41.35) --
	(383.95, 41.34) --
	(383.97, 41.34) --
	(383.99, 41.33) --
	(384.01, 41.33) --
	(384.03, 41.32) --
	(384.05, 41.32) --
	(384.07, 41.31) --
	(384.09, 41.31) --
	(384.11, 41.30) --
	(384.13, 41.30) --
	(384.15, 41.29) --
	(384.17, 41.29) --
	(384.19, 41.28) --
	(384.21, 41.28) --
	(384.23, 41.27) --
	(384.26, 41.27) --
	(384.28, 41.26) --
	(384.30, 41.26) --
	(384.32, 41.25) --
	(384.34, 41.25) --
	(384.36, 41.24) --
	(384.38, 41.24) --
	(384.40, 41.24) --
	(384.42, 41.23) --
	(384.44, 41.23) --
	(384.46, 41.22) --
	(384.48, 41.22) --
	(384.50, 41.21) --
	(384.52, 41.21) --
	(384.54, 41.20) --
	(384.56, 41.20) --
	(384.58, 41.19) --
	(384.60, 41.19) --
	(384.62, 41.18) --
	(384.64, 41.18) --
	(384.66, 41.17) --
	(384.68, 41.17) --
	(384.70, 41.16) --
	(384.72, 41.16) --
	(384.74, 41.16) --
	(384.76, 41.15) --
	(384.78, 41.15) --
	(384.80, 41.14) --
	(384.83, 41.14) --
	(384.85, 41.13) --
	(384.87, 41.13) --
	(384.89, 41.12) --
	(384.91, 41.12) --
	(384.93, 41.11) --
	(384.95, 41.11) --
	(384.97, 41.10) --
	(384.99, 41.10) --
	(385.01, 41.10) --
	(385.03, 41.09) --
	(385.05, 41.09) --
	(385.07, 41.08) --
	(385.09, 41.08) --
	(385.11, 41.07) --
	(385.13, 41.07) --
	(385.15, 41.06) --
	(385.17, 41.06) --
	(385.19, 41.05) --
	(385.21, 41.05) --
	(385.23, 41.05) --
	(385.25, 41.04) --
	(385.27, 41.04) --
	(385.29, 41.03) --
	(385.31, 41.03) --
	(385.33, 41.02) --
	(385.35, 41.02) --
	(385.37, 41.01) --
	(385.39, 41.01) --
	(385.42, 41.00) --
	(385.44, 41.00) --
	(385.46, 41.00) --
	(385.48, 40.99) --
	(385.50, 40.99) --
	(385.52, 40.98) --
	(385.54, 40.98) --
	(385.56, 40.97) --
	(385.58, 40.97) --
	(385.60, 40.96) --
	(385.62, 40.96) --
	(385.64, 40.96) --
	(385.66, 40.95) --
	(385.68, 40.95) --
	(385.70, 40.94) --
	(385.72, 40.94) --
	(385.74, 40.93) --
	(385.76, 40.93) --
	(385.78, 40.92) --
	(385.80, 40.92) --
	(385.82, 40.92) --
	(385.84, 40.91) --
	(385.86, 40.91) --
	(385.88, 40.90) --
	(385.90, 40.90) --
	(385.92, 40.89) --
	(385.94, 40.89) --
	(385.96, 40.89) --
	(385.99, 40.88) --
	(386.01, 40.88) --
	(386.03, 40.87) --
	(386.05, 40.87) --
	(386.07, 40.86) --
	(386.09, 40.86) --
	(386.11, 40.85) --
	(386.13, 40.85) --
	(386.15, 40.85) --
	(386.17, 40.84) --
	(386.19, 40.84) --
	(386.21, 40.83) --
	(386.23, 40.83) --
	(386.25, 40.82) --
	(386.27, 40.82) --
	(386.29, 40.82) --
	(386.31, 40.81) --
	(386.33, 40.81) --
	(386.35, 40.80) --
	(386.37, 40.80) --
	(386.39, 40.79) --
	(386.41, 40.79) --
	(386.43, 40.79) --
	(386.45, 40.78) --
	(386.47, 40.78) --
	(386.49, 40.77) --
	(386.51, 40.77) --
	(386.53, 40.77) --
	(386.56, 40.76) --
	(386.58, 40.76) --
	(386.60, 40.75) --
	(386.62, 40.75) --
	(386.64, 40.74) --
	(386.66, 40.74) --
	(386.68, 40.74) --
	(386.70, 40.73) --
	(386.72, 40.73) --
	(386.74, 40.72) --
	(386.76, 40.72) --
	(386.78, 40.71) --
	(386.80, 40.71) --
	(386.82, 40.71) --
	(386.84, 40.70) --
	(386.86, 40.70) --
	(386.88, 40.69) --
	(386.90, 40.69) --
	(386.92, 40.69) --
	(386.94, 40.68) --
	(386.96, 40.68) --
	(386.98, 40.67) --
	(387.00, 40.67) --
	(387.02, 40.67) --
	(387.04, 40.66) --
	(387.06, 40.66) --
	(387.08, 40.65) --
	(387.10, 40.65) --
	(387.12, 40.64) --
	(387.15, 40.64) --
	(387.17, 40.64) --
	(387.19, 40.63) --
	(387.21, 40.63) --
	(387.23, 40.62) --
	(387.25, 40.62) --
	(387.27, 40.62) --
	(387.29, 40.61) --
	(387.31, 40.61) --
	(387.33, 40.60) --
	(387.35, 40.60) --
	(387.37, 40.60) --
	(387.39, 40.59) --
	(387.41, 40.59) --
	(387.43, 40.58) --
	(387.45, 40.58) --
	(387.47, 40.58) --
	(387.49, 40.57) --
	(387.51, 40.57) --
	(387.53, 40.56) --
	(387.55, 40.56) --
	(387.57, 40.56) --
	(387.59, 40.55) --
	(387.61, 40.55) --
	(387.63, 40.54) --
	(387.65, 40.54) --
	(387.67, 40.54) --
	(387.69, 40.53) --
	(387.72, 40.53) --
	(387.74, 40.52) --
	(387.76, 40.52) --
	(387.78, 40.52) --
	(387.80, 40.51) --
	(387.82, 40.51) --
	(387.84, 40.50) --
	(387.86, 40.50) --
	(387.88, 40.50) --
	(387.90, 40.49) --
	(387.92, 40.49) --
	(387.94, 40.48) --
	(387.96, 40.48) --
	(387.98, 40.48) --
	(388.00, 40.47) --
	(388.02, 40.47) --
	(388.04, 40.47) --
	(388.06, 40.46) --
	(388.08, 40.46) --
	(388.10, 40.45) --
	(388.12, 40.45) --
	(388.14, 40.45) --
	(388.16, 40.44) --
	(388.18, 40.44) --
	(388.20, 40.43) --
	(388.22, 40.43) --
	(388.24, 40.43) --
	(388.26, 40.42) --
	(388.28, 40.42) --
	(388.31, 40.42) --
	(388.33, 40.41) --
	(388.35, 40.41) --
	(388.37, 40.40) --
	(388.39, 40.40) --
	(388.41, 40.40) --
	(388.43, 40.39) --
	(388.45, 40.39) --
	(388.47, 40.38) --
	(388.49, 40.38) --
	(388.51, 40.38) --
	(388.53, 40.37) --
	(388.55, 40.37) --
	(388.57, 40.37) --
	(388.59, 40.36) --
	(388.61, 40.36) --
	(388.63, 40.35) --
	(388.65, 40.35) --
	(388.67, 40.35) --
	(388.69, 40.34) --
	(388.71, 40.34) --
	(388.73, 40.34) --
	(388.75, 40.33) --
	(388.77, 40.33) --
	(388.79, 40.32) --
	(388.81, 40.32) --
	(388.83, 40.32) --
	(388.85, 40.31) --
	(388.88, 40.31) --
	(388.90, 40.31) --
	(388.92, 40.30) --
	(388.94, 40.30) --
	(388.96, 40.30) --
	(388.98, 40.29) --
	(389.00, 40.29) --
	(389.02, 40.28) --
	(389.04, 40.28) --
	(389.06, 40.28) --
	(389.08, 40.27) --
	(389.10, 40.27) --
	(389.12, 40.27) --
	(389.14, 40.26) --
	(389.16, 40.26) --
	(389.18, 40.25) --
	(389.20, 40.25) --
	(389.22, 40.25) --
	(389.24, 40.24) --
	(389.26, 40.24) --
	(389.28, 40.24) --
	(389.30, 40.23) --
	(389.32, 40.23) --
	(389.34, 40.23) --
	(389.36, 40.22) --
	(389.38, 40.22) --
	(389.40, 40.22) --
	(389.42, 40.21) --
	(389.44, 40.21) --
	(389.47, 40.20) --
	(389.49, 40.20) --
	(389.51, 40.20) --
	(389.53, 40.19) --
	(389.55, 40.19) --
	(389.57, 40.19) --
	(389.59, 40.18) --
	(389.61, 40.18) --
	(389.63, 40.18) --
	(389.65, 40.17) --
	(389.67, 40.17) --
	(389.69, 40.17) --
	(389.71, 40.16) --
	(389.73, 40.16) --
	(389.75, 40.15) --
	(389.77, 40.15) --
	(389.79, 40.15) --
	(389.81, 40.14) --
	(389.83, 40.14) --
	(389.85, 40.14) --
	(389.87, 40.13) --
	(389.89, 40.13) --
	(389.91, 40.13) --
	(389.93, 40.12) --
	(389.95, 40.12) --
	(389.97, 40.12) --
	(389.99, 40.11) --
	(390.01, 40.11) --
	(390.04, 40.11) --
	(390.06, 40.10) --
	(390.08, 40.10) --
	(390.10, 40.10) --
	(390.12, 40.09) --
	(390.14, 40.09) --
	(390.16, 40.08) --
	(390.18, 40.08) --
	(390.20, 40.08) --
	(390.22, 40.07) --
	(390.24, 40.07) --
	(390.26, 40.07) --
	(390.28, 40.06) --
	(390.30, 40.06) --
	(390.32, 40.06) --
	(390.34, 40.05) --
	(390.36, 40.05) --
	(390.38, 40.05) --
	(390.40, 40.04) --
	(390.42, 40.04) --
	(390.44, 40.04) --
	(390.46, 40.03) --
	(390.48, 40.03) --
	(390.50, 40.03) --
	(390.52, 40.02) --
	(390.54, 40.02) --
	(390.56, 40.02) --
	(390.58, 40.01) --
	(390.60, 40.01) --
	(390.63, 40.01) --
	(390.65, 40.00) --
	(390.67, 40.00) --
	(390.69, 40.00) --
	(390.71, 39.99) --
	(390.73, 39.99) --
	(390.75, 39.99) --
	(390.77, 39.98) --
	(390.79, 39.98) --
	(390.81, 39.98) --
	(390.83, 39.97) --
	(390.85, 39.97) --
	(390.87, 39.97) --
	(390.89, 39.96) --
	(390.91, 39.96) --
	(390.93, 39.96) --
	(390.95, 39.95) --
	(390.97, 39.95) --
	(390.99, 39.95) --
	(391.01, 39.94) --
	(391.03, 39.94) --
	(391.05, 39.94) --
	(391.07, 39.93) --
	(391.09, 39.93) --
	(391.11, 39.93) --
	(391.13, 39.92) --
	(391.15, 39.92) --
	(391.17, 39.92) --
	(391.20, 39.91) --
	(391.22, 39.91) --
	(391.24, 39.91) --
	(391.26, 39.90) --
	(391.28, 39.90) --
	(391.30, 39.90) --
	(391.32, 39.89) --
	(391.34, 39.89) --
	(391.36, 39.89) --
	(391.38, 39.89) --
	(391.40, 39.88) --
	(391.42, 39.88) --
	(391.44, 39.88) --
	(391.46, 39.87) --
	(391.48, 39.87) --
	(391.50, 39.87) --
	(391.52, 39.86) --
	(391.54, 39.86) --
	(391.56, 39.86) --
	(391.58, 39.85) --
	(391.60, 39.85) --
	(391.62, 39.85) --
	(391.64, 39.84) --
	(391.66, 39.84) --
	(391.68, 39.84) --
	(391.70, 39.83) --
	(391.72, 39.83) --
	(391.74, 39.83) --
	(391.76, 39.83) --
	(391.79, 39.82) --
	(391.81, 39.82) --
	(391.83, 39.82) --
	(391.85, 39.81) --
	(391.87, 39.81) --
	(391.89, 39.81) --
	(391.91, 39.80) --
	(391.93, 39.80) --
	(391.95, 39.80) --
	(391.97, 39.79) --
	(391.99, 39.79) --
	(392.01, 39.79) --
	(392.03, 39.78) --
	(392.05, 39.78) --
	(392.07, 39.78) --
	(392.09, 39.78) --
	(392.11, 39.77) --
	(392.13, 39.77) --
	(392.15, 39.77) --
	(392.17, 39.76) --
	(392.19, 39.76) --
	(392.21, 39.76) --
	(392.23, 39.75) --
	(392.25, 39.75) --
	(392.27, 39.75) --
	(392.29, 39.74) --
	(392.31, 39.74) --
	(392.33, 39.74) --
	(392.36, 39.74) --
	(392.38, 39.73) --
	(392.40, 39.73) --
	(392.42, 39.73) --
	(392.44, 39.72) --
	(392.46, 39.72) --
	(392.48, 39.72) --
	(392.50, 39.71) --
	(392.52, 39.71) --
	(392.54, 39.71) --
	(392.56, 39.71) --
	(392.58, 39.70) --
	(392.60, 39.70) --
	(392.62, 39.70) --
	(392.64, 39.69) --
	(392.66, 39.69) --
	(392.68, 39.69) --
	(392.70, 39.68) --
	(392.72, 39.68) --
	(392.74, 39.68) --
	(392.76, 39.68) --
	(392.78, 39.67) --
	(392.80, 39.67) --
	(392.82, 39.67) --
	(392.84, 39.66) --
	(392.86, 39.66) --
	(392.88, 39.66) --
	(392.90, 39.66) --
	(392.93, 39.65) --
	(392.95, 39.65) --
	(392.97, 39.65) --
	(392.99, 39.64) --
	(393.01, 39.64) --
	(393.03, 39.64) --
	(393.05, 39.63) --
	(393.07, 39.63) --
	(393.09, 39.63) --
	(393.11, 39.63) --
	(393.13, 39.62) --
	(393.15, 39.62) --
	(393.17, 39.62) --
	(393.19, 39.61) --
	(393.21, 39.61) --
	(393.23, 39.61) --
	(393.25, 39.61) --
	(393.27, 39.60) --
	(393.29, 39.60) --
	(393.31, 39.60) --
	(393.33, 39.59) --
	(393.35, 39.59) --
	(393.37, 39.59) --
	(393.39, 39.59) --
	(393.41, 39.58) --
	(393.43, 39.58) --
	(393.45, 39.58) --
	(393.47, 39.57) --
	(393.49, 39.57) --
	(393.52, 39.57) --
	(393.54, 39.57) --
	(393.56, 39.56) --
	(393.58, 39.56) --
	(393.60, 39.56) --
	(393.62, 39.55) --
	(393.64, 39.55) --
	(393.66, 39.55) --
	(393.68, 39.55) --
	(393.70, 39.54) --
	(393.72, 39.54) --
	(393.74, 39.54) --
	(393.76, 39.54) --
	(393.78, 39.53) --
	(393.80, 39.53) --
	(393.82, 39.53) --
	(393.84, 39.52) --
	(393.86, 39.52) --
	(393.88, 39.52) --
	(393.90, 39.52) --
	(393.92, 39.51) --
	(393.94, 39.51) --
	(393.96, 39.51) --
	(393.98, 39.50) --
	(394.00, 39.50) --
	(394.02, 39.50) --
	(394.04, 39.50) --
	(394.06, 39.49) --
	(394.09, 39.49) --
	(394.11, 39.49) --
	(394.13, 39.49) --
	(394.15, 39.48) --
	(394.17, 39.48) --
	(394.19, 39.48) --
	(394.21, 39.47) --
	(394.23, 39.47) --
	(394.25, 39.47) --
	(394.27, 39.47) --
	(394.29, 39.46) --
	(394.31, 39.46) --
	(394.33, 39.46) --
	(394.35, 39.46) --
	(394.37, 39.45) --
	(394.39, 39.45) --
	(394.41, 39.45) --
	(394.43, 39.44) --
	(394.45, 39.44) --
	(394.47, 39.44) --
	(394.49, 39.44) --
	(394.51, 39.43) --
	(394.53, 39.43) --
	(394.55, 39.43) --
	(394.57, 39.43) --
	(394.59, 39.42) --
	(394.61, 39.42) --
	(394.63, 39.42) --
	(394.65, 39.42) --
	(394.68, 39.41) --
	(394.70, 39.41) --
	(394.72, 39.41) --
	(394.74, 39.41) --
	(394.76, 39.40) --
	(394.78, 39.40) --
	(394.80, 39.40) --
	(394.82, 39.39) --
	(394.84, 39.39) --
	(394.86, 39.39) --
	(394.88, 39.39) --
	(394.90, 39.38) --
	(394.92, 39.38) --
	(394.94, 39.38) --
	(394.96, 39.38) --
	(394.98, 39.37) --
	(395.00, 39.37) --
	(395.02, 39.37) --
	(395.04, 39.37) --
	(395.06, 39.36) --
	(395.08, 39.36) --
	(395.10, 39.36) --
	(395.12, 39.36) --
	(395.14, 39.35) --
	(395.16, 39.35) --
	(395.18, 39.35) --
	(395.20, 39.35) --
	(395.22, 39.34) --
	(395.25, 39.34) --
	(395.27, 39.34) --
	(395.29, 39.34) --
	(395.31, 39.33) --
	(395.33, 39.33) --
	(395.35, 39.33) --
	(395.37, 39.33) --
	(395.39, 39.32) --
	(395.41, 39.32) --
	(395.43, 39.32) --
	(395.45, 39.31) --
	(395.47, 39.31) --
	(395.49, 39.31) --
	(395.51, 39.31) --
	(395.53, 39.30) --
	(395.55, 39.30) --
	(395.57, 39.30) --
	(395.59, 39.30) --
	(395.61, 39.29) --
	(395.63, 39.29) --
	(395.65, 39.29) --
	(395.67, 39.29) --
	(395.69, 39.29) --
	(395.71, 39.28) --
	(395.73, 39.28) --
	(395.75, 39.28) --
	(395.77, 39.28) --
	(395.79, 39.27) --
	(395.81, 39.27) --
	(395.84, 39.27) --
	(395.86, 39.27) --
	(395.88, 39.26) --
	(395.90, 39.26) --
	(395.92, 39.26) --
	(395.94, 39.26) --
	(395.96, 39.25) --
	(395.98, 39.25) --
	(396.00, 39.25) --
	(396.02, 39.25) --
	(396.04, 39.24) --
	(396.06, 39.24) --
	(396.08, 39.24) --
	(396.10, 39.24) --
	(396.12, 39.23) --
	(396.14, 39.23) --
	(396.16, 39.23) --
	(396.18, 39.23) --
	(396.20, 39.22) --
	(396.22, 39.22) --
	(396.24, 39.22) --
	(396.26, 39.22) --
	(396.28, 39.21) --
	(396.30, 39.21) --
	(396.32, 39.21) --
	(396.34, 39.21) --
	(396.36, 39.20) --
	(396.38, 39.20) --
	(396.41, 39.20) --
	(396.43, 39.20) --
	(396.45, 39.20) --
	(396.47, 39.19) --
	(396.49, 39.19) --
	(396.51, 39.19) --
	(396.53, 39.19) --
	(396.55, 39.18) --
	(396.57, 39.18) --
	(396.59, 39.18) --
	(396.61, 39.18) --
	(396.63, 39.17) --
	(396.65, 39.17) --
	(396.67, 39.17) --
	(396.69, 39.17) --
	(396.71, 39.16) --
	(396.73, 39.16) --
	(396.75, 39.16) --
	(396.77, 39.16) --
	(396.79, 39.16) --
	(396.81, 39.15) --
	(396.83, 39.15) --
	(396.85, 39.15) --
	(396.87, 39.15) --
	(396.89, 39.14) --
	(396.91, 39.14) --
	(396.93, 39.14) --
	(396.95, 39.14) --
	(396.97, 39.13) --
	(397.00, 39.13) --
	(397.02, 39.13) --
	(397.04, 39.13) --
	(397.06, 39.13) --
	(397.08, 39.12) --
	(397.10, 39.12) --
	(397.12, 39.12) --
	(397.14, 39.12) --
	(397.16, 39.11) --
	(397.18, 39.11) --
	(397.20, 39.11) --
	(397.22, 39.11) --
	(397.24, 39.11) --
	(397.26, 39.10) --
	(397.28, 39.10) --
	(397.30, 39.10) --
	(397.32, 39.10) --
	(397.34, 39.09) --
	(397.36, 39.09) --
	(397.38, 39.09) --
	(397.40, 39.09) --
	(397.42, 39.09) --
	(397.44, 39.08) --
	(397.46, 39.08) --
	(397.48, 39.08) --
	(397.50, 39.08) --
	(397.52, 39.07) --
	(397.54, 39.07) --
	(397.57, 39.07) --
	(397.59, 39.07) --
	(397.61, 39.07) --
	(397.63, 39.06) --
	(397.65, 39.06) --
	(397.67, 39.06) --
	(397.69, 39.06) --
	(397.71, 39.05) --
	(397.73, 39.05) --
	(397.75, 39.05) --
	(397.77, 39.05) --
	(397.79, 39.05) --
	(397.81, 39.04) --
	(397.83, 39.04) --
	(397.85, 39.04) --
	(397.87, 39.04) --
	(397.89, 39.03) --
	(397.91, 39.03) --
	(397.93, 39.03) --
	(397.95, 39.03) --
	(397.97, 39.03) --
	(397.99, 39.02) --
	(398.01, 39.02) --
	(398.03, 39.02) --
	(398.05, 39.02) --
	(398.07, 39.02) --
	(398.09, 39.01) --
	(398.11, 39.01) --
	(398.14, 39.01) --
	(398.16, 39.01) --
	(398.18, 39.00) --
	(398.20, 39.00) --
	(398.22, 39.00) --
	(398.24, 39.00) --
	(398.26, 39.00) --
	(398.28, 38.99) --
	(398.30, 38.99) --
	(398.32, 38.99) --
	(398.34, 38.99) --
	(398.36, 38.99) --
	(398.38, 38.98) --
	(398.40, 38.98) --
	(398.42, 38.98) --
	(398.44, 38.98) --
	(398.46, 38.97) --
	(398.48, 38.97) --
	(398.50, 38.97) --
	(398.52, 38.97) --
	(398.54, 38.97) --
	(398.56, 38.96) --
	(398.58, 38.96) --
	(398.60, 38.96) --
	(398.62, 38.96) --
	(398.64, 38.96) --
	(398.66, 38.95) --
	(398.68, 38.95) --
	(398.70, 38.95) --
	(398.73, 38.95) --
	(398.75, 38.95) --
	(398.77, 38.94) --
	(398.79, 38.94) --
	(398.81, 38.94) --
	(398.83, 38.94) --
	(398.85, 38.94) --
	(398.87, 38.93) --
	(398.89, 38.93) --
	(398.91, 38.93) --
	(398.93, 38.93) --
	(398.95, 38.93) --
	(398.97, 38.92) --
	(398.99, 38.92) --
	(399.01, 38.92) --
	(399.03, 38.92) --
	(399.05, 38.92) --
	(399.07, 38.91) --
	(399.09, 38.91) --
	(399.11, 38.91) --
	(399.13, 38.91) --
	(399.15, 38.91) --
	(399.17, 38.90) --
	(399.19, 38.90) --
	(399.21, 38.90) --
	(399.23, 38.90) --
	(399.25, 38.90) --
	(399.27, 38.89) --
	(399.30, 38.89) --
	(399.32, 38.89) --
	(399.34, 38.89) --
	(399.36, 38.89) --
	(399.38, 38.88) --
	(399.40, 38.88) --
	(399.42, 38.88) --
	(399.44, 38.88) --
	(399.46, 38.88) --
	(399.48, 38.87) --
	(399.50, 38.87) --
	(399.52, 38.87) --
	(399.54, 38.87) --
	(399.56, 38.87) --
	(399.58, 38.86) --
	(399.60, 38.86) --
	(399.62, 38.86) --
	(399.64, 38.86) --
	(399.66, 38.86) --
	(399.68, 38.85) --
	(399.70, 38.85) --
	(399.72, 38.85) --
	(399.74, 38.85) --
	(399.76, 38.85) --
	(399.78, 38.84) --
	(399.80, 38.84) --
	(399.82, 38.84) --
	(399.84, 38.84) --
	(399.86, 38.84) --
	(399.89, 38.84) --
	(399.91, 38.83) --
	(399.93, 38.83) --
	(399.95, 38.83) --
	(399.97, 38.83) --
	(399.99, 38.83) --
	(400.01, 38.82) --
	(400.03, 38.82) --
	(400.05, 38.82) --
	(400.07, 38.82) --
	(400.09, 38.82) --
	(400.11, 38.81) --
	(400.13, 38.81) --
	(400.15, 38.81) --
	(400.17, 38.81) --
	(400.19, 38.81) --
	(400.21, 38.80) --
	(400.23, 38.80) --
	(400.25, 38.80) --
	(400.27, 38.80) --
	(400.29, 38.80) --
	(400.31, 38.80) --
	(400.33, 38.79) --
	(400.35, 38.79) --
	(400.37, 38.79) --
	(400.39, 38.79) --
	(400.41, 38.79) --
	(400.43, 38.78) --
	(400.46, 38.78) --
	(400.48, 38.78) --
	(400.50, 38.78) --
	(400.52, 38.78) --
	(400.54, 38.78) --
	(400.56, 38.77) --
	(400.58, 38.77) --
	(400.60, 38.77) --
	(400.62, 38.77) --
	(400.64, 38.77) --
	(400.66, 38.76) --
	(400.68, 38.76) --
	(400.70, 38.76) --
	(400.72, 38.76) --
	(400.74, 38.76) --
	(400.76, 38.76) --
	(400.78, 38.75) --
	(400.80, 38.75) --
	(400.82, 38.75) --
	(400.84, 38.75) --
	(400.86, 38.75) --
	(400.88, 38.74) --
	(400.90, 38.74) --
	(400.92, 38.74) --
	(400.94, 38.74) --
	(400.96, 38.74) --
	(400.98, 38.74) --
	(401.00, 38.73) --
	(401.02, 38.73) --
	(401.05, 38.73) --
	(401.07, 38.73) --
	(401.09, 38.73) --
	(401.11, 38.72) --
	(401.13, 38.72) --
	(401.15, 38.72) --
	(401.17, 38.72) --
	(401.19, 38.72) --
	(401.21, 38.72) --
	(401.23, 38.71) --
	(401.25, 38.71) --
	(401.27, 38.71) --
	(401.29, 38.71) --
	(401.31, 38.71) --
	(401.33, 38.71) --
	(401.35, 38.70) --
	(401.37, 38.70) --
	(401.39, 38.70) --
	(401.41, 38.70) --
	(401.43, 38.70) --
	(401.45, 38.70) --
	(401.47, 38.69) --
	(401.49, 38.69) --
	(401.51, 38.69) --
	(401.53, 38.69) --
	(401.55, 38.69) --
	(401.57, 38.69) --
	(401.59, 38.68) --
	(401.62, 38.68) --
	(401.64, 38.68) --
	(401.66, 38.68) --
	(401.68, 38.68) --
	(401.70, 38.67) --
	(401.72, 38.67) --
	(401.74, 38.67) --
	(401.76, 38.67) --
	(401.78, 38.67) --
	(401.80, 38.67) --
	(401.82, 38.66) --
	(401.84, 38.66) --
	(401.86, 38.66) --
	(401.88, 38.66) --
	(401.90, 38.66) --
	(401.92, 38.66) --
	(401.94, 38.65) --
	(401.96, 38.65) --
	(401.98, 38.65) --
	(402.00, 38.65) --
	(402.02, 38.65) --
	(402.04, 38.65) --
	(402.06, 38.64) --
	(402.08, 38.64) --
	(402.10, 38.64) --
	(402.12, 38.64) --
	(402.14, 38.64) --
	(402.16, 38.64) --
	(402.18, 38.63) --
	(402.21, 38.63) --
	(402.23, 38.63) --
	(402.25, 38.63) --
	(402.27, 38.63) --
	(402.29, 38.63) --
	(402.31, 38.62) --
	(402.33, 38.62) --
	(402.35, 38.62) --
	(402.37, 38.62) --
	(402.39, 38.62) --
	(402.41, 38.62) --
	(402.43, 38.62) --
	(402.45, 38.61) --
	(402.47, 38.61) --
	(402.49, 38.61) --
	(402.51, 38.61) --
	(402.53, 38.61) --
	(402.55, 38.61) --
	(402.57, 38.60) --
	(402.59, 38.60) --
	(402.61, 38.60) --
	(402.63, 38.60) --
	(402.65, 38.60) --
	(402.67, 38.60) --
	(402.69, 38.59) --
	(402.71, 38.59) --
	(402.73, 38.59) --
	(402.75, 38.59) --
	(402.78, 38.59) --
	(402.80, 38.59) --
	(402.82, 38.58) --
	(402.84, 38.58) --
	(402.86, 38.58) --
	(402.88, 38.58) --
	(402.90, 38.58) --
	(402.92, 38.58) --
	(402.94, 38.58) --
	(402.96, 38.57) --
	(402.98, 38.57) --
	(403.00, 38.57) --
	(403.02, 38.57) --
	(403.04, 38.57) --
	(403.06, 38.57) --
	(403.08, 38.56) --
	(403.10, 38.56) --
	(403.12, 38.56) --
	(403.14, 38.56) --
	(403.16, 38.56) --
	(403.18, 38.56) --
	(403.20, 38.56) --
	(403.22, 38.55) --
	(403.24, 38.55) --
	(403.26, 38.55) --
	(403.28, 38.55) --
	(403.30, 38.55) --
	(403.32, 38.55) --
	(403.35, 38.54) --
	(403.37, 38.54) --
	(403.39, 38.54) --
	(403.41, 38.54) --
	(403.43, 38.54) --
	(403.45, 38.54) --
	(403.47, 38.54) --
	(403.49, 38.53) --
	(403.51, 38.53) --
	(403.53, 38.53) --
	(403.55, 38.53) --
	(403.57, 38.53) --
	(403.59, 38.53) --
	(403.61, 38.52) --
	(403.63, 38.52) --
	(403.65, 38.52) --
	(403.67, 38.52) --
	(403.69, 38.52) --
	(403.71, 38.52) --
	(403.73, 38.52) --
	(403.75, 38.51) --
	(403.77, 38.51) --
	(403.79, 38.51) --
	(403.81, 38.51) --
	(403.83, 38.51) --
	(403.85, 38.51) --
	(403.87, 38.51) --
	(403.89, 38.50) --
	(403.91, 38.50) --
	(403.94, 38.50) --
	(403.96, 38.50) --
	(403.98, 38.50) --
	(404.00, 38.50) --
	(404.02, 38.50) --
	(404.04, 38.49) --
	(404.06, 38.49) --
	(404.08, 38.49) --
	(404.10, 38.49) --
	(404.12, 38.49) --
	(404.14, 38.49) --
	(404.16, 38.49) --
	(404.18, 38.48) --
	(404.20, 38.48) --
	(404.22, 38.48) --
	(404.24, 38.48) --
	(404.26, 38.48) --
	(404.28, 38.48) --
	(404.30, 38.48) --
	(404.32, 38.47) --
	(404.34, 38.47) --
	(404.36, 38.47) --
	(404.38, 38.47) --
	(404.40, 38.47) --
	(404.42, 38.47) --
	(404.44, 38.47) --
	(404.46, 38.46) --
	(404.48, 38.46) --
	(404.51, 38.46) --
	(404.53, 38.46) --
	(404.55, 38.46) --
	(404.57, 38.46) --
	(404.59, 38.46) --
	(404.61, 38.45) --
	(404.63, 38.45) --
	(404.65, 38.45) --
	(404.67, 38.45) --
	(404.69, 38.45) --
	(404.71, 38.45) --
	(404.73, 38.45) --
	(404.75, 38.44) --
	(404.77, 38.44) --
	(404.79, 38.44) --
	(404.81, 38.44) --
	(404.83, 38.44) --
	(404.85, 38.44) --
	(404.87, 38.44) --
	(404.89, 38.43) --
	(404.91, 38.43) --
	(404.93, 38.43) --
	(404.95, 38.43) --
	(404.97, 38.43) --
	(404.99, 38.43) --
	(405.01, 38.43) --
	(405.03, 38.42) --
	(405.05, 38.42) --
	(405.07, 38.42) --
	(405.10, 38.42) --
	(405.12, 38.42) --
	(405.14, 38.42) --
	(405.16, 38.42) --
	(405.18, 38.42) --
	(405.20, 38.41) --
	(405.22, 38.41) --
	(405.24, 38.41) --
	(405.26, 38.41) --
	(405.28, 38.41) --
	(405.30, 38.41) --
	(405.32, 38.41) --
	(405.34, 38.40) --
	(405.36, 38.40) --
	(405.38, 38.40) --
	(405.40, 38.40) --
	(405.42, 38.40) --
	(405.44, 38.40) --
	(405.46, 38.40) --
	(405.48, 38.40) --
	(405.50, 38.39) --
	(405.52, 38.39) --
	(405.54, 38.39) --
	(405.56, 38.39) --
	(405.58, 38.39) --
	(405.60, 38.39) --
	(405.62, 38.39) --
	(405.64, 38.38) --
	(405.67, 38.38) --
	(405.69, 38.38) --
	(405.71, 38.38) --
	(405.73, 38.38) --
	(405.75, 38.38) --
	(405.77, 38.38) --
	(405.79, 38.38) --
	(405.81, 38.37) --
	(405.83, 38.37) --
	(405.85, 38.37) --
	(405.87, 38.37) --
	(405.89, 38.37) --
	(405.91, 38.37) --
	(405.93, 38.37) --
	(405.95, 38.37) --
	(405.97, 38.36) --
	(405.99, 38.36) --
	(406.01, 38.36) --
	(406.03, 38.36) --
	(406.05, 38.36) --
	(406.07, 38.36) --
	(406.09, 38.36) --
	(406.11, 38.36) --
	(406.13, 38.35) --
	(406.15, 38.35) --
	(406.17, 38.35) --
	(406.19, 38.35) --
	(406.21, 38.35) --
	(406.23, 38.35) --
	(406.26, 38.35) --
	(406.28, 38.35) --
	(406.30, 38.34) --
	(406.32, 38.34) --
	(406.34, 38.34) --
	(406.36, 38.34) --
	(406.38, 38.34) --
	(406.40, 38.34) --
	(406.42, 38.34) --
	(406.44, 38.34) --
	(406.46, 38.33) --
	(406.48, 38.33) --
	(406.50, 38.33) --
	(406.52, 38.33) --
	(406.54, 38.33) --
	(406.56, 38.33) --
	(406.58, 38.33) --
	(406.60, 38.33) --
	(406.62, 38.32) --
	(406.64, 38.32) --
	(406.66, 38.32) --
	(406.68, 38.32) --
	(406.70, 38.32) --
	(406.72, 38.32) --
	(406.74, 38.32) --
	(406.76, 38.32) --
	(406.78, 38.31) --
	(406.80, 38.31) --
	(406.83, 38.31) --
	(406.85, 38.31) --
	(406.87, 38.31) --
	(406.89, 38.31) --
	(406.91, 38.31) --
	(406.93, 38.31) --
	(406.95, 38.30) --
	(406.97, 38.30) --
	(406.99, 38.30) --
	(407.01, 38.30) --
	(407.03, 38.30) --
	(407.05, 38.30) --
	(407.07, 38.30) --
	(407.09, 38.30) --
	(407.11, 38.30) --
	(407.13, 38.29) --
	(407.15, 38.29) --
	(407.17, 38.29) --
	(407.19, 38.29) --
	(407.21, 38.29) --
	(407.23, 38.29) --
	(407.25, 38.29) --
	(407.27, 38.29) --
	(407.29, 38.28) --
	(407.31, 38.28) --
	(407.33, 38.28) --
	(407.35, 38.28) --
	(407.37, 38.28) --
	(407.39, 38.28) --
	(407.42, 38.28) --
	(407.44, 38.28) --
	(407.46, 38.28) --
	(407.48, 38.27) --
	(407.50, 38.27) --
	(407.52, 38.27) --
	(407.54, 38.27) --
	(407.56, 38.27) --
	(407.58, 38.27) --
	(407.60, 38.27) --
	(407.62, 38.27) --
	(407.64, 38.27) --
	(407.66, 38.26) --
	(407.68, 38.26) --
	(407.70, 38.26) --
	(407.72, 38.26) --
	(407.74, 38.26) --
	(407.76, 38.26) --
	(407.78, 38.26) --
	(407.80, 38.26) --
	(407.82, 38.25) --
	(407.84, 38.25) --
	(407.86, 38.25) --
	(407.88, 38.25) --
	(407.90, 38.25) --
	(407.92, 38.25) --
	(407.94, 38.25) --
	(407.96, 38.25) --
	(407.99, 38.25) --
	(408.01, 38.24) --
	(408.03, 38.24) --
	(408.05, 38.24) --
	(408.07, 38.24) --
	(408.09, 38.24) --
	(408.11, 38.24) --
	(408.13, 38.24) --
	(408.15, 38.24) --
	(408.17, 38.24) --
	(408.19, 38.23) --
	(408.21, 38.23) --
	(408.23, 38.23) --
	(408.25, 38.23) --
	(408.27, 38.23) --
	(408.29, 38.23) --
	(408.31, 38.23) --
	(408.33, 38.23) --
	(408.35, 38.23) --
	(408.37, 38.22) --
	(408.39, 38.22) --
	(408.41, 38.22) --
	(408.43, 38.22) --
	(408.45, 38.22) --
	(408.47, 38.22) --
	(408.49, 38.22) --
	(408.51, 38.22) --
	(408.53, 38.22) --
	(408.56, 38.22) --
	(408.58, 38.21) --
	(408.60, 38.21) --
	(408.62, 38.21) --
	(408.64, 38.21) --
	(408.66, 38.21) --
	(408.68, 38.21) --
	(408.70, 38.21) --
	(408.72, 38.21) --
	(408.74, 38.21) --
	(408.76, 38.20) --
	(408.78, 38.20) --
	(408.80, 38.20) --
	(408.82, 38.20) --
	(408.84, 38.20) --
	(408.86, 38.20) --
	(408.88, 38.20) --
	(408.90, 38.20) --
	(408.92, 38.20) --
	(408.94, 38.20) --
	(408.96, 38.19) --
	(408.98, 38.19) --
	(409.00, 38.19) --
	(409.02, 38.19) --
	(409.04, 38.19) --
	(409.06, 38.19) --
	(409.08, 38.19) --
	(409.10, 38.19) --
	(409.12, 38.19) --
	(409.15, 38.18) --
	(409.17, 38.18) --
	(409.19, 38.18) --
	(409.21, 38.18) --
	(409.23, 38.18) --
	(409.25, 38.18) --
	(409.27, 38.18) --
	(409.29, 38.18) --
	(409.31, 38.18) --
	(409.33, 38.18) --
	(409.35, 38.17) --
	(409.37, 38.17) --
	(409.39, 38.17) --
	(409.41, 38.17) --
	(409.43, 38.17) --
	(409.45, 38.17) --
	(409.47, 38.17) --
	(409.49, 38.17) --
	(409.51, 38.17) --
	(409.53, 38.17) --
	(409.55, 38.16) --
	(409.57, 38.16) --
	(409.59, 38.16) --
	(409.61, 38.16) --
	(409.63, 38.16) --
	(409.65, 38.16) --
	(409.67, 38.16) --
	(409.69, 38.16) --
	(409.72, 38.16) --
	(409.74, 38.16) --
	(409.76, 38.15) --
	(409.78, 38.15) --
	(409.80, 38.15) --
	(409.82, 38.15) --
	(409.84, 38.15) --
	(409.86, 38.15) --
	(409.88, 38.15) --
	(409.90, 38.15) --
	(409.92, 38.15) --
	(409.94, 38.15) --
	(409.96, 38.14) --
	(409.98, 38.14) --
	(410.00, 38.14) --
	(410.02, 38.14) --
	(410.04, 38.14) --
	(410.06, 38.14) --
	(410.08, 38.14) --
	(410.10, 38.14) --
	(410.12, 38.14) --
	(410.14, 38.14) --
	(410.16, 38.14) --
	(410.18, 38.13) --
	(410.20, 38.13) --
	(410.22, 38.13) --
	(410.24, 38.13) --
	(410.26, 38.13) --
	(410.28, 38.13) --
	(410.31, 38.13) --
	(410.33, 38.13) --
	(410.35, 38.13) --
	(410.37, 38.13) --
	(410.39, 38.12) --
	(410.41, 38.12) --
	(410.43, 38.12) --
	(410.45, 38.12) --
	(410.47, 38.12) --
	(410.49, 38.12) --
	(410.51, 38.12) --
	(410.53, 38.12) --
	(410.55, 38.12) --
	(410.57, 38.12) --
	(410.59, 38.12) --
	(410.61, 38.11) --
	(410.63, 38.11) --
	(410.65, 38.11) --
	(410.67, 38.11) --
	(410.69, 38.11) --
	(410.71, 38.11) --
	(410.73, 38.11) --
	(410.75, 38.11) --
	(410.77, 38.11) --
	(410.79, 38.11) --
	(410.81, 38.11) --
	(410.83, 38.10) --
	(410.85, 38.10) --
	(410.88, 38.10) --
	(410.90, 38.10) --
	(410.92, 38.10) --
	(410.94, 38.10) --
	(410.96, 38.10) --
	(410.98, 38.10) --
	(411.00, 38.10) --
	(411.02, 38.10) --
	(411.04, 38.10) --
	(411.06, 38.09) --
	(411.08, 38.09) --
	(411.10, 38.09) --
	(411.12, 38.09) --
	(411.14, 38.09) --
	(411.16, 38.09) --
	(411.18, 38.09) --
	(411.20, 38.09) --
	(411.22, 38.09) --
	(411.24, 38.09) --
	(411.26, 38.09) --
	(411.28, 38.08) --
	(411.30, 38.08) --
	(411.32, 38.08) --
	(411.34, 38.08) --
	(411.36, 38.08) --
	(411.38, 38.08) --
	(411.40, 38.08) --
	(411.42, 38.08) --
	(411.44, 38.08) --
	(411.47, 38.08) --
	(411.49, 38.08) --
	(411.51, 38.08) --
	(411.53, 38.07) --
	(411.55, 38.07) --
	(411.57, 38.07) --
	(411.59, 38.07) --
	(411.61, 38.07) --
	(411.63, 38.07) --
	(411.65, 38.07) --
	(411.67, 38.07) --
	(411.69, 38.07) --
	(411.71, 38.07) --
	(411.73, 38.07) --
	(411.75, 38.06) --
	(411.77, 38.06) --
	(411.79, 38.06) --
	(411.81, 38.06) --
	(411.83, 38.06) --
	(411.85, 38.06) --
	(411.87, 38.06) --
	(411.89, 38.06) --
	(411.91, 38.06) --
	(411.93, 38.06) --
	(411.95, 38.06) --
	(411.97, 38.06) --
	(411.99, 38.05) --
	(412.01, 38.05) --
	(412.04, 38.05) --
	(412.06, 38.05) --
	(412.08, 38.05) --
	(412.10, 38.05) --
	(412.12, 38.05) --
	(412.14, 38.05) --
	(412.16, 38.05) --
	(412.18, 38.05) --
	(412.20, 38.05) --
	(412.22, 38.05) --
	(412.24, 38.04) --
	(412.26, 38.04) --
	(412.28, 38.04) --
	(412.30, 38.04) --
	(412.32, 38.04) --
	(412.34, 38.04) --
	(412.36, 38.04) --
	(412.38, 38.04) --
	(412.40, 38.04) --
	(412.42, 38.04) --
	(412.44, 38.04) --
	(412.46, 38.04) --
	(412.48, 38.03) --
	(412.50, 38.03) --
	(412.52, 38.03) --
	(412.54, 38.03) --
	(412.56, 38.03) --
	(412.58, 38.03) --
	(412.60, 38.03) --
	(412.63, 38.03) --
	(412.65, 38.03) --
	(412.67, 38.03) --
	(412.69, 38.03) --
	(412.71, 38.03) --
	(412.73, 38.03) --
	(412.75, 38.02) --
	(412.77, 38.02) --
	(412.79, 38.02) --
	(412.81, 38.02) --
	(412.83, 38.02) --
	(412.85, 38.02) --
	(412.87, 38.02) --
	(412.89, 38.02) --
	(412.91, 38.02) --
	(412.93, 38.02) --
	(412.95, 38.02) --
	(412.97, 38.02) --
	(412.99, 38.01) --
	(413.01, 38.01) --
	(413.03, 38.01) --
	(413.05, 38.01) --
	(413.07, 38.01) --
	(413.09, 38.01) --
	(413.11, 38.01) --
	(413.13, 38.01) --
	(413.15, 38.01) --
	(413.17, 38.01) --
	(413.20, 38.01) --
	(413.22, 38.01) --
	(413.24, 38.01) --
	(413.26, 38.00) --
	(413.28, 38.00) --
	(413.30, 38.00) --
	(413.32, 38.00) --
	(413.34, 38.00) --
	(413.36, 38.00) --
	(413.38, 38.00) --
	(413.40, 38.00) --
	(413.42, 38.00) --
	(413.44, 38.00) --
	(413.46, 38.00) --
	(413.48, 38.00) --
	(413.50, 38.00) --
	(413.52, 37.99) --
	(413.54, 37.99) --
	(413.56, 37.99) --
	(413.58, 37.99) --
	(413.60, 37.99) --
	(413.62, 37.99) --
	(413.64, 37.99) --
	(413.66, 37.99) --
	(413.68, 37.99) --
	(413.70, 37.99) --
	(413.72, 37.99) --
	(413.74, 37.99) --
	(413.76, 37.99) --
	(413.79, 37.99) --
	(413.81, 37.98) --
	(413.83, 37.98) --
	(413.85, 37.98) --
	(413.87, 37.98) --
	(413.89, 37.98) --
	(413.91, 37.98) --
	(413.93, 37.98) --
	(413.95, 37.98) --
	(413.97, 37.98) --
	(413.99, 37.98) --
	(414.01, 37.98) --
	(414.03, 37.98) --
	(414.05, 37.98) --
	(414.07, 37.98) --
	(414.09, 37.97) --
	(414.11, 37.97) --
	(414.13, 37.97) --
	(414.15, 37.97) --
	(414.17, 37.97) --
	(414.19, 37.97) --
	(414.21, 37.97) --
	(414.23, 37.97) --
	(414.25, 37.97) --
	(414.27, 37.97) --
	(414.29, 37.97) --
	(414.31, 37.97) --
	(414.33, 37.97) --
	(414.36, 37.97) --
	(414.38, 37.96) --
	(414.40, 37.96) --
	(414.42, 37.96) --
	(414.44, 37.96) --
	(414.46, 37.96) --
	(414.48, 37.96) --
	(414.50, 37.96) --
	(414.52, 37.96) --
	(414.54, 37.96) --
	(414.56, 37.96) --
	(414.58, 37.96) --
	(414.60, 37.96) --
	(414.62, 37.96) --
	(414.64, 37.96) --
	(414.66, 37.95) --
	(414.68, 37.95) --
	(414.70, 37.95) --
	(414.72, 37.95) --
	(414.74, 37.95) --
	(414.76, 37.95) --
	(414.78, 37.95) --
	(414.80, 37.95) --
	(414.82, 37.95) --
	(414.84, 37.95) --
	(414.86, 37.95) --
	(414.88, 37.95) --
	(414.90, 37.95) --
	(414.93, 37.95) --
	(414.95, 37.94) --
	(414.97, 37.94) --
	(414.99, 37.94) --
	(415.01, 37.94) --
	(415.03, 37.94) --
	(415.05, 37.94) --
	(415.07, 37.94) --
	(415.09, 37.94) --
	(415.11, 37.94) --
	(415.13, 37.94) --
	(415.15, 37.94) --
	(415.17, 37.94) --
	(415.19, 37.94) --
	(415.21, 37.94) --
	(415.23, 37.94) --
	(415.25, 37.93) --
	(415.27, 37.93) --
	(415.29, 37.93) --
	(415.31, 37.93) --
	(415.33, 37.93) --
	(415.35, 37.93) --
	(415.37, 37.93) --
	(415.39, 37.93) --
	(415.41, 37.93) --
	(415.43, 37.93) --
	(415.45, 37.93) --
	(415.47, 37.93) --
	(415.49, 37.93) --
	(415.52, 37.93) --
	(415.54, 37.93) --
	(415.56, 37.93) --
	(415.58, 37.92) --
	(415.60, 37.92) --
	(415.62, 37.92) --
	(415.64, 37.92) --
	(415.66, 37.92) --
	(415.68, 37.92) --
	(415.70, 37.92) --
	(415.72, 37.92) --
	(415.74, 37.92) --
	(415.76, 37.92) --
	(415.78, 37.92) --
	(415.80, 37.92) --
	(415.82, 37.92) --
	(415.84, 37.92) --
	(415.86, 37.92) --
	(415.88, 37.91) --
	(415.90, 37.91) --
	(415.92, 37.91) --
	(415.94, 37.91) --
	(415.96, 37.91) --
	(415.98, 37.91) --
	(416.00, 37.91) --
	(416.02, 37.91) --
	(416.04, 37.91) --
	(416.06, 37.91) --
	(416.09, 37.91) --
	(416.11, 37.91) --
	(416.13, 37.91) --
	(416.15, 37.91) --
	(416.17, 37.91) --
	(416.19, 37.91) --
	(416.21, 37.90) --
	(416.23, 37.90) --
	(416.25, 37.90) --
	(416.27, 37.90) --
	(416.29, 37.90) --
	(416.31, 37.90) --
	(416.33, 37.90) --
	(416.35, 37.90) --
	(416.37, 37.90) --
	(416.39, 37.90) --
	(416.41, 37.90) --
	(416.43, 37.90) --
	(416.45, 37.90) --
	(416.47, 37.90) --
	(416.49, 37.90) --
	(416.51, 37.90) --
	(416.53, 37.90) --
	(416.55, 37.89) --
	(416.57, 37.89) --
	(416.59, 37.89) --
	(416.61, 37.89) --
	(416.63, 37.89) --
	(416.65, 37.89) --
	(416.68, 37.89) --
	(416.70, 37.89) --
	(416.72, 37.89) --
	(416.74, 37.89) --
	(416.76, 37.89) --
	(416.78, 37.89) --
	(416.80, 37.89) --
	(416.82, 37.89) --
	(416.84, 37.89) --
	(416.86, 37.89) --
	(416.88, 37.88) --
	(416.90, 37.88) --
	(416.92, 37.88) --
	(416.94, 37.88) --
	(416.96, 37.88) --
	(416.98, 37.88) --
	(417.00, 37.88) --
	(417.02, 37.88) --
	(417.04, 37.88) --
	(417.06, 37.88) --
	(417.08, 37.88) --
	(417.10, 37.88) --
	(417.12, 37.88) --
	(417.14, 37.88) --
	(417.16, 37.88) --
	(417.18, 37.88) --
	(417.20, 37.88) --
	(417.22, 37.88) --
	(417.25, 37.87) --
	(417.27, 37.87) --
	(417.29, 37.87) --
	(417.31, 37.87) --
	(417.33, 37.87) --
	(417.35, 37.87) --
	(417.37, 37.87) --
	(417.39, 37.87) --
	(417.41, 37.87) --
	(417.43, 37.87) --
	(417.45, 37.87) --
	(417.47, 37.87) --
	(417.49, 37.87) --
	(417.51, 37.87) --
	(417.53, 37.87) --
	(417.55, 37.87) --
	(417.57, 37.87) --
	(417.59, 37.86) --
	(417.61, 37.86) --
	(417.63, 37.86) --
	(417.65, 37.86) --
	(417.67, 37.86) --
	(417.69, 37.86) --
	(417.71, 37.86) --
	(417.73, 37.86) --
	(417.75, 37.86) --
	(417.77, 37.86) --
	(417.79, 37.86) --
	(417.81, 37.86) --
	(417.84, 37.86) --
	(417.86, 37.86) --
	(417.88, 37.86) --
	(417.90, 37.86) --
	(417.92, 37.86) --
	(417.94, 37.86) --
	(417.96, 37.86) --
	(417.98, 37.85) --
	(418.00, 37.85) --
	(418.02, 37.85) --
	(418.04, 37.85) --
	(418.06, 37.85) --
	(418.08, 37.85) --
	(418.10, 37.85) --
	(418.12, 37.85) --
	(418.14, 37.85) --
	(418.16, 37.85) --
	(418.18, 37.85) --
	(418.20, 37.85) --
	(418.22, 37.85) --
	(418.24, 37.85) --
	(418.26, 37.85) --
	(418.28, 37.85) --
	(418.30, 37.85) --
	(418.32, 37.85) --
	(418.34, 37.84) --
	(418.36, 37.84) --
	(418.38, 37.84) --
	(418.41, 37.84) --
	(418.43, 37.84) --
	(418.45, 37.84) --
	(418.47, 37.84) --
	(418.49, 37.84) --
	(418.51, 37.84) --
	(418.53, 37.84) --
	(418.55, 37.84) --
	(418.57, 37.84) --
	(418.59, 37.84) --
	(418.61, 37.84) --
	(418.63, 37.84) --
	(418.65, 37.84) --
	(418.67, 37.84) --
	(418.69, 37.84) --
	(418.71, 37.84) --
	(418.73, 37.84) --
	(418.75, 37.83) --
	(418.77, 37.83) --
	(418.79, 37.83) --
	(418.81, 37.83) --
	(418.83, 37.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 2pt,line join=round] ( 57.51,173.65) --
	( 58.19,173.65) --
	( 59.84,173.64) --
	( 60.61,173.64) --
	( 62.76,173.63) --
	( 63.66,173.62) --
	( 65.71,173.59) --
	( 66.50,173.58) --
	( 66.79,173.57) --
	( 66.81,173.57) --
	( 67.76,173.56) --
	( 67.88,173.55) --
	( 68.76,173.53) --
	( 69.15,173.52) --
	( 69.22,173.52) --
	( 69.55,173.51) --
	( 69.72,173.51) --
	( 69.74,173.51) --
	( 69.83,173.50) --
	( 70.87,173.47) --
	( 71.16,173.46) --
	( 71.42,173.45) --
	( 71.47,173.45) --
	( 72.17,173.42) --
	( 72.57,173.41) --
	( 72.57,173.40) --
	( 72.78,173.40) --
	( 73.14,173.38) --
	( 73.41,173.37) --
	( 73.43,173.36) --
	( 73.50,173.36) --
	( 73.54,173.36) --
	( 73.60,173.36) --
	( 73.99,173.33) --
	( 74.16,173.32) --
	( 74.27,173.32) --
	( 74.30,173.32) --
	( 74.53,173.30) --
	( 74.73,173.29) --
	( 74.83,173.29) --
	( 75.13,173.27) --
	( 75.42,173.25) --
	( 75.44,173.25) --
	( 75.58,173.24) --
	( 75.63,173.23) --
	( 75.91,173.21) --
	( 75.95,173.21) --
	( 76.45,173.17) --
	( 76.51,173.17) --
	( 76.60,173.16) --
	( 76.80,173.14) --
	( 77.10,173.12) --
	( 77.15,173.11) --
	( 77.22,173.11) --
	( 77.31,173.10) --
	( 77.35,173.10) --
	( 77.70,173.06) --
	( 77.79,173.05) --
	( 77.89,173.05) --
	( 77.91,173.04) --
	( 78.21,173.01) --
	( 78.21,173.01) --
	( 78.25,173.01) --
	( 78.27,173.01) --
	( 78.38,173.00) --
	( 78.42,172.99) --
	( 78.46,172.99) --
	( 78.64,172.97) --
	( 78.67,172.97) --
	( 78.98,172.93) --
	( 79.01,172.93) --
	( 79.03,172.93) --
	( 79.06,172.92) --
	( 79.16,172.91) --
	( 79.19,172.91) --
	( 79.30,172.90) --
	( 79.62,172.86) --
	( 79.71,172.85) --
	( 79.82,172.83) --
	( 79.91,172.82) --
	( 80.04,172.81) --
	( 80.15,172.79) --
	( 80.27,172.78) --
	( 80.37,172.76) --
	( 80.39,172.76) --
	( 80.48,172.75) --
	( 80.54,172.74) --
	( 80.72,172.72) --
	( 80.72,172.72) --
	( 80.75,172.71) --
	( 80.79,172.71) --
	( 80.85,172.70) --
	( 80.86,172.70) --
	( 80.87,172.69) --
	( 80.88,172.69) --
	( 81.01,172.67) --
	( 81.19,172.65) --
	( 81.35,172.62) --
	( 81.47,172.61) --
	( 81.53,172.60) --
	( 81.59,172.59) --
	( 81.63,172.58) --
	( 81.70,172.57) --
	( 81.71,172.57) --
	( 81.73,172.57) --
	( 81.75,172.56) --
	( 81.84,172.55) --
	( 81.96,172.53) --
	( 81.99,172.52) --
	( 82.00,172.52) --
	( 82.05,172.51) --
	( 82.14,172.50) --
	( 82.26,172.48) --
	( 82.37,172.46) --
	( 82.55,172.43) --
	( 82.56,172.43) --
	( 82.63,172.41) --
	( 82.83,172.38) --
	( 82.85,172.38) --
	( 82.87,172.37) --
	( 82.88,172.37) --
	( 82.89,172.37) --
	( 83.06,172.34) --
	( 83.07,172.33) --
	( 83.23,172.30) --
	( 83.23,172.30) --
	( 83.24,172.30) --
	( 83.36,172.28) --
	( 83.43,172.27) --
	( 83.44,172.26) --
	( 83.45,172.26) --
	( 83.51,172.25) --
	( 83.58,172.24) --
	( 83.58,172.24) --
	( 83.58,172.24) --
	( 83.78,172.20) --
	( 83.88,172.18) --
	( 83.91,172.17) --
	( 83.92,172.17) --
	( 83.96,172.16) --
	( 83.99,172.15) --
	( 84.04,172.14) --
	( 84.05,172.14) --
	( 84.08,172.13) --
	( 84.11,172.13) --
	( 84.16,172.12) --
	( 84.21,172.11) --
	( 84.27,172.09) --
	( 84.35,172.08) --
	( 84.37,172.07) --
	( 84.47,172.05) --
	( 84.52,172.04) --
	( 84.55,172.03) --
	( 84.61,172.02) --
	( 84.64,172.01) --
	( 84.66,172.01) --
	( 84.72,171.99) --
	( 84.81,171.97) --
	( 84.82,171.97) --
	( 84.87,171.96) --
	( 84.88,171.96) --
	( 84.91,171.95) --
	( 84.92,171.95) --
	( 84.97,171.94) --
	( 85.09,171.91) --
	( 85.12,171.90) --
	( 85.21,171.88) --
	( 85.28,171.86) --
	( 85.32,171.85) --
	( 85.34,171.85) --
	( 85.37,171.84) --
	( 85.44,171.82) --
	( 85.45,171.82) --
	( 85.46,171.82) --
	( 85.54,171.80) --
	( 85.57,171.79) --
	( 85.59,171.79) --
	( 85.60,171.78) --
	( 85.61,171.78) --
	( 85.70,171.76) --
	( 85.71,171.76) --
	( 85.74,171.75) --
	( 85.76,171.74) --
	( 85.79,171.74) --
	( 85.83,171.73) --
	( 85.86,171.72) --
	( 86.03,171.67) --
	( 86.03,171.67) --
	( 86.05,171.67) --
	( 86.07,171.66) --
	( 86.09,171.66) --
	( 86.15,171.64) --
	( 86.15,171.64) --
	( 86.15,171.64) --
	( 86.16,171.64) --
	( 86.32,171.60) --
	( 86.33,171.59) --
	( 86.35,171.59) --
	( 86.36,171.58) --
	( 86.39,171.58) --
	( 86.44,171.56) --
	( 86.52,171.54) --
	( 86.54,171.54) --
	( 86.59,171.52) --
	( 86.59,171.52) --
	( 86.69,171.49) --
	( 86.89,171.44) --
	( 86.89,171.44) --
	( 86.91,171.43) --
	( 86.94,171.42) --
	( 86.98,171.41) --
	( 87.01,171.40) --
	( 87.03,171.40) --
	( 87.06,171.39) --
	( 87.11,171.37) --
	( 87.15,171.36) --
	( 87.19,171.35) --
	( 87.19,171.35) --
	( 87.24,171.33) --
	( 87.37,171.29) --
	( 87.38,171.29) --
	( 87.41,171.28) --
	( 87.48,171.26) --
	( 87.49,171.26) --
	( 87.49,171.26) --
	( 87.55,171.24) --
	( 87.55,171.24) --
	( 87.75,171.18) --
	( 87.82,171.15) --
	( 87.82,171.15) --
	( 87.98,171.10) --
	( 88.10,171.06) --
	( 88.14,171.05) --
	( 88.21,171.03) --
	( 88.24,171.02) --
	( 88.26,171.01) --
	( 88.26,171.01) --
	( 88.30,171.00) --
	( 88.32,170.99) --
	( 88.33,170.99) --
	( 88.33,170.98) --
	( 88.41,170.96) --
	( 88.46,170.94) --
	( 88.46,170.94) --
	( 88.49,170.93) --
	( 88.55,170.91) --
	( 88.61,170.89) --
	( 88.65,170.88) --
	( 88.68,170.87) --
	( 88.68,170.86) --
	( 88.69,170.86) --
	( 88.70,170.86) --
	( 88.73,170.85) --
	( 88.76,170.84) --
	( 88.78,170.83) --
	( 88.80,170.82) --
	( 88.83,170.81) --
	( 88.85,170.81) --
	( 88.86,170.80) --
	( 88.89,170.79) --
	( 88.90,170.79) --
	( 88.97,170.76) --
	( 88.98,170.76) --
	( 89.00,170.75) --
	( 89.02,170.74) --
	( 89.03,170.74) --
	( 89.03,170.74) --
	( 89.07,170.72) --
	( 89.13,170.70) --
	( 89.14,170.70) --
	( 89.15,170.70) --
	( 89.17,170.69) --
	( 89.18,170.69) --
	( 89.18,170.68) --
	( 89.19,170.68) --
	( 89.42,170.60) --
	( 89.45,170.58) --
	( 89.46,170.58) --
	( 89.48,170.57) --
	( 89.48,170.57) --
	( 89.50,170.56) --
	( 89.51,170.56) --
	( 89.51,170.56) --
	( 89.52,170.56) --
	( 89.69,170.49) --
	( 89.70,170.49) --
	( 89.77,170.46) --
	( 89.77,170.46) --
	( 89.78,170.46) --
	( 89.82,170.44) --
	( 89.90,170.41) --
	( 89.91,170.40) --
	( 89.92,170.40) --
	( 89.93,170.40) --
	( 89.99,170.38) --
	( 89.99,170.37) --
	( 90.01,170.37) --
	( 90.05,170.35) --
	( 90.07,170.34) --
	( 90.14,170.31) --
	( 90.15,170.31) --
	( 90.16,170.31) --
	( 90.18,170.30) --
	( 90.29,170.25) --
	( 90.30,170.25) --
	( 90.33,170.24) --
	( 90.34,170.23) --
	( 90.37,170.22) --
	( 90.40,170.21) --
	( 90.41,170.20) --
	( 90.42,170.20) --
	( 90.43,170.20) --
	( 90.43,170.19) --
	( 90.44,170.19) --
	( 90.45,170.19) --
	( 90.46,170.18) --
	( 90.47,170.18) --
	( 90.52,170.16) --
	( 90.52,170.15) --
	( 90.55,170.14) --
	( 90.58,170.13) --
	( 90.65,170.10) --
	( 90.70,170.08) --
	( 90.72,170.07) --
	( 90.73,170.07) --
	( 90.81,170.03) --
	( 90.83,170.02) --
	( 90.84,170.02) --
	( 90.93,169.98) --
	( 90.95,169.97) --
	( 91.05,169.93) --
	( 91.06,169.92) --
	( 91.11,169.90) --
	( 91.15,169.88) --
	( 91.17,169.87) --
	( 91.23,169.85) --
	( 91.30,169.81) --
	( 91.38,169.78) --
	( 91.39,169.78) --
	( 91.39,169.77) --
	( 91.44,169.75) --
	( 91.44,169.75) --
	( 91.47,169.74) --
	( 91.47,169.74) --
	( 91.49,169.73) --
	( 91.53,169.71) --
	( 91.59,169.68) --
	( 91.65,169.65) --
	( 91.66,169.65) --
	( 91.66,169.65) --
	( 91.68,169.64) --
	( 91.71,169.63) --
	( 91.72,169.62) --
	( 91.79,169.59) --
	( 91.81,169.58) --
	( 91.93,169.52) --
	( 91.93,169.52) --
	( 91.95,169.51) --
	( 91.95,169.51) --
	( 91.99,169.49) --
	( 92.05,169.46) --
	( 92.05,169.46) --
	( 92.06,169.45) --
	( 92.10,169.44) --
	( 92.15,169.41) --
	( 92.19,169.39) --
	( 92.23,169.37) --
	( 92.23,169.37) --
	( 92.26,169.36) --
	( 92.29,169.34) --
	( 92.30,169.34) --
	( 92.32,169.33) --
	( 92.34,169.32) --
	( 92.35,169.31) --
	( 92.35,169.31) --
	( 92.36,169.31) --
	( 92.37,169.30) --
	( 92.39,169.29) --
	( 92.41,169.28) --
	( 92.43,169.27) --
	( 92.43,169.27) --
	( 92.45,169.26) --
	( 92.46,169.25) --
	( 92.52,169.23) --
	( 92.52,169.23) --
	( 92.53,169.22) --
	( 92.53,169.22) --
	( 92.55,169.21) --
	( 92.55,169.21) --
	( 92.55,169.21) --
	( 92.58,169.19) --
	( 92.60,169.19) --
	( 92.62,169.17) --
	( 92.81,169.08) --
	( 92.88,169.04) --
	( 92.91,169.02) --
	( 92.95,169.00) --
	( 92.97,168.99) --
	( 92.98,168.98) --
	( 93.13,168.91) --
	( 93.15,168.89) --
	( 93.16,168.89) --
	( 93.18,168.88) --
	( 93.25,168.84) --
	( 93.27,168.83) --
	( 93.30,168.81) --
	( 93.36,168.78) --
	( 93.40,168.76) --
	( 93.43,168.74) --
	( 93.49,168.71) --
	( 93.49,168.70) --
	( 93.50,168.70) --
	( 93.51,168.70) --
	( 93.54,168.68) --
	( 93.54,168.68) --
	( 93.54,168.68) --
	( 93.55,168.68) --
	( 93.55,168.68) --
	( 93.58,168.66) --
	( 93.66,168.61) --
	( 93.72,168.58) --
	( 93.74,168.56) --
	( 93.79,168.54) --
	( 93.86,168.50) --
	( 93.87,168.49) --
	( 93.90,168.47) --
	( 93.91,168.47) --
	( 93.91,168.47) --
	( 93.93,168.45) --
	( 93.95,168.44) --
	( 93.97,168.43) --
	( 93.98,168.43) --
	( 93.98,168.43) --
	( 94.00,168.42) --
	( 94.04,168.39) --
	( 94.07,168.38) --
	( 94.10,168.36) --
	( 94.11,168.35) --
	( 94.14,168.34) --
	( 94.14,168.33) --
	( 94.16,168.32) --
	( 94.17,168.31) --
	( 94.26,168.26) --
	( 94.30,168.24) --
	( 94.31,168.23) --
	( 94.38,168.19) --
	( 94.38,168.19) --
	( 94.39,168.18) --
	( 94.41,168.17) --
	( 94.43,168.16) --
	( 94.45,168.15) --
	( 94.49,168.12) --
	( 94.50,168.11) --
	( 94.51,168.11) --
	( 94.52,168.10) --
	( 94.53,168.10) --
	( 94.57,168.07) --
	( 94.59,168.06) --
	( 94.61,168.05) --
	( 94.65,168.03) --
	( 94.66,168.02) --
	( 94.66,168.02) --
	( 94.66,168.02) --
	( 94.68,168.01) --
	( 94.70,167.99) --
	( 94.71,167.99) --
	( 94.72,167.98) --
	( 94.81,167.92) --
	( 94.84,167.91) --
	( 94.85,167.90) --
	( 94.86,167.89) --
	( 94.90,167.87) --
	( 94.93,167.85) --
	( 94.98,167.82) --
	( 94.98,167.82) --
	( 95.01,167.80) --
	( 95.03,167.78) --
	( 95.04,167.78) --
	( 95.04,167.78) --
	( 95.08,167.75) --
	( 95.10,167.74) --
	( 95.10,167.74) --
	( 95.10,167.74) --
	( 95.11,167.73) --
	( 95.14,167.72) --
	( 95.16,167.70) --
	( 95.17,167.70) --
	( 95.18,167.69) --
	( 95.20,167.67) --
	( 95.22,167.66) --
	( 95.26,167.64) --
	( 95.30,167.61) --
	( 95.31,167.60) --
	( 95.32,167.60) --
	( 95.32,167.60) --
	( 95.41,167.54) --
	( 95.43,167.52) --
	( 95.44,167.52) --
	( 95.45,167.51) --
	( 95.45,167.51) --
	( 95.46,167.50) --
	( 95.49,167.49) --
	( 95.52,167.47) --
	( 95.53,167.46) --
	( 95.57,167.43) --
	( 95.60,167.41) --
	( 95.64,167.39) --
	( 95.65,167.38) --
	( 95.67,167.36) --
	( 95.68,167.36) --
	( 95.69,167.35) --
	( 95.70,167.34) --
	( 95.72,167.33) --
	( 95.72,167.33) --
	( 95.72,167.33) --
	( 95.73,167.32) --
	( 95.75,167.31) --
	( 95.76,167.31) --
	( 95.77,167.30) --
	( 95.78,167.29) --
	( 95.79,167.28) --
	( 95.80,167.27) --
	( 95.81,167.27) --
	( 95.81,167.27) --
	( 95.82,167.26) --
	( 95.83,167.26) --
	( 95.84,167.25) --
	( 95.86,167.24) --
	( 95.87,167.23) --
	( 95.87,167.23) --
	( 95.88,167.22) --
	( 95.88,167.22) --
	( 95.92,167.19) --
	( 95.94,167.18) --
	( 95.99,167.15) --
	( 96.04,167.11) --
	( 96.04,167.11) --
	( 96.05,167.10) --
	( 96.08,167.08) --
	( 96.11,167.06) --
	( 96.14,167.04) --
	( 96.20,167.00) --
	( 96.20,167.00) --
	( 96.21,166.99) --
	( 96.22,166.98) --
	( 96.23,166.98) --
	( 96.26,166.95) --
	( 96.27,166.95) --
	( 96.27,166.95) --
	( 96.29,166.93) --
	( 96.30,166.92) --
	( 96.31,166.92) --
	( 96.31,166.92) --
	( 96.32,166.92) --
	( 96.32,166.91) --
	( 96.35,166.89) --
	( 96.35,166.89) --
	( 96.38,166.87) --
	( 96.38,166.87) --
	( 96.39,166.86) --
	( 96.41,166.84) --
	( 96.42,166.84) --
	( 96.44,166.82) --
	( 96.46,166.81) --
	( 96.47,166.81) --
	( 96.48,166.80) --
	( 96.51,166.78) --
	( 96.51,166.77) --
	( 96.52,166.77) --
	( 96.56,166.74) --
	( 96.57,166.73) --
	( 96.60,166.71) --
	( 96.61,166.70) --
	( 96.61,166.70) --
	( 96.62,166.70) --
	( 96.62,166.70) --
	( 96.62,166.70) --
	( 96.62,166.70) --
	( 96.66,166.66) --
	( 96.66,166.66) --
	( 96.67,166.66) --
	( 96.70,166.64) --
	( 96.70,166.64) --
	( 96.72,166.62) --
	( 96.74,166.61) --
	( 96.75,166.60) --
	( 96.76,166.60) --
	( 96.82,166.55) --
	( 96.86,166.52) --
	( 96.86,166.52) --
	( 96.86,166.52) --
	( 96.87,166.51) --
	( 96.88,166.51) --
	( 96.90,166.49) --
	( 96.92,166.48) --
	( 96.95,166.45) --
	( 97.02,166.40) --
	( 97.03,166.39) --
	( 97.03,166.39) --
	( 97.05,166.38) --
	( 97.06,166.37) --
	( 97.07,166.36) --
	( 97.08,166.35) --
	( 97.09,166.34) --
	( 97.14,166.31) --
	( 97.16,166.29) --
	( 97.17,166.28) --
	( 97.21,166.26) --
	( 97.24,166.23) --
	( 97.25,166.22) --
	( 97.29,166.19) --
	( 97.32,166.17) --
	( 97.38,166.12) --
	( 97.39,166.12) --
	( 97.39,166.11) --
	( 97.47,166.05) --
	( 97.49,166.04) --
	( 97.51,166.02) --
	( 97.53,166.01) --
	( 97.54,165.99) --
	( 97.55,165.99) --
	( 97.56,165.98) --
	( 97.58,165.96) --
	( 97.60,165.95) --
	( 97.65,165.91) --
	( 97.65,165.91) --
	( 97.67,165.89) --
	( 97.68,165.89) --
	( 97.75,165.83) --
	( 97.78,165.81) --
	( 97.81,165.78) --
	( 97.81,165.78) --
	( 97.82,165.77) --
	( 97.85,165.75) --
	( 97.88,165.73) --
	( 97.88,165.72) --
	( 97.89,165.72) --
	( 97.89,165.71) --
	( 97.90,165.71) --
	( 97.91,165.70) --
	( 97.92,165.69) --
	( 97.95,165.67) --
	( 97.95,165.67) --
	( 97.95,165.67) --
	( 97.96,165.66) --
	( 97.99,165.64) --
	( 98.01,165.62) --
	( 98.02,165.62) --
	( 98.02,165.61) --
	( 98.03,165.61) --
	( 98.05,165.59) --
	( 98.05,165.58) --
	( 98.07,165.57) --
	( 98.12,165.53) --
	( 98.12,165.53) --
	( 98.12,165.53) --
	( 98.13,165.52) --
	( 98.15,165.50) --
	( 98.18,165.48) --
	( 98.21,165.46) --
	( 98.23,165.44) --
	( 98.25,165.42) --
	( 98.25,165.42) --
	( 98.27,165.41) --
	( 98.28,165.40) --
	( 98.28,165.40) --
	( 98.38,165.31) --
	( 98.39,165.30) --
	( 98.40,165.30) --
	( 98.42,165.28) --
	( 98.44,165.27) --
	( 98.45,165.26) --
	( 98.50,165.21) --
	( 98.50,165.21) --
	( 98.52,165.19) --
	( 98.52,165.19) --
	( 98.53,165.19) --
	( 98.54,165.18) --
	( 98.54,165.18) --
	( 98.55,165.17) --
	( 98.56,165.16) --
	( 98.58,165.15) --
	( 98.59,165.14) --
	( 98.60,165.13) --
	( 98.61,165.12) --
	( 98.62,165.11) --
	( 98.62,165.11) --
	( 98.66,165.07) --
	( 98.67,165.07) --
	( 98.80,164.96) --
	( 98.80,164.96) --
	( 98.81,164.94) --
	( 98.81,164.94) --
	( 98.82,164.93) --
	( 98.85,164.91) --
	( 98.90,164.86) --
	( 98.91,164.86) --
	( 98.95,164.83) --
	( 98.99,164.79) --
	( 99.00,164.78) --
	( 99.00,164.78) --
	( 99.02,164.76) --
	( 99.03,164.75) --
	( 99.04,164.75) --
	( 99.05,164.73) --
	( 99.08,164.71) --
	( 99.10,164.70) --
	( 99.15,164.65) --
	( 99.16,164.64) --
	( 99.20,164.61) --
	( 99.21,164.60) --
	( 99.21,164.59) --
	( 99.23,164.58) --
	( 99.25,164.55) --
	( 99.26,164.55) --
	( 99.27,164.54) --
	( 99.28,164.53) --
	( 99.28,164.53) --
	( 99.31,164.51) --
	( 99.33,164.48) --
	( 99.34,164.48) --
	( 99.35,164.47) --
	( 99.35,164.47) --
	( 99.35,164.46) --
	( 99.39,164.43) --
	( 99.40,164.42) --
	( 99.45,164.37) --
	( 99.46,164.37) --
	( 99.46,164.37) --
	( 99.48,164.35) --
	( 99.48,164.35) --
	( 99.50,164.33) --
	( 99.52,164.31) --
	( 99.53,164.31) --
	( 99.53,164.30) --
	( 99.53,164.30) --
	( 99.54,164.29) --
	( 99.54,164.29) --
	( 99.55,164.29) --
	( 99.57,164.26) --
	( 99.58,164.26) --
	( 99.59,164.25) --
	( 99.59,164.24) --
	( 99.60,164.24) --
	( 99.63,164.21) --
	( 99.65,164.19) --
	( 99.66,164.19) --
	( 99.67,164.17) --
	( 99.68,164.17) --
	( 99.73,164.11) --
	( 99.74,164.11) --
	( 99.75,164.10) --
	( 99.77,164.08) --
	( 99.78,164.07) --
	( 99.82,164.03) --
	( 99.84,164.02) --
	( 99.85,164.00) --
	( 99.86,163.99) --
	( 99.87,163.99) --
	( 99.88,163.98) --
	( 99.88,163.97) --
	( 99.90,163.96) --
	( 99.90,163.96) --
	( 99.91,163.95) --
	( 99.94,163.92) --
	( 99.94,163.92) --
	( 99.94,163.92) --
	( 99.94,163.92) --
	( 99.96,163.90) --
	( 99.97,163.89) --
	( 99.98,163.89) --
	( 99.98,163.89) --
	( 99.98,163.88) --
	(100.00,163.87) --
	(100.01,163.86) --
	(100.02,163.85) --
	(100.03,163.84) --
	(100.04,163.83) --
	(100.04,163.83) --
	(100.05,163.82) --
	(100.06,163.81) --
	(100.07,163.80) --
	(100.08,163.79) --
	(100.09,163.78) --
	(100.10,163.77) --
	(100.11,163.76) --
	(100.18,163.70) --
	(100.18,163.70) --
	(100.19,163.68) --
	(100.22,163.65) --
	(100.22,163.65) --
	(100.26,163.62) --
	(100.26,163.62) --
	(100.26,163.62) --
	(100.26,163.61) --
	(100.29,163.59) --
	(100.31,163.56) --
	(100.35,163.53) --
	(100.40,163.48) --
	(100.43,163.45) --
	(100.48,163.40) --
	(100.48,163.40) --
	(100.50,163.39) --
	(100.50,163.38) --
	(100.54,163.34) --
	(100.54,163.34) --
	(100.54,163.34) --
	(100.55,163.33) --
	(100.57,163.32) --
	(100.60,163.28) --
	(100.61,163.28) --
	(100.63,163.26) --
	(100.63,163.25) --
	(100.65,163.24) --
	(100.65,163.23) --
	(100.68,163.20) --
	(100.69,163.19) --
	(100.75,163.14) --
	(100.75,163.13) --
	(100.76,163.13) --
	(100.76,163.12) --
	(100.76,163.12) --
	(100.80,163.09) --
	(100.80,163.08) --
	(100.80,163.08) --
	(100.82,163.06) --
	(100.83,163.06) --
	(100.84,163.04) --
	(100.85,163.04) --
	(100.85,163.03) --
	(100.86,163.03) --
	(100.86,163.02) --
	(100.87,163.01) --
	(100.92,162.96) --
	(100.94,162.95) --
	(100.97,162.91) --
	(101.02,162.86) --
	(101.05,162.83) --
	(101.06,162.82) --
	(101.07,162.81) --
	(101.07,162.81) --
	(101.08,162.80) --
	(101.09,162.79) --
	(101.09,162.78) --
	(101.10,162.78) --
	(101.11,162.77) --
	(101.12,162.76) --
	(101.12,162.76) --
	(101.16,162.72) --
	(101.16,162.71) --
	(101.17,162.71) --
	(101.17,162.70) --
	(101.18,162.70) --
	(101.20,162.67) --
	(101.23,162.64) --
	(101.23,162.64) --
	(101.26,162.61) --
	(101.27,162.61) --
	(101.27,162.60) --
	(101.28,162.59) --
	(101.28,162.59) --
	(101.29,162.59) --
	(101.29,162.58) --
	(101.30,162.58) --
	(101.30,162.57) --
	(101.32,162.55) --
	(101.34,162.53) --
	(101.35,162.52) --
	(101.35,162.52) --
	(101.35,162.52) --
	(101.36,162.51) --
	(101.38,162.49) --
	(101.40,162.47) --
	(101.41,162.46) --
	(101.41,162.45) --
	(101.42,162.45) --
	(101.42,162.45) --
	(101.42,162.44) --
	(101.43,162.44) --
	(101.43,162.43) --
	(101.44,162.42) --
	(101.47,162.40) --
	(101.48,162.38) --
	(101.49,162.37) --
	(101.52,162.34) --
	(101.52,162.34) --
	(101.53,162.33) --
	(101.53,162.33) --
	(101.55,162.31) --
	(101.55,162.31) --
	(101.59,162.26) --
	(101.62,162.23) --
	(101.62,162.23) --
	(101.63,162.22) --
	(101.64,162.21) --
	(101.64,162.21) --
	(101.65,162.20) --
	(101.67,162.18) --
	(101.70,162.15) --
	(101.72,162.12) --
	(101.73,162.12) --
	(101.74,162.11) --
	(101.74,162.11) --
	(101.74,162.11) --
	(101.74,162.10) --
	(101.76,162.09) --
	(101.76,162.08) --
	(101.77,162.08) --
	(101.80,162.05) --
	(101.82,162.02) --
	(101.83,162.01) --
	(101.83,162.01) --
	(101.84,162.00) --
	(101.87,161.97) --
	(101.87,161.97) --
	(101.90,161.93) --
	(101.91,161.92) --
	(101.92,161.92) --
	(101.92,161.91) --
	(101.93,161.90) --
	(101.94,161.89) --
	(101.95,161.88) --
	(101.96,161.87) --
	(101.96,161.87) --
	(101.96,161.86) --
	(101.96,161.86) --
	(102.00,161.83) --
	(102.01,161.82) --
	(102.02,161.81) --
	(102.02,161.81) --
	(102.03,161.79) --
	(102.05,161.77) --
	(102.06,161.76) --
	(102.06,161.76) --
	(102.07,161.75) --
	(102.08,161.74) --
	(102.08,161.74) --
	(102.09,161.73) --
	(102.10,161.72) --
	(102.10,161.72) --
	(102.11,161.70) --
	(102.12,161.70) --
	(102.12,161.69) --
	(102.13,161.68) --
	(102.15,161.66) --
	(102.16,161.65) --
	(102.17,161.64) --
	(102.18,161.62) --
	(102.19,161.62) --
	(102.22,161.58) --
	(102.23,161.57) --
	(102.24,161.56) --
	(102.26,161.54) --
	(102.26,161.54) --
	(102.27,161.53) --
	(102.28,161.52) --
	(102.29,161.51) --
	(102.29,161.50) --
	(102.30,161.50) --
	(102.31,161.48) --
	(102.31,161.48) --
	(102.32,161.47) --
	(102.32,161.47) --
	(102.32,161.47) --
	(102.32,161.47) --
	(102.34,161.45) --
	(102.35,161.44) --
	(102.35,161.44) --
	(102.36,161.43) --
	(102.36,161.42) --
	(102.38,161.41) --
	(102.38,161.41) --
	(102.38,161.40) --
	(102.40,161.39) --
	(102.40,161.38) --
	(102.41,161.38) --
	(102.41,161.38) --
	(102.41,161.37) --
	(102.41,161.37) --
	(102.41,161.37) --
	(102.42,161.36) --
	(102.43,161.35) --
	(102.47,161.30) --
	(102.49,161.28) --
	(102.49,161.28) --
	(102.49,161.28) --
	(102.49,161.28) --
	(102.50,161.28) --
	(102.52,161.25) --
	(102.53,161.24) --
	(102.53,161.24) --
	(102.55,161.21) --
	(102.57,161.19) --
	(102.59,161.17) --
	(102.60,161.16) --
	(102.63,161.12) --
	(102.64,161.11) --
	(102.65,161.11) --
	(102.66,161.09) --
	(102.68,161.07) --
	(102.69,161.06) --
	(102.70,161.04) --
	(102.70,161.04) --
	(102.72,161.02) --
	(102.76,160.98) --
	(102.76,160.97) --
	(102.78,160.95) --
	(102.79,160.94) --
	(102.80,160.93) --
	(102.81,160.92) --
	(102.82,160.91) --
	(102.87,160.85) --
	(102.89,160.83) --
	(102.89,160.82) --
	(102.90,160.81) --
	(102.93,160.78) --
	(102.93,160.78) --
	(102.93,160.78) --
	(102.94,160.77) --
	(102.99,160.71) --
	(102.99,160.71) --
	(103.00,160.69) --
	(103.02,160.67) --
	(103.03,160.67) --
	(103.05,160.64) --
	(103.05,160.63) --
	(103.06,160.63) --
	(103.07,160.62) --
	(103.08,160.60) --
	(103.10,160.59) --
	(103.10,160.58) --
	(103.12,160.56) --
	(103.13,160.54) --
	(103.14,160.54) --
	(103.14,160.54) --
	(103.14,160.53) --
	(103.15,160.53) --
	(103.15,160.52) --
	(103.15,160.52) --
	(103.16,160.51) --
	(103.18,160.49) --
	(103.18,160.48) --
	(103.19,160.48) --
	(103.20,160.47) --
	(103.20,160.47) --
	(103.21,160.46) --
	(103.21,160.45) --
	(103.22,160.44) --
	(103.22,160.44) --
	(103.24,160.42) --
	(103.25,160.41) --
	(103.25,160.40) --
	(103.25,160.40) --
	(103.28,160.36) --
	(103.28,160.36) --
	(103.29,160.36) --
	(103.29,160.35) --
	(103.30,160.35) --
	(103.30,160.34) --
	(103.30,160.34) --
	(103.30,160.34) --
	(103.31,160.33) --
	(103.32,160.32) --
	(103.32,160.32) --
	(103.35,160.29) --
	(103.35,160.29) --
	(103.35,160.28) --
	(103.38,160.25) --
	(103.38,160.25) --
	(103.39,160.23) --
	(103.40,160.23) --
	(103.40,160.22) --
	(103.41,160.21) --
	(103.41,160.21) --
	(103.41,160.21) --
	(103.42,160.20) --
	(103.44,160.18) --
	(103.44,160.18) --
	(103.46,160.16) --
	(103.46,160.16) --
	(103.47,160.15) --
	(103.50,160.11) --
	(103.52,160.08) --
	(103.55,160.04) --
	(103.56,160.04) --
	(103.58,160.02) --
	(103.59,160.00) --
	(103.61,159.98) --
	(103.61,159.97) --
	(103.61,159.97) --
	(103.62,159.96) --
	(103.64,159.94) --
	(103.65,159.93) --
	(103.68,159.89) --
	(103.69,159.87) --
	(103.72,159.84) --
	(103.73,159.83) --
	(103.73,159.83) --
	(103.73,159.83) --
	(103.74,159.82) --
	(103.74,159.81) --
	(103.74,159.81) --
	(103.76,159.79) --
	(103.79,159.75) --
	(103.80,159.74) --
	(103.80,159.74) --
	(103.81,159.73) --
	(103.82,159.72) --
	(103.83,159.71) --
	(103.85,159.67) --
	(103.86,159.67) --
	(103.86,159.66) --
	(103.86,159.66) --
	(103.86,159.66) --
	(103.87,159.66) --
	(103.88,159.65) --
	(103.88,159.64) --
	(103.89,159.62) --
	(103.90,159.62) --
	(103.90,159.61) --
	(103.93,159.59) --
	(103.93,159.59) --
	(103.93,159.58) --
	(103.94,159.57) --
	(103.94,159.57) --
	(103.95,159.56) --
	(103.95,159.56) --
	(103.95,159.56) --
	(103.96,159.55) --
	(103.97,159.54) --
	(103.97,159.54) --
	(103.97,159.53) --
	(103.99,159.50) --
	(104.00,159.50) --
	(104.00,159.50) --
	(104.01,159.49) --
	(104.02,159.47) --
	(104.02,159.46) --
	(104.03,159.46) --
	(104.03,159.45) --
	(104.04,159.45) --
	(104.09,159.38) --
	(104.10,159.38) --
	(104.11,159.36) --
	(104.11,159.35) --
	(104.13,159.34) --
	(104.14,159.32) --
	(104.17,159.28) --
	(104.17,159.28) --
	(104.19,159.26) --
	(104.20,159.24) --
	(104.21,159.24) --
	(104.24,159.20) --
	(104.26,159.17) --
	(104.26,159.17) --
	(104.26,159.17) --
	(104.27,159.16) --
	(104.27,159.15) --
	(104.28,159.15) --
	(104.28,159.14) --
	(104.29,159.14) --
	(104.30,159.12) --
	(104.31,159.11) --
	(104.31,159.10) --
	(104.32,159.10) --
	(104.32,159.10) --
	(104.34,159.07) --
	(104.34,159.07) --
	(104.36,159.04) --
	(104.37,159.03) --
	(104.38,159.02) --
	(104.39,159.01) --
	(104.41,158.98) --
	(104.43,158.96) --
	(104.43,158.95) --
	(104.44,158.95) --
	(104.45,158.93) --
	(104.45,158.93) --
	(104.47,158.91) --
	(104.49,158.88) --
	(104.49,158.87) --
	(104.50,158.87) --
	(104.50,158.86) --
	(104.50,158.86) --
	(104.50,158.86) --
	(104.51,158.86) --
	(104.53,158.83) --
	(104.54,158.82) --
	(104.56,158.78) --
	(104.56,158.78) --
	(104.57,158.78) --
	(104.57,158.77) --
	(104.58,158.76) --
	(104.58,158.76) --
	(104.59,158.75) --
	(104.60,158.74) --
	(104.62,158.71) --
	(104.63,158.70) --
	(104.63,158.70) --
	(104.64,158.69) --
	(104.64,158.68) --
	(104.66,158.66) --
	(104.67,158.64) --
	(104.67,158.64) --
	(104.68,158.63) --
	(104.68,158.63) --
	(104.68,158.63) --
	(104.68,158.63) --
	(104.69,158.62) --
	(104.69,158.62) --
	(104.70,158.60) --
	(104.71,158.59) --
	(104.72,158.59) --
	(104.72,158.58) --
	(104.72,158.58) --
	(104.72,158.58) --
	(104.73,158.57) --
	(104.73,158.57) --
	(104.73,158.57) --
	(104.74,158.56) --
	(104.76,158.53) --
	(104.77,158.52) --
	(104.78,158.50) --
	(104.79,158.49) --
	(104.80,158.48) --
	(104.83,158.44) --
	(104.88,158.37) --
	(104.89,158.35) --
	(104.90,158.35) --
	(104.90,158.34) --
	(104.90,158.34) --
	(104.90,158.34) --
	(104.92,158.33) --
	(104.92,158.32) --
	(104.92,158.31) --
	(104.93,158.31) --
	(104.94,158.29) --
	(104.94,158.29) --
	(104.97,158.26) --
	(104.97,158.26) --
	(104.97,158.25) --
	(104.99,158.23) --
	(105.00,158.21) --
	(105.02,158.19) --
	(105.02,158.19) --
	(105.02,158.19) --
	(105.03,158.17) --
	(105.04,158.16) --
	(105.06,158.14) --
	(105.07,158.12) --
	(105.08,158.11) --
	(105.08,158.11) --
	(105.08,158.11) --
	(105.09,158.10) --
	(105.09,158.10) --
	(105.14,158.03) --
	(105.15,158.02) --
	(105.16,158.01) --
	(105.16,158.00) --
	(105.20,157.95) --
	(105.22,157.93) --
	(105.22,157.92) --
	(105.24,157.90) --
	(105.25,157.88) --
	(105.27,157.86) --
	(105.28,157.84) --
	(105.30,157.82) --
	(105.31,157.80) --
	(105.34,157.77) --
	(105.34,157.76) --
	(105.36,157.73) --
	(105.38,157.71) --
	(105.38,157.71) --
	(105.38,157.71) --
	(105.39,157.69) --
	(105.41,157.67) --
	(105.42,157.66) --
	(105.42,157.65) --
	(105.42,157.65) --
	(105.43,157.64) --
	(105.43,157.64) --
	(105.44,157.63) --
	(105.44,157.63) --
	(105.45,157.62) --
	(105.45,157.61) --
	(105.46,157.61) --
	(105.46,157.60) --
	(105.47,157.59) --
	(105.48,157.58) --
	(105.53,157.51) --
	(105.54,157.49) --
	(105.55,157.48) --
	(105.58,157.44) --
	(105.58,157.43) --
	(105.60,157.41) --
	(105.63,157.37) --
	(105.64,157.36) --
	(105.66,157.33) --
	(105.67,157.31) --
	(105.68,157.30) --
	(105.69,157.29) --
	(105.69,157.28) --
	(105.70,157.28) --
	(105.71,157.26) --
	(105.71,157.26) --
	(105.72,157.25) --
	(105.73,157.24) --
	(105.73,157.23) --
	(105.73,157.23) --
	(105.73,157.23) --
	(105.74,157.22) --
	(105.75,157.21) --
	(105.80,157.14) --
	(105.80,157.14) --
	(105.80,157.14) --
	(105.83,157.10) --
	(105.83,157.10) --
	(105.83,157.09) --
	(105.84,157.08) --
	(105.84,157.07) --
	(105.85,157.07) --
	(105.85,157.07) --
	(105.86,157.05) --
	(105.86,157.05) --
	(105.88,157.03) --
	(105.90,157.00) --
	(105.90,157.00) --
	(105.90,156.99) --
	(105.94,156.95) --
	(105.94,156.94) --
	(105.96,156.92) --
	(105.96,156.92) --
	(105.97,156.90) --
	(105.98,156.89) --
	(106.01,156.85) --
	(106.03,156.81) --
	(106.04,156.81) --
	(106.04,156.80) --
	(106.05,156.79) --
	(106.06,156.78) --
	(106.06,156.78) --
	(106.06,156.77) --
	(106.07,156.76) --
	(106.08,156.75) --
	(106.08,156.75) --
	(106.08,156.74) --
	(106.09,156.73) --
	(106.10,156.72) --
	(106.10,156.72) --
	(106.10,156.72) --
	(106.12,156.70) --
	(106.12,156.69) --
	(106.13,156.68) --
	(106.13,156.67) --
	(106.14,156.66) --
	(106.16,156.64) --
	(106.17,156.63) --
	(106.19,156.59) --
	(106.19,156.59) --
	(106.19,156.59) --
	(106.19,156.58) --
	(106.21,156.56) --
	(106.22,156.55) --
	(106.22,156.55) --
	(106.22,156.55) --
	(106.22,156.54) --
	(106.24,156.52) --
	(106.25,156.51) --
	(106.25,156.50) --
	(106.26,156.50) --
	(106.26,156.50) --
	(106.33,156.39) --
	(106.38,156.32) --
	(106.39,156.30) --
	(106.42,156.26) --
	(106.43,156.24) --
	(106.44,156.24) --
	(106.46,156.20) --
	(106.47,156.19) --
	(106.48,156.18) --
	(106.48,156.17) --
	(106.51,156.13) --
	(106.52,156.11) --
	(106.53,156.11) --
	(106.53,156.10) --
	(106.53,156.10) --
	(106.55,156.08) --
	(106.58,156.03) --
	(106.58,156.03) --
	(106.58,156.03) --
	(106.59,156.02) --
	(106.59,156.02) --
	(106.62,155.97) --
	(106.63,155.96) --
	(106.64,155.95) --
	(106.64,155.95) --
	(106.66,155.92) --
	(106.66,155.92) --
	(106.68,155.89) --
	(106.69,155.88) --
	(106.70,155.87) --
	(106.73,155.81) --
	(106.75,155.79) --
	(106.75,155.79) --
	(106.77,155.75) --
	(106.78,155.75) --
	(106.79,155.72) --
	(106.82,155.69) --
	(106.82,155.68) --
	(106.82,155.68) --
	(106.82,155.68) --
	(106.83,155.67) --
	(106.85,155.65) --
	(106.86,155.63) --
	(106.87,155.61) --
	(106.88,155.60) --
	(106.92,155.55) --
	(106.92,155.53) --
	(106.94,155.51) --
	(106.94,155.51) --
	(106.94,155.50) --
	(106.94,155.50) --
	(106.95,155.50) --
	(106.96,155.48) --
	(106.97,155.46) --
	(106.99,155.43) --
	(107.00,155.42) --
	(107.00,155.42) --
	(107.01,155.41) --
	(107.02,155.40) --
	(107.02,155.40) --
	(107.03,155.38) --
	(107.03,155.38) --
	(107.03,155.38) --
	(107.03,155.38) --
	(107.05,155.35) --
	(107.05,155.35) --
	(107.05,155.34) --
	(107.06,155.33) --
	(107.06,155.33) --
	(107.07,155.31) --
	(107.09,155.29) --
	(107.09,155.29) --
	(107.10,155.27) --
	(107.12,155.24) --
	(107.13,155.22) --
	(107.13,155.22) --
	(107.14,155.22) --
	(107.14,155.21) --
	(107.14,155.21) --
	(107.15,155.21) --
	(107.16,155.19) --
	(107.17,155.17) --
	(107.18,155.16) --
	(107.19,155.14) --
	(107.19,155.14) --
	(107.20,155.13) --
	(107.20,155.12) --
	(107.20,155.12) --
	(107.22,155.10) --
	(107.24,155.06) --
	(107.24,155.06) --
	(107.26,155.04) --
	(107.27,155.02) --
	(107.29,155.00) --
	(107.29,154.99) --
	(107.30,154.98) --
	(107.32,154.95) --
	(107.33,154.93) --
	(107.34,154.92) --
	(107.36,154.89) --
	(107.36,154.89) --
	(107.36,154.88) --
	(107.36,154.88) --
	(107.37,154.87) --
	(107.38,154.85) --
	(107.38,154.85) --
	(107.39,154.84) --
	(107.39,154.83) --
	(107.42,154.79) --
	(107.42,154.79) --
	(107.43,154.78) --
	(107.44,154.77) --
	(107.46,154.73) --
	(107.47,154.72) --
	(107.48,154.70) --
	(107.49,154.69) --
	(107.51,154.66) --
	(107.54,154.62) --
	(107.55,154.60) --
	(107.55,154.60) --
	(107.56,154.58) --
	(107.56,154.58) --
	(107.57,154.57) --
	(107.57,154.57) --
	(107.57,154.56) --
	(107.58,154.55) --
	(107.59,154.54) --
	(107.59,154.53) --
	(107.60,154.51) --
	(107.61,154.50) --
	(107.62,154.49) --
	(107.63,154.48) --
	(107.65,154.44) --
	(107.66,154.43) --
	(107.67,154.42) --
	(107.67,154.42) --
	(107.67,154.42) --
	(107.68,154.40) --
	(107.69,154.39) --
	(107.70,154.36) --
	(107.71,154.35) --
	(107.72,154.34) --
	(107.74,154.31) --
	(107.76,154.27) --
	(107.77,154.26) --
	(107.78,154.24) --
	(107.82,154.18) --
	(107.82,154.18) --
	(107.83,154.17) --
	(107.85,154.14) --
	(107.85,154.14) --
	(107.85,154.13) --
	(107.86,154.13) --
	(107.86,154.12) --
	(107.86,154.12) --
	(107.88,154.09) --
	(107.88,154.09) --
	(107.90,154.07) --
	(107.90,154.06) --
	(107.91,154.05) --
	(107.91,154.05) --
	(107.91,154.05) --
	(107.91,154.04) --
	(107.92,154.02) --
	(107.92,154.02) --
	(107.93,154.02) --
	(107.93,154.01) --
	(107.95,153.99) --
	(107.95,153.98) --
	(107.96,153.97) --
	(107.96,153.97) --
	(107.98,153.94) --
	(107.98,153.94) --
	(107.98,153.93) --
	(108.00,153.90) --
	(108.01,153.89) --
	(108.01,153.88) --
	(108.02,153.87) --
	(108.03,153.86) --
	(108.04,153.85) --
	(108.04,153.84) --
	(108.06,153.82) --
	(108.06,153.81) --
	(108.06,153.81) --
	(108.08,153.79) --
	(108.10,153.75) --
	(108.12,153.72) --
	(108.12,153.72) --
	(108.12,153.72) --
	(108.12,153.71) --
	(108.13,153.70) --
	(108.13,153.69) --
	(108.16,153.66) --
	(108.16,153.66) --
	(108.16,153.65) --
	(108.17,153.64) --
	(108.18,153.62) --
	(108.19,153.60) --
	(108.21,153.58) --
	(108.21,153.58) --
	(108.21,153.58) --
	(108.21,153.57) --
	(108.22,153.55) --
	(108.23,153.54) --
	(108.25,153.51) --
	(108.25,153.51) --
	(108.26,153.50) --
	(108.26,153.50) --
	(108.26,153.49) --
	(108.27,153.49) --
	(108.29,153.45) --
	(108.30,153.44) --
	(108.31,153.42) --
	(108.31,153.42) --
	(108.31,153.41) --
	(108.31,153.41) --
	(108.33,153.39) --
	(108.33,153.38) --
	(108.34,153.38) --
	(108.40,153.28) --
	(108.40,153.27) --
	(108.41,153.27) --
	(108.44,153.22) --
	(108.44,153.22) --
	(108.44,153.21) --
	(108.45,153.19) --
	(108.45,153.19) --
	(108.46,153.19) --
	(108.47,153.16) --
	(108.47,153.16) --
	(108.47,153.16) --
	(108.48,153.15) --
	(108.48,153.15) --
	(108.48,153.14) --
	(108.48,153.14) --
	(108.49,153.14) --
	(108.49,153.14) --
	(108.50,153.12) --
	(108.50,153.12) --
	(108.51,153.11) --
	(108.52,153.08) --
	(108.53,153.06) --
	(108.54,153.05) --
	(108.57,153.01) --
	(108.57,153.00) --
	(108.59,152.98) --
	(108.59,152.98) --
	(108.62,152.93) --
	(108.62,152.93) --
	(108.63,152.91) --
	(108.63,152.91) --
	(108.63,152.90) --
	(108.65,152.88) --
	(108.67,152.85) --
	(108.69,152.82) --
	(108.69,152.82) --
	(108.71,152.79) --
	(108.73,152.75) --
	(108.74,152.73) --
	(108.75,152.72) --
	(108.76,152.71) --
	(108.77,152.69) --
	(108.77,152.68) --
	(108.78,152.67) --
	(108.78,152.67) --
	(108.79,152.65) --
	(108.79,152.65) --
	(108.81,152.62) --
	(108.82,152.60) --
	(108.84,152.57) --
	(108.85,152.56) --
	(108.86,152.53) --
	(108.87,152.52) --
	(108.88,152.50) --
	(108.90,152.48) --
	(108.90,152.48) --
	(108.90,152.47) --
	(108.91,152.46) --
	(108.93,152.42) --
	(108.94,152.41) --
	(108.95,152.39) --
	(108.95,152.39) --
	(108.96,152.38) --
	(108.97,152.36) --
	(108.97,152.36) --
	(108.97,152.35) --
	(108.98,152.34) --
	(108.98,152.34) --
	(108.99,152.32) --
	(109.00,152.31) --
	(109.02,152.27) --
	(109.03,152.26) --
	(109.03,152.25) --
	(109.05,152.22) --
	(109.06,152.22) --
	(109.06,152.21) --
	(109.07,152.20) --
	(109.07,152.20) --
	(109.09,152.16) --
	(109.09,152.16) --
	(109.11,152.13) --
	(109.11,152.13) --
	(109.11,152.13) --
	(109.12,152.12) --
	(109.13,152.10) --
	(109.13,152.09) --
	(109.15,152.06) --
	(109.15,152.06) --
	(109.16,152.05) --
	(109.17,152.03) --
	(109.22,151.95) --
	(109.22,151.95) --
	(109.22,151.94) --
	(109.23,151.93) --
	(109.25,151.90) --
	(109.26,151.87) --
	(109.27,151.86) --
	(109.29,151.83) --
	(109.30,151.81) --
	(109.30,151.81) --
	(109.32,151.79) --
	(109.32,151.79) --
	(109.33,151.76) --
	(109.34,151.75) --
	(109.36,151.71) --
	(109.37,151.69) --
	(109.38,151.69) --
	(109.38,151.68) --
	(109.38,151.68) --
	(109.38,151.67) --
	(109.40,151.65) --
	(109.40,151.64) --
	(109.41,151.63) --
	(109.42,151.61) --
	(109.43,151.60) --
	(109.44,151.59) --
	(109.44,151.58) --
	(109.45,151.56) --
	(109.46,151.54) --
	(109.48,151.51) --
	(109.48,151.51) --
	(109.48,151.51) --
	(109.48,151.51) --
	(109.48,151.51) --
	(109.49,151.51) --
	(109.49,151.49) --
	(109.51,151.47) --
	(109.51,151.46) --
	(109.53,151.43) --
	(109.54,151.42) --
	(109.54,151.41) --
	(109.54,151.41) --
	(109.55,151.40) --
	(109.55,151.39) --
	(109.56,151.38) --
	(109.56,151.37) --
	(109.56,151.37) --
	(109.57,151.36) --
	(109.60,151.32) --
	(109.60,151.32) --
	(109.60,151.31) --
	(109.60,151.31) --
	(109.61,151.29) --
	(109.62,151.27) --
	(109.63,151.27) --
	(109.63,151.26) --
	(109.65,151.23) --
	(109.67,151.20) --
	(109.67,151.19) --
	(109.68,151.17) --
	(109.68,151.17) --
	(109.68,151.17) --
	(109.70,151.14) --
	(109.72,151.11) --
	(109.73,151.09) --
	(109.74,151.08) --
	(109.75,151.07) --
	(109.75,151.07) --
	(109.75,151.07) --
	(109.75,151.06) --
	(109.75,151.06) --
	(109.75,151.05) --
	(109.77,151.03) --
	(109.77,151.03) --
	(109.77,151.02) --
	(109.78,151.01) --
	(109.78,151.01) --
	(109.78,151.00) --
	(109.79,150.99) --
	(109.79,150.98) --
	(109.80,150.97) --
	(109.82,150.94) --
	(109.82,150.94) --
	(109.83,150.93) --
	(109.85,150.90) --
	(109.85,150.89) --
	(109.85,150.88) --
	(109.85,150.88) --
	(109.86,150.87) --
	(109.87,150.85) --
	(109.87,150.85) --
	(109.90,150.81) --
	(109.90,150.81) --
	(109.90,150.80) --
	(109.92,150.78) --
	(109.93,150.76) --
	(109.96,150.70) --
	(109.96,150.69) --
	(110.00,150.63) --
	(110.00,150.63) --
	(110.00,150.63) --
	(110.01,150.62) --
	(110.02,150.60) --
	(110.02,150.60) --
	(110.04,150.57) --
	(110.07,150.51) --
	(110.08,150.49) --
	(110.10,150.47) --
	(110.10,150.46) --
	(110.10,150.46) --
	(110.11,150.44) --
	(110.12,150.43) --
	(110.12,150.43) --
	(110.12,150.42) --
	(110.12,150.42) --
	(110.13,150.41) --
	(110.13,150.41) --
	(110.14,150.39) --
	(110.15,150.38) --
	(110.15,150.38) --
	(110.15,150.37) --
	(110.16,150.35) --
	(110.17,150.33) --
	(110.18,150.32) --
	(110.19,150.31) --
	(110.19,150.30) --
	(110.21,150.27) --
	(110.22,150.25) --
	(110.26,150.19) --
	(110.26,150.18) --
	(110.26,150.18) --
	(110.27,150.16) --
	(110.27,150.16) --
	(110.32,150.08) --
	(110.33,150.07) --
	(110.36,150.02) --
	(110.36,150.01) --
	(110.37,150.00) --
	(110.37,149.99) --
	(110.42,149.91) --
	(110.42,149.90) --
	(110.42,149.90) --
	(110.44,149.87) --
	(110.44,149.87) --
	(110.46,149.84) --
	(110.46,149.84) --
	(110.46,149.83) --
	(110.47,149.83) --
	(110.47,149.82) --
	(110.47,149.81) --
	(110.48,149.79) --
	(110.49,149.79) --
	(110.49,149.78) --
	(110.49,149.78) --
	(110.50,149.77) --
	(110.50,149.77) --
	(110.50,149.76) --
	(110.50,149.76) --
	(110.51,149.75) --
	(110.52,149.74) --
	(110.54,149.70) --
	(110.54,149.70) --
	(110.54,149.69) --
	(110.55,149.67) --
	(110.57,149.64) --
	(110.58,149.62) --
	(110.58,149.62) --
	(110.65,149.50) --
	(110.65,149.50) --
	(110.67,149.47) --
	(110.68,149.45) --
	(110.69,149.43) --
	(110.71,149.40) --
	(110.71,149.40) --
	(110.71,149.40) --
	(110.71,149.39) --
	(110.71,149.39) --
	(110.72,149.38) --
	(110.74,149.35) --
	(110.74,149.34) --
	(110.75,149.32) --
	(110.75,149.32) --
	(110.75,149.32) --
	(110.76,149.32) --
	(110.76,149.31) --
	(110.76,149.30) --
	(110.77,149.30) --
	(110.79,149.25) --
	(110.79,149.25) --
	(110.79,149.25) --
	(110.80,149.24) --
	(110.80,149.24) --
	(110.82,149.20) --
	(110.83,149.19) --
	(110.83,149.18) --
	(110.83,149.18) --
	(110.83,149.18) --
	(110.83,149.18) --
	(110.84,149.16) --
	(110.86,149.14) --
	(110.86,149.13) --
	(110.87,149.11) --
	(110.89,149.08) --
	(110.90,149.06) --
	(110.91,149.04) --
	(110.95,148.98) --
	(110.96,148.96) --
	(110.96,148.95) --
	(110.97,148.93) --
	(110.97,148.93) --
	(110.98,148.91) --
	(110.99,148.90) --
	(110.99,148.89) --
	(111.00,148.88) --
	(111.00,148.87) --
	(111.02,148.84) --
	(111.02,148.84) --
	(111.02,148.84) --
	(111.03,148.83) --
	(111.03,148.82) --
	(111.04,148.82) --
	(111.05,148.79) --
	(111.06,148.77) --
	(111.07,148.76) --
	(111.10,148.70) --
	(111.10,148.70) --
	(111.11,148.69) --
	(111.11,148.68) --
	(111.12,148.67) --
	(111.12,148.67) --
	(111.13,148.64) --
	(111.15,148.62) --
	(111.16,148.60) --
	(111.16,148.60) --
	(111.16,148.59) --
	(111.16,148.58) --
	(111.18,148.55) --
	(111.19,148.54) --
	(111.20,148.51) --
	(111.21,148.50) --
	(111.21,148.50) --
	(111.21,148.49) --
	(111.22,148.48) --
	(111.23,148.46) --
	(111.25,148.43) --
	(111.27,148.40) --
	(111.27,148.39) --
	(111.27,148.39) --
	(111.27,148.39) --
	(111.28,148.37) --
	(111.29,148.36) --
	(111.29,148.35) --
	(111.30,148.35) --
	(111.30,148.34) --
	(111.30,148.34) --
	(111.31,148.32) --
	(111.32,148.31) --
	(111.32,148.30) --
	(111.32,148.30) --
	(111.32,148.29) --
	(111.32,148.29) --
	(111.33,148.29) --
	(111.33,148.28) --
	(111.33,148.28) --
	(111.34,148.27) --
	(111.34,148.26) --
	(111.34,148.26) --
	(111.35,148.24) --
	(111.36,148.22) --
	(111.37,148.21) --
	(111.37,148.21) --
	(111.38,148.20) --
	(111.38,148.20) --
	(111.38,148.19) --
	(111.38,148.18) --
	(111.40,148.16) --
	(111.40,148.15) --
	(111.41,148.14) --
	(111.41,148.14) --
	(111.44,148.09) --
	(111.44,148.08) --
	(111.44,148.08) --
	(111.45,148.06) --
	(111.46,148.04) --
	(111.46,148.04) --
	(111.48,148.01) --
	(111.50,147.97) --
	(111.51,147.95) --
	(111.53,147.92) --
	(111.54,147.90) --
	(111.54,147.90) --
	(111.57,147.84) --
	(111.57,147.84) --
	(111.57,147.84) --
	(111.58,147.82) --
	(111.59,147.80) --
	(111.59,147.80) --
	(111.60,147.80) --
	(111.60,147.78) --
	(111.61,147.78) --
	(111.61,147.77) --
	(111.62,147.76) --
	(111.62,147.76) --
	(111.63,147.74) --
	(111.63,147.74) --
	(111.63,147.74) --
	(111.63,147.72) --
	(111.64,147.72) --
	(111.64,147.71) --
	(111.65,147.70) --
	(111.66,147.68) --
	(111.66,147.67) --
	(111.68,147.65) --
	(111.68,147.64) --
	(111.68,147.64) --
	(111.69,147.62) --
	(111.69,147.62) --
	(111.69,147.61) --
	(111.70,147.60) --
	(111.70,147.60) --
	(111.70,147.60) --
	(111.71,147.58) --
	(111.72,147.57) --
	(111.74,147.53) --
	(111.75,147.51) --
	(111.75,147.51) --
	(111.77,147.48) --
	(111.78,147.45) --
	(111.78,147.45) --
	(111.79,147.44) --
	(111.80,147.43) --
	(111.80,147.42) --
	(111.80,147.42) --
	(111.81,147.40) --
	(111.81,147.39) --
	(111.82,147.38) --
	(111.82,147.38) --
	(111.82,147.37) --
	(111.83,147.37) --
	(111.83,147.36) --
	(111.83,147.36) --
	(111.84,147.35) --
	(111.84,147.34) --
	(111.85,147.33) --
	(111.85,147.32) --
	(111.85,147.32) --
	(111.86,147.32) --
	(111.86,147.30) --
	(111.87,147.29) --
	(111.87,147.29) --
	(111.87,147.28) --
	(111.88,147.28) --
	(111.89,147.25) --
	(111.90,147.23) --
	(111.92,147.20) --
	(111.92,147.19) --
	(111.93,147.17) --
	(111.94,147.15) --
	(111.95,147.14) --
	(111.95,147.14) --
	(111.95,147.14) --
	(111.95,147.13) --
	(111.96,147.13) --
	(111.98,147.09) --
	(111.98,147.09) --
	(111.98,147.08) --
	(111.99,147.06) --
	(112.00,147.06) --
	(112.00,147.04) --
	(112.01,147.03) --
	(112.01,147.02) --
	(112.03,146.99) --
	(112.04,146.98) --
	(112.04,146.97) --
	(112.04,146.96) --
	(112.05,146.96) --
	(112.07,146.91) --
	(112.08,146.90) --
	(112.08,146.89) --
	(112.09,146.88) --
	(112.10,146.86) --
	(112.11,146.84) --
	(112.12,146.81) --
	(112.13,146.81) --
	(112.13,146.79) --
	(112.14,146.78) --
	(112.15,146.76) --
	(112.15,146.76) --
	(112.15,146.76) --
	(112.15,146.76) --
	(112.17,146.73) --
	(112.17,146.72) --
	(112.19,146.69) --
	(112.19,146.69) --
	(112.19,146.68) --
	(112.21,146.65) --
	(112.22,146.64) --
	(112.22,146.62) --
	(112.23,146.62) --
	(112.24,146.60) --
	(112.24,146.60) --
	(112.24,146.60) --
	(112.24,146.59) --
	(112.24,146.59) --
	(112.26,146.55) --
	(112.26,146.55) --
	(112.28,146.52) --
	(112.28,146.51) --
	(112.29,146.51) --
	(112.29,146.50) --
	(112.30,146.48) --
	(112.31,146.47) --
	(112.31,146.46) --
	(112.31,146.46) --
	(112.32,146.44) --
	(112.33,146.43) --
	(112.34,146.41) --
	(112.35,146.38) --
	(112.37,146.36) --
	(112.39,146.32) --
	(112.40,146.28) --
	(112.41,146.28) --
	(112.41,146.27) --
	(112.42,146.26) --
	(112.42,146.25) --
	(112.43,146.24) --
	(112.43,146.23) --
	(112.44,146.22) --
	(112.44,146.21) --
	(112.45,146.19) --
	(112.47,146.15) --
	(112.50,146.11) --
	(112.50,146.11) --
	(112.50,146.11) --
	(112.50,146.11) --
	(112.50,146.10) --
	(112.50,146.09) --
	(112.51,146.08) --
	(112.52,146.07) --
	(112.52,146.05) --
	(112.54,146.03) --
	(112.54,146.02) --
	(112.55,146.01) --
	(112.55,146.00) --
	(112.56,145.99) --
	(112.56,145.99) --
	(112.56,145.98) --
	(112.57,145.97) --
	(112.58,145.96) --
	(112.58,145.95) --
	(112.58,145.95) --
	(112.60,145.91) --
	(112.60,145.90) --
	(112.60,145.90) --
	(112.61,145.89) --
	(112.62,145.87) --
	(112.62,145.87) --
	(112.63,145.85) --
	(112.64,145.83) --
	(112.65,145.81) --
	(112.69,145.74) --
	(112.69,145.74) --
	(112.69,145.73) --
	(112.70,145.73) --
	(112.70,145.73) --
	(112.71,145.70) --
	(112.71,145.69) --
	(112.71,145.69) --
	(112.72,145.68) --
	(112.73,145.67) --
	(112.73,145.65) --
	(112.74,145.65) --
	(112.75,145.62) --
	(112.75,145.62) --
	(112.75,145.61) --
	(112.76,145.61) --
	(112.76,145.60) --
	(112.76,145.60) --
	(112.78,145.55) --
	(112.79,145.55) --
	(112.80,145.53) --
	(112.81,145.51) --
	(112.82,145.49) --
	(112.82,145.48) --
	(112.84,145.45) --
	(112.84,145.45) --
	(112.87,145.40) --
	(112.87,145.40) --
	(112.88,145.37) --
	(112.89,145.36) --
	(112.89,145.35) --
	(112.89,145.34) --
	(112.90,145.33) --
	(112.90,145.33) --
	(112.92,145.28) --
	(112.92,145.28) --
	(112.92,145.28) --
	(112.93,145.27) --
	(112.93,145.27) --
	(112.94,145.25) --
	(112.94,145.24) --
	(112.95,145.24) --
	(112.95,145.23) --
	(112.95,145.23) --
	(112.96,145.21) --
	(112.97,145.20) --
	(112.98,145.17) --
	(112.99,145.16) --
	(112.99,145.16) --
	(112.99,145.15) --
	(113.00,145.14) --
	(113.00,145.14) --
	(113.00,145.13) --
	(113.00,145.13) --
	(113.01,145.13) --
	(113.01,145.11) --
	(113.01,145.11) --
	(113.03,145.07) --
	(113.07,144.99) --
	(113.10,144.95) --
	(113.10,144.94) --
	(113.11,144.92) --
	(113.11,144.92) --
	(113.12,144.90) --
	(113.13,144.89) --
	(113.13,144.89) --
	(113.13,144.88) --
	(113.13,144.88) --
	(113.13,144.88) --
	(113.14,144.86) --
	(113.15,144.85) --
	(113.17,144.81) --
	(113.17,144.80) --
	(113.19,144.77) --
	(113.19,144.76) --
	(113.19,144.76) --
	(113.20,144.74) --
	(113.21,144.72) --
	(113.22,144.70) --
	(113.23,144.69) --
	(113.25,144.65) --
	(113.26,144.63) --
	(113.26,144.62) --
	(113.26,144.62) --
	(113.27,144.61) --
	(113.27,144.61) --
	(113.27,144.60) --
	(113.28,144.59) --
	(113.29,144.58) --
	(113.29,144.57) --
	(113.31,144.54) --
	(113.32,144.51) --
	(113.32,144.51) --
	(113.33,144.50) --
	(113.33,144.49) --
	(113.34,144.47) --
	(113.34,144.47) --
	(113.37,144.41) --
	(113.39,144.38) --
	(113.39,144.37) --
	(113.39,144.37) --
	(113.39,144.36) --
	(113.41,144.33) --
	(113.42,144.31) --
	(113.43,144.30) --
	(113.43,144.30) --
	(113.43,144.29) --
	(113.43,144.29) --
	(113.44,144.28) --
	(113.45,144.25) --
	(113.46,144.23) --
	(113.46,144.23) --
	(113.46,144.23) --
	(113.47,144.21) --
	(113.49,144.17) --
	(113.50,144.15) --
	(113.50,144.15) --
	(113.51,144.13) --
	(113.52,144.12) --
	(113.52,144.12) --
	(113.52,144.12) --
	(113.52,144.11) --
	(113.53,144.10) --
	(113.53,144.09) --
	(113.54,144.07) --
	(113.54,144.07) --
	(113.55,144.06) --
	(113.56,144.04) --
	(113.57,144.01) --
	(113.57,144.00) --
	(113.58,143.98) --
	(113.60,143.95) --
	(113.60,143.95) --
	(113.61,143.94) --
	(113.62,143.92) --
	(113.63,143.90) --
	(113.63,143.90) --
	(113.63,143.89) --
	(113.64,143.87) --
	(113.65,143.86) --
	(113.65,143.86) --
	(113.65,143.86) --
	(113.65,143.85) --
	(113.68,143.79) --
	(113.69,143.78) --
	(113.70,143.76) --
	(113.70,143.75) --
	(113.71,143.73) --
	(113.73,143.70) --
	(113.73,143.69) --
	(113.74,143.68) --
	(113.75,143.65) --
	(113.76,143.64) --
	(113.76,143.63) --
	(113.78,143.60) --
	(113.79,143.58) --
	(113.79,143.57) --
	(113.80,143.56) --
	(113.81,143.54) --
	(113.82,143.52) --
	(113.82,143.51) --
	(113.83,143.50) --
	(113.83,143.49) --
	(113.85,143.45) --
	(113.86,143.43) --
	(113.88,143.39) --
	(113.88,143.39) --
	(113.89,143.38) --
	(113.89,143.38) --
	(113.89,143.38) --
	(113.89,143.38) --
	(113.89,143.37) --
	(113.90,143.35) --
	(113.91,143.33) --
	(113.92,143.31) --
	(113.92,143.31) --
	(113.92,143.30) --
	(113.93,143.30) --
	(113.93,143.29) --
	(113.93,143.29) --
	(113.93,143.29) --
	(113.94,143.28) --
	(113.95,143.26) --
	(113.96,143.22) --
	(113.96,143.22) --
	(113.97,143.22) --
	(113.97,143.20) --
	(113.97,143.20) --
	(113.98,143.20) --
	(113.98,143.19) --
	(113.98,143.19) --
	(113.99,143.18) --
	(113.99,143.17) --
	(113.99,143.16) --
	(113.99,143.16) --
	(114.00,143.16) --
	(114.00,143.15) --
	(114.00,143.14) --
	(114.01,143.13) --
	(114.01,143.13) --
	(114.02,143.11) --
	(114.04,143.07) --
	(114.06,143.04) --
	(114.07,143.01) --
	(114.07,143.00) --
	(114.08,142.98) --
	(114.10,142.94) --
	(114.10,142.94) --
	(114.11,142.93) --
	(114.12,142.91) --
	(114.12,142.91) --
	(114.12,142.90) --
	(114.13,142.90) --
	(114.13,142.90) --
	(114.13,142.89) --
	(114.14,142.87) --
	(114.14,142.87) --
	(114.15,142.85) --
	(114.16,142.84) --
	(114.17,142.81) --
	(114.17,142.81) --
	(114.17,142.80) --
	(114.17,142.80) --
	(114.19,142.77) --
	(114.19,142.77) --
	(114.20,142.75) --
	(114.21,142.73) --
	(114.22,142.71) --
	(114.22,142.71) --
	(114.23,142.69) --
	(114.23,142.69) --
	(114.23,142.68) --
	(114.23,142.68) --
	(114.24,142.67) --
	(114.24,142.67) --
	(114.26,142.63) --
	(114.26,142.63) --
	(114.26,142.63) --
	(114.27,142.61) --
	(114.27,142.60) --
	(114.28,142.58) --
	(114.30,142.55) --
	(114.31,142.53) --
	(114.31,142.52) --
	(114.31,142.51) --
	(114.32,142.50) --
	(114.33,142.49) --
	(114.33,142.48) --
	(114.34,142.46) --
	(114.35,142.45) --
	(114.35,142.45) --
	(114.35,142.45) --
	(114.35,142.44) --
	(114.35,142.43) --
	(114.36,142.43) --
	(114.36,142.43) --
	(114.37,142.40) --
	(114.37,142.39) --
	(114.37,142.39) --
	(114.37,142.39) --
	(114.38,142.38) --
	(114.39,142.35) --
	(114.40,142.35) --
	(114.41,142.32) --
	(114.41,142.32) --
	(114.42,142.31) --
	(114.42,142.30) --
	(114.43,142.28) --
	(114.44,142.26) --
	(114.44,142.26) --
	(114.45,142.24) --
	(114.46,142.22) --
	(114.47,142.20) --
	(114.48,142.18) --
	(114.48,142.17) --
	(114.49,142.15) --
	(114.50,142.12) --
	(114.51,142.12) --
	(114.51,142.11) --
	(114.52,142.10) --
	(114.52,142.09) --
	(114.52,142.09) --
	(114.53,142.07) --
	(114.54,142.06) --
	(114.55,142.03) --
	(114.55,142.03) --
	(114.56,142.01) --
	(114.58,141.98) --
	(114.58,141.97) --
	(114.59,141.95) --
	(114.60,141.93) --
	(114.62,141.89) --
	(114.62,141.89) --
	(114.62,141.89) --
	(114.63,141.86) --
	(114.64,141.85) --
	(114.65,141.82) --
	(114.66,141.80) --
	(114.67,141.79) --
	(114.70,141.72) --
	(114.71,141.71) --
	(114.71,141.69) --
	(114.71,141.69) --
	(114.74,141.64) --
	(114.74,141.63) --
	(114.74,141.63) --
	(114.75,141.62) --
	(114.75,141.61) --
	(114.76,141.59) --
	(114.76,141.59) --
	(114.77,141.58) --
	(114.77,141.57) --
	(114.81,141.50) --
	(114.82,141.47) --
	(114.83,141.46) --
	(114.83,141.45) --
	(114.84,141.42) --
	(114.85,141.42) --
	(114.88,141.35) --
	(114.88,141.35) --
	(114.88,141.34) --
	(114.89,141.33) --
	(114.89,141.33) --
	(114.89,141.33) --
	(114.89,141.33) --
	(114.89,141.32) --
	(114.89,141.32) --
	(114.90,141.30) --
	(114.93,141.25) --
	(114.94,141.21) --
	(114.95,141.20) --
	(114.95,141.20) --
	(114.97,141.15) --
	(114.98,141.15) --
	(114.98,141.13) --
	(114.99,141.12) --
	(114.99,141.11) --
	(114.99,141.11) --
	(115.01,141.08) --
	(115.04,141.01) --
	(115.07,140.94) --
	(115.08,140.93) --
	(115.09,140.91) --
	(115.10,140.88) --
	(115.10,140.88) --
	(115.11,140.87) --
	(115.14,140.80) --
	(115.14,140.80) --
	(115.14,140.80) --
	(115.14,140.79) --
	(115.15,140.78) --
	(115.16,140.76) --
	(115.17,140.74) --
	(115.17,140.74) --
	(115.17,140.74) --
	(115.18,140.72) --
	(115.18,140.72) --
	(115.18,140.71) --
	(115.19,140.69) --
	(115.20,140.68) --
	(115.20,140.67) --
	(115.21,140.66) --
	(115.21,140.65) --
	(115.21,140.65) --
	(115.23,140.62) --
	(115.24,140.59) --
	(115.25,140.57) --
	(115.26,140.55) --
	(115.28,140.51) --
	(115.28,140.51) --
	(115.28,140.50) --
	(115.29,140.49) --
	(115.30,140.47) --
	(115.30,140.47) --
	(115.30,140.46) --
	(115.32,140.43) --
	(115.34,140.37) --
	(115.35,140.36) --
	(115.35,140.36) --
	(115.35,140.35) --
	(115.36,140.34) --
	(115.37,140.31) --
	(115.38,140.30) --
	(115.38,140.30) --
	(115.38,140.29) --
	(115.38,140.29) --
	(115.40,140.25) --
	(115.40,140.25) --
	(115.41,140.23) --
	(115.41,140.23) --
	(115.42,140.22) --
	(115.44,140.18) --
	(115.44,140.17) --
	(115.46,140.13) --
	(115.47,140.11) --
	(115.47,140.11) --
	(115.48,140.09) --
	(115.48,140.08) --
	(115.48,140.08) --
	(115.49,140.06) --
	(115.49,140.06) --
	(115.50,140.05) --
	(115.50,140.04) --
	(115.51,140.03) --
	(115.51,140.03) --
	(115.51,140.01) --
	(115.52,140.00) --
	(115.53,139.98) --
	(115.54,139.95) --
	(115.56,139.92) --
	(115.56,139.92) --
	(115.57,139.89) --
	(115.57,139.89) --
	(115.58,139.87) --
	(115.63,139.75) --
	(115.64,139.74) --
	(115.64,139.74) --
	(115.64,139.74) --
	(115.65,139.71) --
	(115.67,139.67) --
	(115.67,139.67) --
	(115.70,139.62) --
	(115.70,139.61) --
	(115.72,139.57) --
	(115.72,139.56) --
	(115.73,139.55) --
	(115.74,139.52) --
	(115.75,139.51) --
	(115.76,139.50) --
	(115.77,139.46) --
	(115.78,139.45) --
	(115.78,139.44) --
	(115.80,139.40) --
	(115.80,139.40) --
	(115.82,139.35) --
	(115.87,139.25) --
	(115.88,139.23) --
	(115.88,139.23) --
	(115.88,139.22) --
	(115.89,139.21) --
	(115.89,139.20) --
	(115.90,139.19) --
	(115.90,139.18) --
	(115.91,139.17) --
	(115.91,139.16) --
	(115.91,139.16) --
	(115.91,139.16) --
	(115.93,139.12) --
	(115.95,139.08) --
	(115.95,139.08) --
	(115.95,139.07) --
	(115.96,139.06) --
	(115.96,139.06) --
	(115.96,139.06) --
	(115.96,139.05) --
	(115.97,139.04) --
	(115.97,139.04) --
	(115.97,139.03) --
	(115.98,139.02) --
	(115.98,139.02) --
	(115.98,139.01) --
	(115.98,139.01) --
	(115.98,139.00) --
	(115.99,138.99) --
	(116.02,138.93) --
	(116.02,138.92) --
	(116.04,138.89) --
	(116.04,138.87) --
	(116.05,138.85) --
	(116.06,138.83) --
	(116.07,138.83) --
	(116.07,138.81) --
	(116.09,138.78) --
	(116.09,138.77) --
	(116.10,138.75) --
	(116.11,138.74) --
	(116.11,138.73) --
	(116.12,138.71) --
	(116.12,138.70) --
	(116.13,138.69) --
	(116.14,138.67) --
	(116.14,138.66) --
	(116.15,138.64) --
	(116.16,138.63) --
	(116.16,138.63) --
	(116.16,138.62) --
	(116.18,138.58) --
	(116.18,138.58) --
	(116.18,138.58) --
	(116.19,138.55) --
	(116.20,138.54) --
	(116.20,138.54) --
	(116.20,138.53) --
	(116.20,138.53) --
	(116.21,138.51) --
	(116.21,138.51) --
	(116.21,138.51) --
	(116.22,138.49) --
	(116.23,138.47) --
	(116.25,138.42) --
	(116.26,138.40) --
	(116.26,138.39) --
	(116.27,138.39) --
	(116.28,138.37) --
	(116.28,138.35) --
	(116.30,138.31) --
	(116.31,138.30) --
	(116.33,138.26) --
	(116.33,138.25) --
	(116.34,138.23) --
	(116.34,138.22) --
	(116.35,138.20) --
	(116.35,138.20) --
	(116.35,138.20) --
	(116.36,138.19) --
	(116.36,138.18) --
	(116.36,138.18) --
	(116.36,138.17) --
	(116.37,138.16) --
	(116.38,138.13) --
	(116.39,138.12) --
	(116.39,138.11) --
	(116.39,138.11) --
	(116.40,138.09) --
	(116.40,138.09) --
	(116.41,138.07) --
	(116.42,138.04) --
	(116.43,138.04) --
	(116.43,138.03) --
	(116.43,138.03) --
	(116.44,138.02) --
	(116.44,138.01) --
	(116.45,137.99) --
	(116.45,137.98) --
	(116.47,137.94) --
	(116.48,137.92) --
	(116.49,137.90) --
	(116.50,137.88) --
	(116.50,137.88) --
	(116.51,137.86) --
	(116.51,137.85) --
	(116.52,137.83) --
	(116.52,137.83) --
	(116.52,137.83) --
	(116.52,137.83) --
	(116.53,137.82) --
	(116.53,137.81) --
	(116.54,137.79) --
	(116.55,137.77) --
	(116.56,137.75) --
	(116.56,137.75) --
	(116.57,137.73) --
	(116.57,137.72) --
	(116.57,137.72) --
	(116.58,137.69) --
	(116.59,137.69) --
	(116.59,137.69) --
	(116.59,137.68) --
	(116.59,137.68) --
	(116.59,137.68) --
	(116.60,137.67) --
	(116.60,137.66) --
	(116.60,137.66) --
	(116.60,137.65) --
	(116.60,137.65) --
	(116.62,137.61) --
	(116.66,137.54) --
	(116.66,137.53) --
	(116.67,137.50) --
	(116.68,137.49) --
	(116.69,137.46) --
	(116.69,137.46) --
	(116.69,137.45) --
	(116.70,137.45) --
	(116.71,137.41) --
	(116.73,137.37) --
	(116.73,137.37) --
	(116.73,137.36) --
	(116.74,137.34) --
	(116.75,137.33) --
	(116.76,137.30) --
	(116.77,137.28) --
	(116.78,137.27) --
	(116.78,137.27) --
	(116.78,137.27) --
	(116.78,137.25) --
	(116.79,137.23) --
	(116.81,137.20) --
	(116.81,137.19) --
	(116.82,137.18) --
	(116.82,137.18) --
	(116.82,137.16) --
	(116.83,137.15) --
	(116.84,137.14) --
	(116.84,137.13) --
	(116.85,137.11) --
	(116.86,137.09) --
	(116.86,137.08) --
	(116.86,137.08) --
	(116.87,137.07) --
	(116.89,137.02) --
	(116.90,137.01) --
	(116.90,136.99) --
	(116.90,136.99) --
	(116.91,136.97) --
	(116.92,136.96) --
	(116.93,136.94) --
	(116.93,136.94) --
	(116.93,136.93) --
	(116.93,136.93) --
	(116.94,136.92) --
	(116.94,136.91) --
	(116.95,136.89) --
	(116.95,136.88) --
	(116.95,136.88) --
	(116.96,136.87) --
	(116.99,136.80) --
	(117.00,136.78) --
	(117.01,136.76) --
	(117.01,136.75) --
	(117.01,136.75) --
	(117.02,136.72) --
	(117.04,136.69) --
	(117.04,136.69) --
	(117.04,136.68) --
	(117.05,136.67) --
	(117.07,136.62) --
	(117.07,136.62) --
	(117.07,136.62) --
	(117.07,136.62) --
	(117.08,136.59) --
	(117.09,136.58) --
	(117.09,136.57) --
	(117.10,136.56) --
	(117.10,136.55) --
	(117.10,136.55) --
	(117.11,136.53) --
	(117.11,136.53) --
	(117.11,136.52) --
	(117.12,136.51) --
	(117.12,136.50) --
	(117.12,136.50) --
	(117.13,136.49) --
	(117.14,136.46) --
	(117.14,136.45) --
	(117.15,136.45) --
	(117.15,136.44) --
	(117.16,136.43) --
	(117.19,136.36) --
	(117.19,136.34) --
	(117.19,136.34) --
	(117.20,136.33) --
	(117.21,136.30) --
	(117.22,136.27) --
	(117.23,136.27) --
	(117.24,136.24) --
	(117.24,136.23) --
	(117.24,136.23) --
	(117.26,136.20) --
	(117.27,136.18) --
	(117.27,136.16) --
	(117.28,136.16) --
	(117.28,136.15) --
	(117.28,136.15) --
	(117.28,136.14) --
	(117.29,136.12) --
	(117.29,136.12) --
	(117.30,136.11) --
	(117.30,136.11) --
	(117.30,136.10) --
	(117.32,136.07) --
	(117.32,136.06) --
	(117.32,136.06) --
	(117.32,136.05) --
	(117.33,136.05) --
	(117.33,136.04) --
	(117.33,136.04) --
	(117.33,136.03) --
	(117.34,136.02) --
	(117.34,136.01) --
	(117.34,136.01) --
	(117.34,136.01) --
	(117.34,136.00) --
	(117.34,136.00) --
	(117.37,135.95) --
	(117.38,135.93) --
	(117.39,135.90) --
	(117.40,135.89) --
	(117.40,135.87) --
	(117.40,135.87) --
	(117.41,135.87) --
	(117.41,135.86) --
	(117.41,135.85) --
	(117.41,135.85) --
	(117.42,135.84) --
	(117.43,135.81) --
	(117.45,135.78) --
	(117.45,135.77) --
	(117.46,135.75) --
	(117.46,135.75) --
	(117.47,135.73) --
	(117.48,135.70) --
	(117.48,135.69) --
	(117.48,135.69) --
	(117.49,135.68) --
	(117.50,135.66) --
	(117.50,135.65) --
	(117.52,135.61) --
	(117.52,135.60) --
	(117.54,135.56) --
	(117.54,135.56) --
	(117.55,135.54) --
	(117.56,135.52) --
	(117.58,135.47) --
	(117.58,135.47) --
	(117.58,135.46) --
	(117.59,135.45) --
	(117.62,135.39) --
	(117.62,135.38) --
	(117.62,135.38) --
	(117.63,135.37) --
	(117.63,135.36) --
	(117.63,135.35) --
	(117.64,135.34) --
	(117.64,135.33) --
	(117.65,135.31) --
	(117.66,135.29) --
	(117.67,135.27) --
	(117.67,135.26) --
	(117.69,135.23) --
	(117.69,135.23) --
	(117.69,135.23) --
	(117.69,135.22) --
	(117.70,135.20) --
	(117.70,135.20) --
	(117.70,135.20) --
	(117.71,135.18) --
	(117.71,135.18) --
	(117.72,135.16) --
	(117.73,135.14) --
	(117.73,135.13) --
	(117.74,135.12) --
	(117.74,135.11) --
	(117.75,135.10) --
	(117.76,135.07) --
	(117.76,135.07) --
	(117.76,135.07) --
	(117.76,135.05) --
	(117.77,135.04) --
	(117.78,135.03) --
	(117.78,135.02) --
	(117.78,135.02) --
	(117.79,135.00) --
	(117.80,134.98) --
	(117.80,134.97) --
	(117.80,134.97) --
	(117.80,134.96) --
	(117.80,134.96) --
	(117.81,134.94) --
	(117.82,134.92) --
	(117.82,134.92) --
	(117.83,134.90) --
	(117.84,134.88) --
	(117.84,134.88) --
	(117.85,134.85) --
	(117.86,134.83) --
	(117.87,134.81) --
	(117.87,134.80) --
	(117.88,134.80) --
	(117.89,134.78) --
	(117.90,134.75) --
	(117.91,134.73) --
	(117.91,134.73) --
	(117.91,134.72) --
	(117.91,134.72) --
	(117.92,134.69) --
	(117.93,134.68) --
	(117.93,134.67) --
	(117.94,134.66) --
	(117.94,134.66) --
	(117.94,134.64) --
	(117.95,134.63) --
	(117.95,134.62) --
	(117.96,134.61) --
	(117.96,134.61) --
	(117.96,134.60) --
	(117.97,134.58) --
	(117.98,134.56) --
	(118.00,134.52) --
	(118.00,134.51) --
	(118.02,134.47) --
	(118.03,134.45) --
	(118.03,134.45) --
	(118.04,134.43) --
	(118.04,134.43) --
	(118.04,134.42) --
	(118.05,134.39) --
	(118.06,134.37) --
	(118.06,134.37) --
	(118.07,134.35) --
	(118.07,134.35) --
	(118.08,134.34) --
	(118.08,134.34) --
	(118.08,134.33) --
	(118.10,134.30) --
	(118.10,134.29) --
	(118.10,134.28) --
	(118.11,134.27) --
	(118.11,134.26) --
	(118.11,134.26) --
	(118.12,134.25) --
	(118.12,134.24) --
	(118.12,134.24) --
	(118.12,134.24) --
	(118.13,134.23) --
	(118.14,134.19) --
	(118.14,134.19) --
	(118.15,134.17) --
	(118.17,134.12) --
	(118.18,134.11) --
	(118.21,134.03) --
	(118.21,134.03) --
	(118.21,134.03) --
	(118.22,134.02) --
	(118.22,134.02) --
	(118.22,134.01) --
	(118.22,134.01) --
	(118.22,134.00) --
	(118.23,134.00) --
	(118.23,134.00) --
	(118.25,133.95) --
	(118.25,133.94) --
	(118.25,133.94) --
	(118.25,133.94) --
	(118.25,133.94) --
	(118.26,133.91) --
	(118.27,133.90) --
	(118.27,133.89) --
	(118.28,133.87) --
	(118.28,133.87) --
	(118.28,133.86) --
	(118.29,133.85) --
	(118.29,133.84) --
	(118.30,133.83) --
	(118.31,133.82) --
	(118.31,133.80) --
	(118.31,133.80) --
	(118.32,133.79) --
	(118.32,133.79) --
	(118.33,133.77) --
	(118.34,133.74) --
	(118.34,133.73) --
	(118.34,133.73) --
	(118.34,133.72) --
	(118.35,133.72) --
	(118.35,133.71) --
	(118.35,133.71) --
	(118.37,133.67) --
	(118.37,133.67) --
	(118.38,133.64) --
	(118.38,133.63) --
	(118.39,133.63) --
	(118.39,133.62) --
	(118.39,133.62) --
	(118.40,133.61) --
	(118.40,133.59) --
	(118.42,133.55) --
	(118.42,133.55) --
	(118.43,133.54) --
	(118.43,133.52) --
	(118.44,133.51) --
	(118.44,133.51) --
	(118.44,133.50) --
	(118.44,133.49) --
	(118.45,133.49) --
	(118.45,133.49) --
	(118.45,133.48) --
	(118.45,133.48) --
	(118.46,133.46) --
	(118.46,133.45) --
	(118.47,133.43) --
	(118.47,133.43) --
	(118.48,133.41) --
	(118.48,133.40) --
	(118.49,133.38) --
	(118.49,133.38) --
	(118.51,133.35) --
	(118.51,133.35) --
	(118.52,133.33) --
	(118.52,133.32) --
	(118.52,133.31) --
	(118.54,133.28) --
	(118.54,133.26) --
	(118.55,133.26) --
	(118.55,133.26) --
	(118.55,133.26) --
	(118.55,133.26) --
	(118.55,133.25) --
	(118.55,133.25) --
	(118.55,133.25) --
	(118.56,133.22) --
	(118.57,133.21) --
	(118.58,133.19) --
	(118.60,133.14) --
	(118.60,133.14) --
	(118.62,133.09) --
	(118.62,133.09) --
	(118.62,133.08) --
	(118.63,133.07) --
	(118.63,133.06) --
	(118.66,133.01) --
	(118.66,133.00) --
	(118.66,132.99) --
	(118.66,132.99) --
	(118.66,132.99) --
	(118.66,132.99) --
	(118.68,132.95) --
	(118.68,132.94) --
	(118.69,132.92) --
	(118.69,132.92) --
	(118.69,132.91) --
	(118.71,132.87) --
	(118.72,132.86) --
	(118.72,132.86) --
	(118.72,132.85) --
	(118.72,132.85) --
	(118.72,132.85) --
	(118.74,132.82) --
	(118.74,132.81) --
	(118.74,132.81) --
	(118.75,132.79) --
	(118.75,132.78) --
	(118.76,132.77) --
	(118.76,132.76) --
	(118.76,132.76) --
	(118.77,132.73) --
	(118.77,132.73) --
	(118.79,132.70) --
	(118.79,132.69) --
	(118.79,132.69) --
	(118.81,132.65) --
	(118.81,132.64) --
	(118.81,132.64) --
	(118.81,132.63) --
	(118.82,132.62) --
	(118.82,132.61) --
	(118.83,132.61) --
	(118.83,132.60) --
	(118.83,132.60) --
	(118.84,132.58) --
	(118.84,132.58) --
	(118.84,132.57) --
	(118.84,132.56) --
	(118.85,132.55) --
	(118.86,132.54) --
	(118.86,132.54) --
	(118.87,132.49) --
	(118.89,132.47) --
	(118.90,132.44) --
	(118.90,132.44) --
	(118.90,132.44) --
	(118.90,132.43) --
	(118.90,132.43) --
	(118.90,132.43) --
	(118.90,132.43) --
	(118.93,132.37) --
	(118.93,132.36) --
	(118.93,132.35) --
	(118.95,132.33) --
	(118.95,132.32) --
	(118.95,132.32) --
	(118.95,132.31) --
	(118.96,132.29) --
	(118.97,132.28) --
	(118.98,132.25) --
	(118.98,132.25) --
	(119.00,132.21) --
	(119.00,132.20) --
	(119.00,132.19) --
	(119.00,132.19) --
	(119.01,132.19) --
	(119.02,132.15) --
	(119.02,132.15) --
	(119.02,132.15) --
	(119.03,132.14) --
	(119.03,132.14) --
	(119.03,132.13) --
	(119.03,132.13) --
	(119.05,132.08) --
	(119.05,132.08) --
	(119.06,132.05) --
	(119.07,132.03) --
	(119.07,132.03) --
	(119.08,132.02) --
	(119.08,132.01) --
	(119.08,132.01) --
	(119.09,131.99) --
	(119.09,131.99) --
	(119.11,131.93) --
	(119.12,131.93) --
	(119.12,131.92) --
	(119.12,131.92) --
	(119.13,131.90) --
	(119.13,131.90) --
	(119.14,131.88) --
	(119.14,131.88) --
	(119.14,131.87) --
	(119.14,131.87) --
	(119.15,131.86) --
	(119.16,131.82) --
	(119.17,131.81) --
	(119.17,131.81) --
	(119.17,131.80) --
	(119.17,131.80) --
	(119.18,131.78) --
	(119.19,131.76) --
	(119.20,131.72) --
	(119.20,131.72) --
	(119.21,131.71) --
	(119.22,131.69) --
	(119.22,131.67) --
	(119.24,131.63) --
	(119.24,131.63) --
	(119.25,131.62) --
	(119.25,131.62) --
	(119.25,131.61) --
	(119.27,131.57) --
	(119.27,131.57) --
	(119.27,131.55) --
	(119.28,131.55) --
	(119.28,131.54) --
	(119.29,131.52) --
	(119.29,131.52) --
	(119.29,131.51) --
	(119.29,131.51) --
	(119.30,131.48) --
	(119.31,131.48) --
	(119.31,131.48) --
	(119.31,131.47) --
	(119.33,131.42) --
	(119.33,131.41) --
	(119.35,131.38) --
	(119.35,131.38) --
	(119.36,131.36) --
	(119.36,131.36) --
	(119.38,131.30) --
	(119.38,131.30) --
	(119.38,131.30) --
	(119.38,131.30) --
	(119.41,131.23) --
	(119.42,131.21) --
	(119.42,131.21) --
	(119.43,131.18) --
	(119.44,131.15) --
	(119.45,131.14) --
	(119.45,131.14) --
	(119.45,131.13) --
	(119.46,131.12) --
	(119.47,131.10) --
	(119.47,131.10) --
	(119.47,131.10) --
	(119.49,131.05) --
	(119.49,131.04) --
	(119.51,131.00) --
	(119.51,130.99) --
	(119.51,130.99) --
	(119.52,130.98) --
	(119.52,130.97) --
	(119.53,130.96) --
	(119.53,130.96) --
	(119.54,130.94) --
	(119.54,130.92) --
	(119.55,130.89) --
	(119.56,130.89) --
	(119.57,130.86) --
	(119.57,130.85) --
	(119.57,130.84) --
	(119.58,130.82) --
	(119.58,130.82) --
	(119.59,130.80) --
	(119.60,130.79) --
	(119.60,130.78) --
	(119.62,130.74) --
	(119.63,130.72) --
	(119.65,130.66) --
	(119.65,130.66) --
	(119.66,130.65) --
	(119.66,130.65) --
	(119.66,130.63) --
	(119.66,130.63) --
	(119.67,130.62) --
	(119.68,130.59) --
	(119.68,130.59) --
	(119.69,130.57) --
	(119.70,130.56) --
	(119.70,130.55) --
	(119.70,130.54) --
	(119.70,130.54) --
	(119.70,130.54) --
	(119.71,130.52) --
	(119.71,130.51) --
	(119.73,130.48) --
	(119.74,130.45) --
	(119.74,130.45) --
	(119.76,130.40) --
	(119.77,130.37) --
	(119.77,130.37) --
	(119.78,130.36) --
	(119.79,130.34) --
	(119.79,130.33) --
	(119.79,130.33) --
	(119.80,130.30) --
	(119.83,130.23) --
	(119.84,130.22) --
	(119.84,130.21) --
	(119.85,130.19) --
	(119.85,130.18) --
	(119.86,130.17) --
	(119.86,130.17) --
	(119.86,130.16) --
	(119.88,130.12) --
	(119.88,130.12) --
	(119.88,130.11) --
	(119.89,130.09) --
	(119.89,130.08) --
	(119.89,130.08) --
	(119.90,130.08) --
	(119.90,130.07) --
	(119.90,130.07) --
	(119.90,130.06) --
	(119.91,130.03) --
	(119.92,130.02) --
	(119.93,130.00) --
	(119.93,129.99) --
	(119.94,129.98) --
	(119.94,129.98) --
	(119.95,129.96) --
	(119.95,129.95) --
	(119.97,129.90) --
	(119.97,129.90) --
	(119.97,129.89) --
	(119.98,129.89) --
	(119.98,129.88) --
	(119.99,129.86) --
	(120.00,129.83) --
	(120.00,129.83) --
	(120.01,129.81) --
	(120.01,129.81) --
	(120.01,129.81) --
	(120.02,129.79) --
	(120.02,129.78) --
	(120.02,129.78) --
	(120.03,129.76) --
	(120.03,129.76) --
	(120.03,129.76) --
	(120.04,129.74) --
	(120.04,129.73) --
	(120.06,129.70) --
	(120.07,129.67) --
	(120.07,129.66) --
	(120.07,129.65) --
	(120.08,129.64) --
	(120.08,129.64) --
	(120.08,129.64) --
	(120.09,129.62) --
	(120.09,129.62) --
	(120.12,129.54) --
	(120.12,129.54) --
	(120.12,129.54) --
	(120.13,129.52) --
	(120.14,129.50) --
	(120.14,129.49) --
	(120.14,129.49) --
	(120.14,129.49) --
	(120.15,129.46) --
	(120.17,129.43) --
	(120.19,129.38) --
	(120.19,129.38) --
	(120.19,129.37) --
	(120.19,129.36) --
	(120.20,129.34) --
	(120.21,129.32) --
	(120.22,129.31) --
	(120.22,129.30) --
	(120.22,129.30) --
	(120.22,129.29) --
	(120.23,129.29) --
	(120.23,129.28) --
	(120.24,129.26) --
	(120.24,129.26) --
	(120.24,129.26) --
	(120.25,129.24) --
	(120.25,129.23) --
	(120.26,129.21) --
	(120.26,129.20) --
	(120.27,129.18) --
	(120.29,129.14) --
	(120.29,129.13) --
	(120.29,129.13) --
	(120.29,129.13) --
	(120.30,129.12) --
	(120.30,129.11) --
	(120.30,129.11) --
	(120.30,129.10) --
	(120.31,129.09) --
	(120.32,129.07) --
	(120.32,129.07) --
	(120.32,129.06) --
	(120.32,129.06) --
	(120.33,129.05) --
	(120.33,129.03) --
	(120.33,129.03) --
	(120.35,128.99) --
	(120.35,128.98) --
	(120.38,128.92) --
	(120.38,128.91) --
	(120.38,128.90) --
	(120.39,128.90) --
	(120.39,128.90) --
	(120.39,128.89) --
	(120.40,128.86) --
	(120.41,128.85) --
	(120.42,128.82) --
	(120.44,128.78) --
	(120.44,128.76) --
	(120.45,128.75) --
	(120.45,128.74) --
	(120.46,128.71) --
	(120.46,128.71) --
	(120.47,128.71) --
	(120.47,128.70) --
	(120.47,128.70) --
	(120.48,128.66) --
	(120.50,128.63) --
	(120.50,128.63) --
	(120.51,128.60) --
	(120.52,128.58) --
	(120.52,128.58) --
	(120.52,128.57) --
	(120.53,128.55) --
	(120.53,128.55) --
	(120.53,128.54) --
	(120.53,128.54) --
	(120.55,128.49) --
	(120.56,128.48) --
	(120.56,128.47) --
	(120.56,128.47) --
	(120.57,128.45) --
	(120.58,128.43) --
	(120.59,128.40) --
	(120.60,128.39) --
	(120.60,128.38) --
	(120.61,128.36) --
	(120.61,128.36) --
	(120.62,128.34) --
	(120.63,128.31) --
	(120.64,128.29) --
	(120.64,128.28) --
	(120.65,128.27) --
	(120.65,128.25) --
	(120.66,128.24) --
	(120.66,128.24) --
	(120.66,128.24) --
	(120.68,128.20) --
	(120.68,128.19) --
	(120.68,128.18) --
	(120.69,128.17) --
	(120.69,128.17) --
	(120.69,128.17) --
	(120.69,128.16) --
	(120.69,128.15) --
	(120.70,128.14) --
	(120.71,128.12) --
	(120.71,128.12) --
	(120.71,128.11) --
	(120.71,128.10) --
	(120.72,128.09) --
	(120.72,128.08) --
	(120.72,128.08) --
	(120.73,128.08) --
	(120.74,128.05) --
	(120.74,128.04) --
	(120.74,128.04) --
	(120.75,128.03) --
	(120.75,128.02) --
	(120.76,128.00) --
	(120.76,127.99) --
	(120.78,127.95) --
	(120.79,127.92) --
	(120.79,127.92) --
	(120.79,127.92) --
	(120.80,127.90) --
	(120.82,127.84) --
	(120.83,127.81) --
	(120.84,127.80) --
	(120.84,127.79) --
	(120.86,127.76) --
	(120.86,127.75) --
	(120.86,127.75) --
	(120.86,127.74) --
	(120.86,127.74) --
	(120.87,127.72) --
	(120.88,127.70) --
	(120.88,127.69) --
	(120.88,127.69) --
	(120.89,127.68) --
	(120.90,127.65) --
	(120.90,127.64) --
	(120.91,127.63) --
	(120.92,127.61) --
	(120.92,127.60) --
	(120.92,127.60) --
	(120.93,127.59) --
	(120.93,127.58) --
	(120.93,127.57) --
	(120.93,127.57) --
	(120.95,127.54) --
	(120.95,127.53) --
	(120.95,127.53) --
	(120.95,127.52) --
	(120.95,127.52) --
	(120.95,127.52) --
	(120.96,127.52) --
	(120.97,127.48) --
	(120.97,127.47) --
	(120.99,127.42) --
	(121.00,127.42) --
	(121.00,127.40) --
	(121.00,127.40) --
	(121.00,127.40) --
	(121.01,127.39) --
	(121.03,127.34) --
	(121.03,127.33) --
	(121.04,127.31) --
	(121.06,127.26) --
	(121.06,127.25) --
	(121.06,127.25) --
	(121.07,127.25) --
	(121.07,127.23) --
	(121.07,127.23) --
	(121.09,127.20) --
	(121.09,127.17) --
	(121.10,127.17) --
	(121.11,127.14) --
	(121.12,127.10) --
	(121.13,127.10) --
	(121.13,127.08) --
	(121.15,127.04) --
	(121.15,127.03) --
	(121.16,127.02) --
	(121.16,127.01) --
	(121.16,127.01) --
	(121.17,126.99) --
	(121.18,126.96) --
	(121.19,126.94) --
	(121.20,126.93) --
	(121.21,126.88) --
	(121.22,126.87) --
	(121.22,126.87) --
	(121.22,126.87) --
	(121.22,126.86) --
	(121.22,126.86) --
	(121.23,126.84) --
	(121.24,126.82) --
	(121.24,126.82) --
	(121.24,126.81) --
	(121.25,126.80) --
	(121.26,126.78) --
	(121.26,126.78) --
	(121.26,126.76) --
	(121.28,126.73) --
	(121.28,126.72) --
	(121.28,126.72) --
	(121.28,126.72) --
	(121.28,126.71) --
	(121.30,126.67) --
	(121.31,126.65) --
	(121.31,126.65) --
	(121.31,126.65) --
	(121.31,126.65) --
	(121.31,126.64) --
	(121.31,126.64) --
	(121.33,126.59) --
	(121.34,126.57) --
	(121.35,126.55) --
	(121.35,126.54) --
	(121.37,126.51) --
	(121.38,126.47) --
	(121.38,126.46) --
	(121.43,126.35) --
	(121.44,126.33) --
	(121.45,126.30) --
	(121.45,126.30) --
	(121.45,126.29) --
	(121.46,126.29) --
	(121.46,126.28) --
	(121.46,126.27) --
	(121.46,126.27) --
	(121.47,126.25) --
	(121.47,126.24) --
	(121.47,126.24) --
	(121.48,126.24) --
	(121.50,126.19) --
	(121.50,126.18) --
	(121.50,126.18) --
	(121.51,126.15) --
	(121.51,126.15) --
	(121.51,126.15) --
	(121.51,126.15) --
	(121.54,126.07) --
	(121.55,126.05) --
	(121.56,126.03) --
	(121.56,126.03) --
	(121.58,125.99) --
	(121.59,125.95) --
	(121.60,125.93) --
	(121.62,125.89) --
	(121.63,125.85) --
	(121.63,125.85) --
	(121.63,125.84) --
	(121.64,125.84) --
	(121.64,125.84) --
	(121.64,125.83) --
	(121.65,125.81) --
	(121.65,125.81) --
	(121.68,125.73) --
	(121.69,125.71) --
	(121.69,125.71) --
	(121.69,125.71) --
	(121.69,125.70) --
	(121.71,125.67) --
	(121.71,125.66) --
	(121.71,125.66) --
	(121.72,125.64) --
	(121.72,125.63) --
	(121.72,125.62) --
	(121.72,125.62) --
	(121.73,125.61) --
	(121.73,125.60) --
	(121.73,125.60) --
	(121.74,125.59) --
	(121.74,125.59) --
	(121.75,125.56) --
	(121.75,125.56) --
	(121.75,125.55) --
	(121.78,125.48) --
	(121.79,125.47) --
	(121.79,125.47) --
	(121.80,125.45) --
	(121.82,125.40) --
	(121.82,125.38) --
	(121.83,125.37) --
	(121.83,125.36) --
	(121.85,125.31) --
	(121.85,125.30) --
	(121.86,125.30) --
	(121.86,125.28) --
	(121.86,125.28) --
	(121.87,125.27) --
	(121.87,125.27) --
	(121.87,125.27) --
	(121.88,125.24) --
	(121.88,125.24) --
	(121.88,125.23) --
	(121.88,125.23) --
	(121.89,125.21) --
	(121.89,125.21) --
	(121.89,125.21) --
	(121.90,125.20) --
	(121.90,125.20) --
	(121.90,125.18) --
	(121.91,125.17) --
	(121.91,125.17) --
	(121.91,125.15) --
	(121.92,125.13) --
	(121.94,125.08) --
	(121.94,125.08) --
	(121.96,125.05) --
	(121.96,125.05) --
	(121.97,125.02) --
	(121.97,125.02) --
	(121.98,124.99) --
	(121.98,124.99) --
	(121.98,124.98) --
	(121.98,124.98) --
	(121.99,124.97) --
	(121.99,124.95) --
	(122.00,124.95) --
	(122.00,124.94) --
	(122.00,124.93) --
	(122.02,124.90) --
	(122.02,124.90) --
	(122.02,124.90) --
	(122.02,124.88) --
	(122.03,124.86) --
	(122.03,124.85) --
	(122.04,124.84) --
	(122.04,124.83) --
	(122.05,124.82) --
	(122.06,124.79) --
	(122.07,124.76) --
	(122.08,124.75) --
	(122.09,124.71) --
	(122.09,124.71) --
	(122.10,124.69) --
	(122.10,124.68) --
	(122.11,124.68) --
	(122.11,124.67) --
	(122.13,124.62) --
	(122.13,124.61) --
	(122.15,124.57) --
	(122.15,124.57) --
	(122.16,124.55) --
	(122.16,124.54) --
	(122.16,124.54) --
	(122.16,124.54) --
	(122.18,124.49) --
	(122.18,124.48) --
	(122.19,124.46) --
	(122.19,124.46) --
	(122.20,124.45) --
	(122.20,124.44) --
	(122.20,124.44) --
	(122.21,124.40) --
	(122.23,124.37) --
	(122.23,124.36) --
	(122.23,124.35) --
	(122.25,124.33) --
	(122.25,124.33) --
	(122.27,124.28) --
	(122.27,124.26) --
	(122.27,124.26) --
	(122.28,124.23) --
	(122.29,124.20) --
	(122.30,124.20) --
	(122.30,124.19) --
	(122.30,124.18) --
	(122.31,124.17) --
	(122.31,124.17) --
	(122.32,124.15) --
	(122.32,124.13) --
	(122.32,124.13) --
	(122.33,124.12) --
	(122.34,124.10) --
	(122.34,124.08) --
	(122.35,124.07) --
	(122.35,124.07) --
	(122.35,124.06) --
	(122.35,124.06) --
	(122.35,124.05) --
	(122.36,124.04) --
	(122.36,124.04) --
	(122.36,124.04) --
	(122.36,124.04) --
	(122.37,124.03) --
	(122.38,124.00) --
	(122.38,123.99) --
	(122.39,123.97) --
	(122.39,123.95) --
	(122.40,123.95) --
	(122.40,123.94) --
	(122.40,123.94) --
	(122.40,123.94) --
	(122.40,123.93) --
	(122.40,123.93) --
	(122.41,123.91) --
	(122.41,123.90) --
	(122.43,123.87) --
	(122.43,123.86) --
	(122.43,123.86) --
	(122.43,123.85) --
	(122.44,123.85) --
	(122.44,123.85) --
	(122.44,123.83) --
	(122.44,123.83) --
	(122.45,123.82) --
	(122.45,123.81) --
	(122.45,123.81) --
	(122.46,123.80) --
	(122.47,123.77) --
	(122.47,123.77) --
	(122.47,123.75) --
	(122.49,123.71) --
	(122.50,123.69) --
	(122.51,123.67) --
	(122.51,123.66) --
	(122.52,123.65) --
	(122.52,123.65) --
	(122.52,123.65) --
	(122.53,123.60) --
	(122.54,123.60) --
	(122.54,123.58) --
	(122.55,123.55) --
	(122.57,123.52) --
	(122.57,123.52) --
	(122.58,123.48) --
	(122.59,123.47) --
	(122.59,123.47) --
	(122.60,123.45) --
	(122.60,123.43) --
	(122.61,123.41) --
	(122.62,123.39) --
	(122.63,123.37) --
	(122.64,123.35) --
	(122.65,123.31) --
	(122.66,123.29) --
	(122.67,123.26) --
	(122.67,123.26) --
	(122.68,123.24) --
	(122.68,123.23) --
	(122.69,123.21) --
	(122.69,123.21) --
	(122.70,123.20) --
	(122.70,123.19) --
	(122.70,123.19) --
	(122.71,123.15) --
	(122.72,123.14) --
	(122.73,123.12) --
	(122.73,123.12) --
	(122.73,123.11) --
	(122.73,123.10) --
	(122.75,123.07) --
	(122.75,123.06) --
	(122.75,123.06) --
	(122.76,123.04) --
	(122.76,123.04) --
	(122.76,123.03) --
	(122.77,123.02) --
	(122.77,123.01) --
	(122.78,122.99) --
	(122.78,122.97) --
	(122.79,122.96) --
	(122.80,122.94) --
	(122.80,122.94) --
	(122.80,122.93) --
	(122.80,122.93) --
	(122.80,122.93) --
	(122.81,122.91) --
	(122.81,122.91) --
	(122.81,122.91) --
	(122.81,122.91) --
	(122.82,122.90) --
	(122.82,122.89) --
	(122.82,122.88) --
	(122.82,122.88) --
	(122.83,122.86) --
	(122.83,122.85) --
	(122.84,122.84) --
	(122.84,122.82) --
	(122.85,122.81) --
	(122.87,122.77) --
	(122.87,122.77) --
	(122.87,122.77) --
	(122.87,122.77) --
	(122.87,122.76) --
	(122.88,122.74) --
	(122.88,122.73) --
	(122.88,122.73) --
	(122.89,122.72) --
	(122.90,122.69) --
	(122.91,122.66) --
	(122.91,122.65) --
	(122.91,122.65) --
	(122.92,122.64) --
	(122.93,122.60) --
	(122.94,122.58) --
	(122.95,122.57) --
	(122.96,122.52) --
	(122.97,122.51) --
	(122.97,122.49) --
	(122.98,122.47) --
	(122.99,122.46) --
	(122.99,122.46) --
	(123.00,122.42) --
	(123.01,122.40) --
	(123.02,122.39) --
	(123.02,122.38) --
	(123.02,122.37) --
	(123.03,122.36) --
	(123.04,122.34) --
	(123.04,122.34) --
	(123.04,122.33) --
	(123.04,122.32) --
	(123.04,122.32) --
	(123.05,122.30) --
	(123.05,122.30) --
	(123.07,122.25) --
	(123.07,122.25) --
	(123.07,122.24) --
	(123.09,122.21) --
	(123.09,122.20) --
	(123.09,122.19) --
	(123.10,122.19) --
	(123.10,122.17) --
	(123.12,122.13) --
	(123.12,122.13) --
	(123.12,122.13) --
	(123.12,122.12) --
	(123.13,122.10) --
	(123.14,122.08) --
	(123.14,122.07) --
	(123.15,122.06) --
	(123.15,122.06) --
	(123.16,122.03) --
	(123.16,122.03) --
	(123.17,122.01) --
	(123.17,122.00) --
	(123.18,121.99) --
	(123.18,121.98) --
	(123.18,121.98) --
	(123.18,121.98) --
	(123.18,121.98) --
	(123.18,121.97) --
	(123.18,121.97) --
	(123.20,121.93) --
	(123.22,121.87) --
	(123.22,121.87) --
	(123.22,121.86) --
	(123.23,121.85) --
	(123.23,121.84) --
	(123.23,121.84) --
	(123.24,121.83) --
	(123.24,121.83) --
	(123.24,121.83) --
	(123.24,121.83) --
	(123.26,121.77) --
	(123.26,121.76) --
	(123.27,121.74) --
	(123.28,121.71) --
	(123.28,121.71) --
	(123.28,121.71) --
	(123.29,121.70) --
	(123.30,121.68) --
	(123.30,121.67) --
	(123.30,121.67) --
	(123.31,121.65) --
	(123.31,121.65) --
	(123.31,121.65) --
	(123.31,121.64) --
	(123.31,121.64) --
	(123.32,121.63) --
	(123.32,121.61) --
	(123.32,121.61) --
	(123.33,121.60) --
	(123.33,121.59) --
	(123.34,121.58) --
	(123.34,121.58) --
	(123.35,121.55) --
	(123.35,121.55) --
	(123.35,121.54) --
	(123.36,121.53) --
	(123.36,121.52) --
	(123.36,121.51) --
	(123.37,121.51) --
	(123.37,121.49) --
	(123.39,121.45) --
	(123.39,121.44) --
	(123.40,121.43) --
	(123.40,121.43) --
	(123.42,121.37) --
	(123.43,121.35) --
	(123.43,121.34) --
	(123.43,121.34) --
	(123.43,121.33) --
	(123.44,121.32) --
	(123.44,121.31) --
	(123.44,121.31) --
	(123.45,121.29) --
	(123.46,121.27) --
	(123.46,121.26) --
	(123.46,121.26) --
	(123.47,121.24) --
	(123.48,121.22) --
	(123.48,121.22) --
	(123.48,121.22) --
	(123.48,121.21) --
	(123.49,121.19) --
	(123.49,121.18) --
	(123.50,121.16) --
	(123.51,121.15) --
	(123.51,121.14) --
	(123.51,121.13) --
	(123.52,121.12) --
	(123.52,121.12) --
	(123.52,121.10) --
	(123.53,121.10) --
	(123.53,121.09) --
	(123.54,121.07) --
	(123.54,121.06) --
	(123.54,121.05) --
	(123.55,121.05) --
	(123.55,121.04) --
	(123.55,121.04) --
	(123.55,121.04) --
	(123.55,121.03) --
	(123.56,121.02) --
	(123.56,121.00) --
	(123.58,120.97) --
	(123.60,120.90) --
	(123.61,120.87) --
	(123.63,120.83) --
	(123.64,120.80) --
	(123.65,120.77) --
	(123.65,120.77) --
	(123.65,120.77) --
	(123.66,120.75) --
	(123.66,120.75) --
	(123.67,120.73) --
	(123.67,120.73) --
	(123.67,120.73) --
	(123.67,120.73) --
	(123.67,120.73) --
	(123.67,120.72) --
	(123.68,120.70) --
	(123.69,120.67) --
	(123.69,120.67) --
	(123.70,120.65) --
	(123.71,120.64) --
	(123.71,120.64) --
	(123.72,120.60) --
	(123.72,120.60) --
	(123.72,120.60) --
	(123.73,120.58) --
	(123.74,120.54) --
	(123.75,120.53) --
	(123.75,120.53) --
	(123.75,120.51) --
	(123.76,120.50) --
	(123.76,120.50) --
	(123.76,120.50) --
	(123.76,120.49) --
	(123.76,120.49) --
	(123.78,120.46) --
	(123.78,120.45) --
	(123.78,120.44) --
	(123.78,120.44) --
	(123.83,120.32) --
	(123.83,120.32) --
	(123.83,120.31) --
	(123.83,120.31) --
	(123.84,120.29) --
	(123.85,120.28) --
	(123.86,120.26) --
	(123.86,120.24) --
	(123.87,120.23) --
	(123.88,120.20) --
	(123.88,120.20) --
	(123.88,120.19) --
	(123.89,120.16) --
	(123.89,120.16) --
	(123.90,120.15) --
	(123.90,120.15) --
	(123.90,120.15) --
	(123.90,120.14) --
	(123.91,120.11) --
	(123.91,120.11) --
	(123.91,120.11) --
	(123.92,120.10) --
	(123.92,120.10) --
	(123.92,120.08) --
	(123.93,120.07) --
	(123.94,120.05) --
	(123.94,120.05) --
	(123.95,120.02) --
	(123.95,120.01) --
	(123.96,120.00) --
	(123.96,119.99) --
	(123.97,119.97) --
	(123.97,119.96) --
	(124.01,119.87) --
	(124.01,119.86) --
	(124.01,119.86) --
	(124.01,119.85) --
	(124.02,119.85) --
	(124.02,119.82) --
	(124.03,119.81) --
	(124.03,119.80) --
	(124.03,119.80) --
	(124.04,119.79) --
	(124.05,119.77) --
	(124.05,119.77) --
	(124.05,119.76) --
	(124.06,119.74) --
	(124.06,119.73) --
	(124.06,119.73) --
	(124.07,119.71) --
	(124.08,119.69) --
	(124.08,119.69) --
	(124.08,119.69) --
	(124.08,119.68) --
	(124.08,119.68) --
	(124.09,119.67) --
	(124.09,119.65) --
	(124.09,119.64) --
	(124.10,119.64) --
	(124.10,119.63) --
	(124.11,119.62) --
	(124.11,119.61) --
	(124.12,119.58) --
	(124.12,119.57) --
	(124.12,119.57) --
	(124.12,119.57) --
	(124.13,119.55) --
	(124.14,119.53) --
	(124.15,119.51) --
	(124.15,119.50) --
	(124.16,119.47) --
	(124.16,119.47) --
	(124.17,119.46) --
	(124.18,119.44) --
	(124.19,119.41) --
	(124.19,119.39) --
	(124.21,119.36) --
	(124.21,119.35) --
	(124.21,119.34) --
	(124.22,119.33) --
	(124.22,119.32) --
	(124.22,119.32) --
	(124.22,119.31) --
	(124.24,119.28) --
	(124.24,119.27) --
	(124.25,119.26) --
	(124.25,119.24) --
	(124.25,119.24) --
	(124.26,119.22) --
	(124.26,119.22) --
	(124.27,119.20) --
	(124.27,119.20) --
	(124.27,119.20) --
	(124.27,119.20) --
	(124.27,119.19) --
	(124.28,119.18) --
	(124.29,119.14) --
	(124.29,119.13) --
	(124.30,119.12) --
	(124.30,119.11) --
	(124.31,119.09) --
	(124.31,119.08) --
	(124.32,119.08) --
	(124.32,119.06) --
	(124.33,119.04) --
	(124.33,119.03) --
	(124.34,119.02) --
	(124.34,119.02) --
	(124.34,119.01) --
	(124.34,119.01) --
	(124.35,119.00) --
	(124.35,118.99) --
	(124.35,118.99) --
	(124.37,118.95) --
	(124.37,118.94) --
	(124.37,118.94) --
	(124.37,118.94) --
	(124.37,118.93) --
	(124.38,118.91) --
	(124.39,118.88) --
	(124.39,118.88) --
	(124.40,118.86) --
	(124.40,118.86) --
	(124.41,118.82) --
	(124.42,118.81) --
	(124.43,118.79) --
	(124.44,118.76) --
	(124.44,118.75) --
	(124.45,118.73) --
	(124.45,118.72) --
	(124.46,118.72) --
	(124.46,118.72) --
	(124.46,118.72) --
	(124.46,118.71) --
	(124.47,118.68) --
	(124.47,118.67) --
	(124.49,118.62) --
	(124.49,118.62) --
	(124.50,118.60) --
	(124.50,118.60) --
	(124.50,118.60) --
	(124.50,118.60) --
	(124.50,118.59) --
	(124.51,118.59) --
	(124.52,118.56) --
	(124.53,118.53) --
	(124.54,118.51) --
	(124.54,118.49) --
	(124.55,118.48) --
	(124.55,118.47) --
	(124.55,118.47) --
	(124.56,118.45) --
	(124.58,118.41) --
	(124.58,118.39) --
	(124.59,118.36) --
	(124.60,118.36) --
	(124.60,118.36) --
	(124.62,118.30) --
	(124.63,118.28) --
	(124.63,118.26) --
	(124.64,118.25) --
	(124.64,118.24) --
	(124.64,118.24) --
	(124.64,118.23) --
	(124.65,118.21) --
	(124.66,118.20) --
	(124.67,118.16) --
	(124.68,118.15) --
	(124.68,118.15) --
	(124.68,118.14) --
	(124.68,118.14) --
	(124.68,118.13) --
	(124.69,118.13) --
	(124.69,118.13) --
	(124.69,118.12) --
	(124.70,118.09) --
	(124.71,118.07) --
	(124.71,118.06) --
	(124.73,118.02) --
	(124.73,118.01) --
	(124.73,118.00) --
	(124.74,117.98) --
	(124.75,117.95) --
	(124.75,117.95) --
	(124.76,117.94) --
	(124.76,117.94) --
	(124.76,117.93) --
	(124.76,117.92) --
	(124.77,117.90) --
	(124.77,117.90) --
	(124.79,117.87) --
	(124.79,117.86) --
	(124.79,117.86) --
	(124.79,117.85) --
	(124.79,117.85) --
	(124.79,117.85) --
	(124.80,117.83) --
	(124.80,117.82) --
	(124.81,117.81) --
	(124.81,117.80) --
	(124.81,117.80) --
	(124.82,117.77) --
	(124.82,117.77) --
	(124.84,117.74) --
	(124.84,117.73) --
	(124.84,117.72) --
	(124.85,117.71) --
	(124.85,117.70) --
	(124.86,117.67) --
	(124.86,117.67) --
	(124.87,117.66) --
	(124.87,117.65) --
	(124.88,117.62) --
	(124.89,117.61) --
	(124.89,117.61) --
	(124.89,117.60) --
	(124.89,117.59) --
	(124.90,117.58) --
	(124.90,117.58) --
	(124.90,117.57) --
	(124.90,117.57) --
	(124.91,117.55) --
	(124.92,117.52) --
	(124.93,117.50) --
	(124.93,117.49) --
	(124.94,117.48) --
	(124.94,117.46) --
	(124.95,117.46) --
	(124.95,117.45) --
	(124.95,117.44) --
	(124.95,117.44) --
	(124.95,117.43) --
	(124.96,117.42) --
	(124.99,117.33) --
	(125.00,117.30) --
	(125.01,117.28) --
	(125.02,117.28) --
	(125.02,117.27) --
	(125.03,117.23) --
	(125.04,117.21) --
	(125.04,117.20) --
	(125.06,117.17) --
	(125.07,117.13) --
	(125.08,117.12) --
	(125.08,117.10) --
	(125.08,117.10) --
	(125.09,117.09) --
	(125.09,117.08) --
	(125.11,117.04) --
	(125.12,117.01) --
	(125.12,117.00) --
	(125.13,116.98) --
	(125.13,116.97) --
	(125.13,116.97) --
	(125.15,116.93) --
	(125.15,116.93) --
	(125.15,116.92) --
	(125.15,116.92) --
	(125.16,116.91) --
	(125.16,116.91) --
	(125.16,116.91) --
	(125.17,116.87) --
	(125.18,116.85) --
	(125.18,116.85) --
	(125.19,116.83) --
	(125.19,116.83) --
	(125.20,116.79) --
	(125.20,116.79) --
	(125.21,116.78) --
	(125.21,116.78) --
	(125.21,116.77) --
	(125.21,116.76) --
	(125.22,116.75) --
	(125.23,116.73) --
	(125.23,116.72) --
	(125.24,116.70) --
	(125.25,116.67) --
	(125.25,116.66) --
	(125.25,116.66) --
	(125.26,116.65) --
	(125.26,116.65) --
	(125.26,116.63) --
	(125.27,116.62) --
	(125.27,116.61) --
	(125.28,116.60) --
	(125.28,116.60) --
	(125.29,116.57) --
	(125.29,116.56) --
	(125.30,116.55) --
	(125.31,116.52) --
	(125.31,116.52) --
	(125.32,116.49) --
	(125.32,116.49) --
	(125.32,116.48) --
	(125.32,116.48) --
	(125.33,116.47) --
	(125.34,116.43) --
	(125.34,116.43) --
	(125.35,116.40) --
	(125.36,116.39) --
	(125.36,116.39) --
	(125.36,116.38) --
	(125.37,116.36) --
	(125.37,116.35) --
	(125.38,116.34) --
	(125.38,116.34) --
	(125.38,116.33) --
	(125.39,116.30) --
	(125.40,116.28) --
	(125.41,116.25) --
	(125.41,116.25) --
	(125.42,116.22) --
	(125.43,116.20) --
	(125.43,116.20) --
	(125.43,116.20) --
	(125.44,116.18) --
	(125.45,116.16) --
	(125.46,116.14) --
	(125.46,116.14) --
	(125.46,116.13) --
	(125.46,116.12) --
	(125.47,116.11) --
	(125.47,116.11) --
	(125.47,116.10) --
	(125.47,116.10) --
	(125.48,116.09) --
	(125.48,116.08) --
	(125.48,116.08) --
	(125.48,116.07) --
	(125.49,116.05) --
	(125.49,116.04) --
	(125.50,116.02) --
	(125.50,116.01) --
	(125.51,116.01) --
	(125.51,116.01) --
	(125.52,115.97) --
	(125.52,115.96) --
	(125.52,115.96) --
	(125.52,115.96) --
	(125.53,115.95) --
	(125.53,115.94) --
	(125.54,115.92) --
	(125.54,115.92) --
	(125.54,115.92) --
	(125.54,115.92) --
	(125.55,115.89) --
	(125.55,115.89) --
	(125.55,115.89) --
	(125.55,115.88) --
	(125.56,115.87) --
	(125.56,115.87) --
	(125.56,115.86) --
	(125.58,115.82) --
	(125.58,115.80) --
	(125.59,115.80) --
	(125.59,115.78) --
	(125.59,115.78) --
	(125.59,115.77) --
	(125.60,115.77) --
	(125.60,115.76) --
	(125.60,115.76) --
	(125.60,115.75) --
	(125.60,115.75) --
	(125.60,115.75) --
	(125.60,115.75) --
	(125.61,115.74) --
	(125.62,115.72) --
	(125.62,115.70) --
	(125.62,115.70) --
	(125.63,115.69) --
	(125.64,115.66) --
	(125.64,115.66) --
	(125.64,115.66) --
	(125.64,115.65) --
	(125.66,115.62) --
	(125.66,115.61) --
	(125.67,115.59) --
	(125.67,115.59) --
	(125.68,115.56) --
	(125.68,115.56) --
	(125.68,115.54) --
	(125.69,115.52) --
	(125.70,115.51) --
	(125.70,115.50) --
	(125.70,115.50) --
	(125.71,115.47) --
	(125.73,115.42) --
	(125.73,115.42) --
	(125.75,115.38) --
	(125.76,115.36) --
	(125.76,115.34) --
	(125.77,115.31) --
	(125.78,115.30) --
	(125.78,115.28) --
	(125.80,115.23) --
	(125.82,115.20) --
	(125.82,115.19) --
	(125.82,115.19) --
	(125.82,115.19) --
	(125.83,115.17) --
	(125.84,115.15) --
	(125.84,115.14) --
	(125.85,115.11) --
	(125.86,115.09) --
	(125.87,115.06) --
	(125.88,115.03) --
	(125.89,115.02) --
	(125.89,115.00) --
	(125.89,114.99) --
	(125.90,114.98) --
	(125.92,114.94) --
	(125.92,114.92) --
	(125.93,114.91) --
	(125.93,114.90) --
	(125.94,114.87) --
	(125.95,114.86) --
	(125.96,114.83) --
	(125.96,114.82) --
	(125.96,114.81) --
	(125.97,114.81) --
	(125.97,114.79) --
	(125.97,114.79) --
	(125.98,114.78) --
	(125.98,114.78) --
	(125.99,114.74) --
	(125.99,114.73) --
	(126.01,114.69) --
	(126.01,114.68) --
	(126.02,114.68) --
	(126.02,114.67) --
	(126.02,114.66) --
	(126.03,114.64) --
	(126.03,114.64) --
	(126.03,114.63) --
	(126.04,114.63) --
	(126.04,114.63) --
	(126.04,114.61) --
	(126.04,114.61) --
	(126.04,114.60) --
	(126.05,114.60) --
	(126.05,114.59) --
	(126.06,114.57) --
	(126.06,114.56) --
	(126.06,114.55) --
	(126.07,114.55) --
	(126.08,114.50) --
	(126.09,114.48) --
	(126.10,114.46) --
	(126.10,114.46) --
	(126.10,114.45) --
	(126.11,114.44) --
	(126.11,114.43) --
	(126.11,114.43) --
	(126.12,114.41) --
	(126.15,114.33) --
	(126.15,114.33) --
	(126.15,114.33) --
	(126.15,114.32) --
	(126.18,114.26) --
	(126.20,114.20) --
	(126.20,114.19) --
	(126.21,114.18) --
	(126.22,114.16) --
	(126.22,114.14) --
	(126.22,114.14) --
	(126.23,114.13) --
	(126.23,114.13) --
	(126.23,114.12) --
	(126.23,114.12) --
	(126.23,114.11) --
	(126.23,114.11) --
	(126.25,114.07) --
	(126.27,114.02) --
	(126.28,113.99) --
	(126.29,113.97) --
	(126.31,113.91) --
	(126.31,113.91) --
	(126.31,113.90) --
	(126.32,113.89) --
	(126.32,113.88) --
	(126.32,113.88) --
	(126.33,113.86) --
	(126.33,113.85) --
	(126.34,113.84) --
	(126.34,113.83) --
	(126.34,113.83) --
	(126.35,113.82) --
	(126.36,113.79) --
	(126.36,113.77) --
	(126.37,113.75) --
	(126.38,113.74) --
	(126.38,113.72) --
	(126.38,113.72) --
	(126.39,113.71) --
	(126.39,113.70) --
	(126.40,113.68) --
	(126.40,113.67) --
	(126.41,113.65) --
	(126.41,113.65) --
	(126.41,113.64) --
	(126.42,113.63) --
	(126.42,113.62) --
	(126.42,113.61) --
	(126.43,113.59) --
	(126.44,113.58) --
	(126.44,113.58) --
	(126.44,113.57) --
	(126.44,113.57) --
	(126.44,113.57) --
	(126.44,113.56) --
	(126.44,113.56) --
	(126.45,113.55) --
	(126.45,113.54) --
	(126.46,113.52) --
	(126.46,113.51) --
	(126.47,113.50) --
	(126.48,113.48) --
	(126.49,113.45) --
	(126.50,113.42) --
	(126.51,113.39) --
	(126.52,113.37) --
	(126.52,113.37) --
	(126.52,113.36) --
	(126.52,113.36) --
	(126.53,113.35) --
	(126.53,113.35) --
	(126.53,113.34) --
	(126.53,113.34) --
	(126.53,113.34) --
	(126.53,113.33) --
	(126.53,113.33) --
	(126.54,113.32) --
	(126.54,113.32) --
	(126.54,113.31) --
	(126.54,113.30) --
	(126.55,113.29) --
	(126.55,113.27) --
	(126.56,113.26) --
	(126.56,113.26) --
	(126.57,113.25) --
	(126.57,113.22) --
	(126.57,113.22) --
	(126.58,113.20) --
	(126.59,113.18) --
	(126.61,113.14) --
	(126.61,113.12) --
	(126.62,113.10) --
	(126.63,113.08) --
	(126.63,113.06) --
	(126.64,113.06) --
	(126.64,113.05) --
	(126.66,113.01) --
	(126.66,112.99) --
	(126.67,112.98) --
	(126.67,112.97) --
	(126.67,112.96) --
	(126.68,112.95) --
	(126.68,112.95) --
	(126.69,112.92) --
	(126.70,112.89) --
	(126.70,112.88) --
	(126.71,112.87) --
	(126.71,112.87) --
	(126.72,112.85) --
	(126.72,112.83) --
	(126.73,112.80) --
	(126.74,112.80) --
	(126.74,112.78) --
	(126.75,112.76) --
	(126.76,112.74) --
	(126.76,112.74) --
	(126.76,112.74) --
	(126.76,112.74) --
	(126.76,112.74) --
	(126.77,112.71) --
	(126.77,112.70) --
	(126.78,112.69) --
	(126.81,112.61) --
	(126.82,112.58) --
	(126.82,112.57) --
	(126.83,112.56) --
	(126.83,112.55) --
	(126.84,112.53) --
	(126.84,112.52) --
	(126.84,112.51) --
	(126.86,112.46) --
	(126.88,112.42) --
	(126.89,112.40) --
	(126.92,112.33) --
	(126.92,112.32) --
	(126.92,112.31) --
	(126.93,112.30) --
	(126.93,112.28) --
	(126.94,112.27) --
	(126.94,112.27) --
	(126.94,112.25) --
	(126.95,112.24) --
	(126.96,112.22) --
	(126.96,112.21) --
	(126.96,112.21) --
	(126.96,112.20) --
	(126.96,112.20) --
	(126.97,112.18) --
	(126.97,112.18) --
	(126.97,112.18) --
	(126.98,112.15) --
	(126.99,112.14) --
	(126.99,112.13) --
	(126.99,112.13) --
	(127.00,112.12) --
	(127.00,112.10) --
	(127.01,112.08) --
	(127.02,112.04) --
	(127.02,112.04) --
	(127.04,112.01) --
	(127.05,111.99) --
	(127.05,111.99) --
	(127.05,111.99) --
	(127.06,111.95) --
	(127.07,111.93) --
	(127.07,111.91) --
	(127.08,111.90) --
	(127.08,111.90) --
	(127.08,111.89) --
	(127.09,111.87) --
	(127.09,111.86) --
	(127.10,111.86) --
	(127.10,111.86) --
	(127.10,111.85) --
	(127.10,111.84) --
	(127.11,111.83) --
	(127.11,111.83) --
	(127.11,111.82) --
	(127.11,111.82) --
	(127.13,111.76) --
	(127.14,111.75) --
	(127.14,111.75) --
	(127.14,111.74) --
	(127.15,111.72) --
	(127.15,111.71) --
	(127.15,111.71) --
	(127.16,111.69) --
	(127.17,111.67) --
	(127.17,111.67) --
	(127.17,111.67) --
	(127.18,111.64) --
	(127.20,111.58) --
	(127.20,111.57) --
	(127.21,111.56) --
	(127.21,111.55) --
	(127.21,111.54) --
	(127.22,111.53) --
	(127.23,111.51) --
	(127.23,111.50) --
	(127.24,111.48) --
	(127.24,111.48) --
	(127.24,111.47) --
	(127.25,111.46) --
	(127.25,111.45) --
	(127.25,111.44) --
	(127.27,111.41) --
	(127.27,111.41) --
	(127.27,111.41) --
	(127.27,111.40) --
	(127.27,111.40) --
	(127.28,111.38) --
	(127.28,111.37) --
	(127.28,111.36) --
	(127.30,111.33) --
	(127.30,111.31) --
	(127.31,111.29) --
	(127.32,111.28) --
	(127.32,111.28) --
	(127.32,111.26) --
	(127.32,111.26) --
	(127.34,111.23) --
	(127.34,111.22) --
	(127.34,111.21) --
	(127.35,111.20) --
	(127.35,111.18) --
	(127.36,111.16) --
	(127.38,111.12) --
	(127.38,111.11) --
	(127.40,111.07) --
	(127.41,111.04) --
	(127.41,111.03) --
	(127.41,111.02) --
	(127.43,110.97) --
	(127.46,110.91) --
	(127.46,110.91) --
	(127.47,110.89) --
	(127.47,110.88) --
	(127.47,110.86) --
	(127.48,110.86) --
	(127.48,110.86) --
	(127.48,110.86) --
	(127.48,110.85) --
	(127.48,110.85) --
	(127.48,110.84) --
	(127.50,110.81) --
	(127.50,110.78) --
	(127.51,110.77) --
	(127.51,110.76) --
	(127.51,110.76) --
	(127.53,110.72) --
	(127.53,110.72) --
	(127.54,110.68) --
	(127.55,110.66) --
	(127.56,110.65) --
	(127.56,110.63) --
	(127.57,110.62) --
	(127.58,110.59) --
	(127.58,110.58) --
	(127.59,110.57) --
	(127.59,110.56) --
	(127.59,110.56) --
	(127.59,110.55) --
	(127.60,110.54) --
	(127.61,110.52) --
	(127.61,110.52) --
	(127.61,110.52) --
	(127.61,110.51) --
	(127.61,110.50) --
	(127.61,110.50) --
	(127.62,110.49) --
	(127.62,110.48) --
	(127.63,110.47) --
	(127.64,110.43) --
	(127.64,110.42) --
	(127.65,110.41) --
	(127.66,110.37) --
	(127.67,110.36) --
	(127.68,110.31) --
	(127.69,110.30) --
	(127.69,110.29) --
	(127.70,110.28) --
	(127.70,110.28) --
	(127.70,110.27) --
	(127.70,110.26) --
	(127.71,110.25) --
	(127.71,110.24) --
	(127.72,110.23) --
	(127.73,110.20) --
	(127.75,110.13) --
	(127.78,110.06) --
	(127.79,110.03) --
	(127.80,110.01) --
	(127.81,109.99) --
	(127.81,109.97) --
	(127.82,109.96) --
	(127.83,109.93) --
	(127.85,109.88) --
	(127.85,109.87) --
	(127.86,109.86) --
	(127.87,109.83) --
	(127.88,109.81) --
	(127.88,109.80) --
	(127.89,109.78) --
	(127.89,109.77) --
	(127.90,109.76) --
	(127.90,109.74) --
	(127.90,109.73) --
	(127.91,109.73) --
	(127.91,109.72) --
	(127.91,109.71) --
	(127.92,109.70) --
	(127.94,109.63) --
	(127.95,109.63) --
	(127.95,109.62) --
	(127.96,109.60) --
	(127.96,109.59) --
	(127.96,109.59) --
	(127.97,109.56) --
	(127.99,109.52) --
	(127.99,109.51) --
	(127.99,109.50) --
	(128.01,109.46) --
	(128.01,109.45) --
	(128.01,109.45) --
	(128.02,109.44) --
	(128.02,109.44) --
	(128.03,109.41) --
	(128.03,109.39) --
	(128.04,109.37) --
	(128.05,109.35) --
	(128.06,109.33) --
	(128.06,109.33) --
	(128.07,109.30) --
	(128.07,109.29) --
	(128.08,109.28) --
	(128.08,109.27) --
	(128.08,109.27) --
	(128.09,109.25) --
	(128.09,109.25) --
	(128.09,109.24) --
	(128.10,109.23) --
	(128.10,109.23) --
	(128.11,109.20) --
	(128.12,109.18) --
	(128.12,109.17) --
	(128.12,109.16) --
	(128.13,109.15) --
	(128.13,109.14) --
	(128.13,109.14) --
	(128.13,109.14) --
	(128.15,109.10) --
	(128.15,109.10) --
	(128.15,109.09) --
	(128.19,108.98) --
	(128.20,108.96) --
	(128.20,108.96) --
	(128.21,108.94) --
	(128.21,108.93) --
	(128.22,108.91) --
	(128.23,108.88) --
	(128.23,108.87) --
	(128.24,108.85) --
	(128.25,108.83) --
	(128.25,108.82) --
	(128.26,108.80) --
	(128.26,108.80) --
	(128.26,108.80) --
	(128.27,108.78) --
	(128.28,108.75) --
	(128.28,108.75) --
	(128.28,108.74) --
	(128.28,108.74) --
	(128.29,108.73) --
	(128.30,108.69) --
	(128.31,108.68) --
	(128.31,108.66) --
	(128.32,108.64) --
	(128.32,108.64) --
	(128.34,108.59) --
	(128.34,108.58) --
	(128.34,108.58) --
	(128.34,108.58) --
	(128.35,108.57) --
	(128.37,108.52) --
	(128.37,108.52) --
	(128.37,108.52) --
	(128.37,108.51) --
	(128.37,108.51) --
	(128.37,108.50) --
	(128.38,108.49) --
	(128.38,108.48) --
	(128.39,108.45) --
	(128.40,108.42) --
	(128.40,108.42) --
	(128.41,108.42) --
	(128.42,108.39) --
	(128.44,108.34) --
	(128.45,108.30) --
	(128.46,108.28) --
	(128.46,108.28) --
	(128.46,108.28) --
	(128.47,108.25) --
	(128.48,108.23) --
	(128.49,108.20) --
	(128.49,108.20) --
	(128.49,108.20) --
	(128.49,108.19) --
	(128.50,108.16) --
	(128.51,108.16) --
	(128.54,108.08) --
	(128.54,108.06) --
	(128.56,108.01) --
	(128.57,107.99) --
	(128.57,107.98) --
	(128.58,107.97) --
	(128.58,107.97) --
	(128.58,107.96) --
	(128.58,107.96) --
	(128.58,107.96) --
	(128.58,107.96) --
	(128.58,107.95) --
	(128.59,107.95) --
	(128.59,107.94) --
	(128.59,107.93) --
	(128.60,107.92) --
	(128.60,107.90) --
	(128.62,107.86) --
	(128.62,107.86) --
	(128.63,107.84) --
	(128.63,107.82) --
	(128.64,107.81) --
	(128.64,107.80) --
	(128.64,107.79) --
	(128.65,107.79) --
	(128.65,107.78) --
	(128.65,107.77) --
	(128.67,107.73) --
	(128.68,107.69) --
	(128.68,107.69) --
	(128.69,107.67) --
	(128.69,107.67) --
	(128.70,107.66) --
	(128.70,107.65) --
	(128.70,107.63) --
	(128.72,107.60) --
	(128.74,107.55) --
	(128.75,107.52) --
	(128.75,107.52) --
	(128.75,107.52) --
	(128.76,107.49) --
	(128.76,107.48) --
	(128.77,107.46) --
	(128.77,107.45) --
	(128.78,107.43) --
	(128.78,107.42) --
	(128.79,107.40) --
	(128.79,107.40) --
	(128.80,107.37) --
	(128.80,107.37) --
	(128.82,107.34) --
	(128.82,107.33) --
	(128.83,107.30) --
	(128.84,107.27) --
	(128.84,107.27) --
	(128.85,107.26) --
	(128.85,107.25) --
	(128.86,107.21) --
	(128.86,107.21) --
	(128.87,107.21) --
	(128.87,107.19) --
	(128.87,107.19) --
	(128.87,107.19) --
	(128.88,107.18) --
	(128.89,107.14) --
	(128.90,107.12) --
	(128.91,107.10) --
	(128.93,107.05) --
	(128.93,107.04) --
	(128.94,107.03) --
	(128.94,107.01) --
	(128.95,106.97) --
	(128.96,106.97) --
	(128.97,106.95) --
	(128.97,106.93) --
	(128.98,106.90) --
	(128.99,106.88) --
	(129.00,106.86) --
	(129.00,106.85) --
	(129.00,106.85) --
	(129.01,106.83) --
	(129.01,106.83) --
	(129.02,106.81) --
	(129.02,106.81) --
	(129.03,106.78) --
	(129.03,106.77) --
	(129.03,106.77) --
	(129.05,106.71) --
	(129.07,106.68) --
	(129.07,106.67) --
	(129.07,106.66) --
	(129.10,106.60) --
	(129.10,106.59) --
	(129.11,106.58) --
	(129.11,106.58) --
	(129.12,106.54) --
	(129.12,106.53) --
	(129.13,106.51) --
	(129.13,106.51) --
	(129.13,106.51) --
	(129.14,106.49) --
	(129.15,106.46) --
	(129.16,106.45) --
	(129.16,106.44) --
	(129.16,106.44) --
	(129.16,106.43) --
	(129.16,106.42) --
	(129.18,106.39) --
	(129.18,106.39) --
	(129.19,106.37) --
	(129.19,106.37) --
	(129.19,106.36) --
	(129.20,106.34) --
	(129.21,106.30) --
	(129.21,106.30) --
	(129.21,106.30) --
	(129.23,106.24) --
	(129.24,106.23) --
	(129.24,106.23) --
	(129.24,106.22) --
	(129.24,106.22) --
	(129.25,106.20) --
	(129.25,106.19) --
	(129.26,106.18) --
	(129.27,106.15) --
	(129.27,106.13) --
	(129.28,106.12) --
	(129.29,106.11) --
	(129.29,106.10) --
	(129.29,106.10) --
	(129.29,106.09) --
	(129.29,106.09) --
	(129.29,106.08) --
	(129.30,106.07) --
	(129.30,106.06) --
	(129.30,106.06) --
	(129.30,106.06) --
	(129.30,106.06) --
	(129.31,106.04) --
	(129.32,106.02) --
	(129.32,106.01) --
	(129.33,106.00) --
	(129.33,105.99) --
	(129.34,105.95) --
	(129.35,105.95) --
	(129.35,105.92) --
	(129.36,105.92) --
	(129.36,105.92) --
	(129.36,105.91) --
	(129.37,105.89) --
	(129.37,105.88) --
	(129.40,105.81) --
	(129.40,105.80) --
	(129.40,105.80) --
	(129.40,105.80) --
	(129.40,105.80) --
	(129.41,105.78) --
	(129.41,105.77) --
	(129.41,105.77) --
	(129.42,105.75) --
	(129.42,105.75) --
	(129.42,105.75) --
	(129.43,105.73) --
	(129.43,105.73) --
	(129.44,105.70) --
	(129.44,105.70) --
	(129.44,105.70) --
	(129.44,105.69) --
	(129.44,105.69) --
	(129.44,105.69) --
	(129.45,105.68) --
	(129.46,105.65) --
	(129.46,105.65) --
	(129.46,105.63) --
	(129.47,105.63) --
	(129.47,105.61) --
	(129.49,105.57) --
	(129.49,105.57) --
	(129.50,105.55) --
	(129.51,105.52) --
	(129.51,105.52) --
	(129.51,105.51) --
	(129.52,105.49) --
	(129.52,105.48) --
	(129.52,105.48) --
	(129.52,105.48) --
	(129.53,105.45) --
	(129.54,105.44) --
	(129.54,105.43) --
	(129.54,105.43) --
	(129.54,105.43) --
	(129.56,105.39) --
	(129.56,105.38) --
	(129.57,105.35) --
	(129.58,105.34) --
	(129.58,105.34) --
	(129.58,105.32) --
	(129.60,105.27) --
	(129.62,105.24) --
	(129.62,105.23) --
	(129.62,105.22) --
	(129.62,105.22) --
	(129.63,105.20) --
	(129.64,105.19) --
	(129.64,105.18) --
	(129.65,105.15) --
	(129.65,105.14) --
	(129.65,105.14) --
	(129.66,105.13) --
	(129.66,105.12) --
	(129.66,105.12) --
	(129.67,105.10) --
	(129.67,105.10) --
	(129.67,105.09) --
	(129.68,105.08) --
	(129.68,105.07) --
	(129.68,105.07) --
	(129.69,105.05) --
	(129.69,105.04) --
	(129.69,105.03) --
	(129.70,105.00) --
	(129.71,105.00) --
	(129.72,104.96) --
	(129.72,104.96) --
	(129.73,104.94) --
	(129.74,104.92) --
	(129.75,104.88) --
	(129.75,104.88) --
	(129.75,104.87) --
	(129.75,104.87) --
	(129.76,104.87) --
	(129.76,104.87) --
	(129.76,104.85) --
	(129.77,104.84) --
	(129.78,104.82) --
	(129.78,104.79) --
	(129.80,104.76) --
	(129.81,104.73) --
	(129.81,104.72) --
	(129.82,104.71) --
	(129.83,104.69) --
	(129.83,104.67) --
	(129.83,104.67) --
	(129.84,104.66) --
	(129.84,104.64) --
	(129.85,104.62) --
	(129.85,104.61) --
	(129.87,104.58) --
	(129.87,104.57) --
	(129.88,104.54) --
	(129.90,104.50) --
	(129.90,104.49) --
	(129.90,104.48) --
	(129.91,104.45) --
	(129.91,104.45) --
	(129.92,104.43) --
	(129.92,104.43) --
	(129.92,104.43) --
	(129.93,104.42) --
	(129.93,104.41) --
	(129.93,104.41) --
	(129.94,104.38) --
	(129.95,104.37) --
	(129.96,104.34) --
	(129.96,104.34) --
	(129.96,104.33) --
	(129.96,104.32) --
	(129.97,104.30) --
	(129.98,104.27) --
	(129.99,104.24) --
	(130.00,104.24) --
	(130.01,104.21) --
	(130.01,104.21) --
	(130.01,104.20) --
	(130.01,104.20) --
	(130.02,104.17) --
	(130.03,104.16) --
	(130.03,104.15) --
	(130.05,104.09) --
	(130.06,104.08) --
	(130.08,104.03) --
	(130.08,104.02) --
	(130.08,104.02) --
	(130.08,104.02) --
	(130.08,104.02) --
	(130.08,104.01) --
	(130.08,104.01) --
	(130.08,104.01) --
	(130.09,104.00) --
	(130.09,103.99) --
	(130.10,103.98) --
	(130.10,103.97) --
	(130.11,103.94) --
	(130.11,103.93) --
	(130.12,103.92) --
	(130.12,103.92) --
	(130.12,103.91) --
	(130.12,103.91) --
	(130.13,103.88) --
	(130.14,103.86) --
	(130.15,103.84) --
	(130.16,103.80) --
	(130.17,103.79) --
	(130.18,103.75) --
	(130.19,103.72) --
	(130.21,103.68) --
	(130.22,103.65) --
	(130.23,103.64) --
	(130.23,103.63) --
	(130.23,103.62) --
	(130.24,103.59) --
	(130.25,103.58) --
	(130.25,103.58) --
	(130.25,103.57) --
	(130.25,103.56) --
	(130.26,103.56) --
	(130.26,103.56) --
	(130.27,103.53) --
	(130.27,103.51) --
	(130.27,103.51) --
	(130.30,103.45) --
	(130.31,103.43) --
	(130.31,103.42) --
	(130.32,103.39) --
	(130.33,103.37) --
	(130.33,103.36) --
	(130.34,103.35) --
	(130.34,103.34) --
	(130.34,103.34) --
	(130.34,103.33) --
	(130.34,103.33) --
	(130.35,103.32) --
	(130.36,103.29) --
	(130.36,103.29) --
	(130.36,103.27) --
	(130.37,103.25) --
	(130.38,103.23) --
	(130.38,103.22) --
	(130.39,103.21) --
	(130.39,103.21) --
	(130.39,103.20) --
	(130.40,103.17) --
	(130.40,103.17) --
	(130.40,103.17) --
	(130.41,103.17) --
	(130.41,103.15) --
	(130.41,103.15) --
	(130.41,103.15) --
	(130.41,103.14) --
	(130.41,103.14) --
	(130.42,103.12) --
	(130.42,103.12) --
	(130.42,103.12) --
	(130.42,103.12) --
	(130.42,103.12) --
	(130.43,103.10) --
	(130.43,103.10) --
	(130.44,103.08) --
	(130.44,103.07) --
	(130.44,103.06) --
	(130.45,103.06) --
	(130.45,103.05) --
	(130.45,103.04) --
	(130.46,103.03) --
	(130.46,103.02) --
	(130.46,103.02) --
	(130.47,103.00) --
	(130.47,102.99) --
	(130.47,102.98) --
	(130.48,102.96) --
	(130.49,102.94) --
	(130.50,102.92) --
	(130.50,102.91) --
	(130.51,102.90) --
	(130.51,102.89) --
	(130.51,102.89) --
	(130.51,102.88) --
	(130.52,102.88) --
	(130.53,102.83) --
	(130.54,102.82) --
	(130.54,102.81) --
	(130.54,102.81) --
	(130.54,102.81) --
	(130.55,102.78) --
	(130.56,102.77) --
	(130.57,102.75) --
	(130.57,102.73) --
	(130.57,102.73) --
	(130.57,102.72) --
	(130.58,102.71) --
	(130.59,102.69) --
	(130.60,102.66) --
	(130.62,102.60) --
	(130.63,102.58) --
	(130.63,102.58) --
	(130.63,102.57) --
	(130.64,102.56) --
	(130.64,102.56) --
	(130.64,102.56) --
	(130.64,102.55) --
	(130.64,102.55) --
	(130.65,102.53) --
	(130.66,102.51) --
	(130.68,102.43) --
	(130.69,102.41) --
	(130.70,102.40) --
	(130.71,102.37) --
	(130.71,102.37) --
	(130.71,102.37) --
	(130.71,102.37) --
	(130.71,102.37) --
	(130.71,102.36) --
	(130.72,102.33) --
	(130.72,102.33) --
	(130.73,102.33) --
	(130.73,102.32) --
	(130.73,102.30) --
	(130.74,102.30) --
	(130.74,102.28) --
	(130.74,102.28) --
	(130.75,102.27) --
	(130.76,102.24) --
	(130.76,102.23) --
	(130.77,102.21) --
	(130.78,102.20) --
	(130.78,102.18) --
	(130.79,102.15) --
	(130.80,102.14) --
	(130.82,102.08) --
	(130.83,102.04) --
	(130.84,102.02) --
	(130.85,102.01) --
	(130.85,102.00) --
	(130.85,102.00) --
	(130.85,102.00) --
	(130.86,101.99) --
	(130.86,101.98) --
	(130.86,101.97) --
	(130.86,101.96) --
	(130.87,101.95) --
	(130.89,101.90) --
	(130.89,101.90) --
	(130.91,101.83) --
	(130.93,101.80) --
	(130.94,101.77) --
	(130.94,101.76) --
	(130.94,101.75) --
	(130.95,101.74) --
	(130.95,101.73) --
	(130.95,101.73) --
	(130.96,101.73) --
	(130.96,101.71) --
	(130.96,101.71) --
	(130.96,101.71) --
	(130.96,101.70) --
	(130.97,101.69) --
	(130.98,101.66) --
	(130.98,101.66) --
	(130.98,101.66) --
	(130.99,101.64) --
	(130.99,101.64) --
	(130.99,101.63) --
	(131.01,101.58) --
	(131.01,101.57) --
	(131.02,101.56) --
	(131.02,101.55) --
	(131.04,101.51) --
	(131.04,101.50) --
	(131.05,101.48) --
	(131.05,101.47) --
	(131.06,101.46) --
	(131.07,101.42) --
	(131.08,101.41) --
	(131.08,101.39) --
	(131.10,101.36) --
	(131.11,101.33) --
	(131.11,101.32) --
	(131.12,101.31) --
	(131.12,101.30) --
	(131.12,101.29) --
	(131.13,101.27) --
	(131.14,101.24) --
	(131.14,101.23) --
	(131.15,101.23) --
	(131.15,101.22) --
	(131.15,101.21) --
	(131.16,101.19) --
	(131.16,101.19) --
	(131.16,101.19) --
	(131.17,101.17) --
	(131.17,101.16) --
	(131.17,101.15) --
	(131.18,101.14) --
	(131.18,101.14) --
	(131.18,101.12) --
	(131.21,101.06) --
	(131.22,101.04) --
	(131.22,101.04) --
	(131.22,101.03) --
	(131.22,101.02) --
	(131.23,101.02) --
	(131.24,100.99) --
	(131.24,100.98) --
	(131.24,100.98) --
	(131.25,100.97) --
	(131.25,100.96) --
	(131.25,100.96) --
	(131.25,100.96) --
	(131.26,100.92) --
	(131.27,100.90) --
	(131.27,100.89) --
	(131.28,100.89) --
	(131.28,100.88) --
	(131.29,100.86) --
	(131.29,100.85) --
	(131.29,100.84) --
	(131.30,100.84) --
	(131.30,100.82) --
	(131.31,100.79) --
	(131.32,100.78) --
	(131.32,100.78) --
	(131.32,100.76) --
	(131.33,100.74) --
	(131.33,100.74) --
	(131.34,100.71) --
	(131.35,100.70) --
	(131.35,100.68) --
	(131.36,100.68) --
	(131.36,100.68) --
	(131.36,100.67) --
	(131.36,100.66) --
	(131.37,100.65) --
	(131.37,100.64) --
	(131.37,100.63) --
	(131.38,100.63) --
	(131.38,100.63) --
	(131.38,100.61) --
	(131.40,100.57) --
	(131.40,100.56) --
	(131.40,100.56) --
	(131.41,100.54) --
	(131.41,100.54) --
	(131.41,100.53) --
	(131.41,100.53) --
	(131.41,100.53) --
	(131.43,100.50) --
	(131.43,100.48) --
	(131.44,100.47) --
	(131.44,100.46) --
	(131.44,100.46) --
	(131.44,100.45) --
	(131.46,100.41) --
	(131.46,100.41) --
	(131.46,100.40) --
	(131.46,100.40) --
	(131.47,100.39) --
	(131.47,100.39) --
	(131.47,100.38) --
	(131.47,100.38) --
	(131.47,100.37) --
	(131.47,100.37) --
	(131.48,100.36) --
	(131.48,100.34) --
	(131.49,100.33) --
	(131.51,100.29) --
	(131.51,100.28) --
	(131.51,100.27) --
	(131.52,100.26) --
	(131.52,100.26) --
	(131.53,100.23) --
	(131.53,100.22) --
	(131.53,100.22) --
	(131.53,100.22) --
	(131.54,100.20) --
	(131.55,100.18) --
	(131.55,100.18) --
	(131.55,100.16) --
	(131.56,100.15) --
	(131.58,100.10) --
	(131.58,100.09) --
	(131.58,100.08) --
	(131.59,100.08) --
	(131.59,100.07) --
	(131.60,100.04) --
	(131.60,100.04) --
	(131.60,100.03) --
	(131.61,100.01) --
	(131.62,100.00) --
	(131.62, 99.99) --
	(131.63, 99.96) --
	(131.63, 99.96) --
	(131.63, 99.96) --
	(131.64, 99.94) --
	(131.64, 99.94) --
	(131.64, 99.93) --
	(131.65, 99.90) --
	(131.65, 99.90) --
	(131.67, 99.87) --
	(131.67, 99.87) --
	(131.67, 99.86) --
	(131.68, 99.83) --
	(131.68, 99.82) --
	(131.69, 99.82) --
	(131.69, 99.81) --
	(131.69, 99.80) --
	(131.69, 99.80) --
	(131.69, 99.80) --
	(131.70, 99.78) --
	(131.70, 99.78) --
	(131.70, 99.77) --
	(131.71, 99.76) --
	(131.72, 99.74) --
	(131.72, 99.74) --
	(131.72, 99.73) --
	(131.73, 99.71) --
	(131.74, 99.68) --
	(131.75, 99.66) --
	(131.75, 99.66) --
	(131.75, 99.65) --
	(131.77, 99.60) --
	(131.77, 99.60) --
	(131.78, 99.58) --
	(131.78, 99.58) --
	(131.78, 99.56) --
	(131.79, 99.55) --
	(131.79, 99.54) --
	(131.80, 99.53) --
	(131.80, 99.52) --
	(131.80, 99.52) --
	(131.81, 99.50) --
	(131.81, 99.50) --
	(131.82, 99.47) --
	(131.82, 99.47) --
	(131.82, 99.46) --
	(131.83, 99.45) --
	(131.83, 99.44) --
	(131.84, 99.42) --
	(131.84, 99.41) --
	(131.85, 99.39) --
	(131.86, 99.37) --
	(131.87, 99.34) --
	(131.87, 99.33) --
	(131.87, 99.33) --
	(131.88, 99.31) --
	(131.89, 99.29) --
	(131.89, 99.29) --
	(131.89, 99.27) --
	(131.89, 99.27) --
	(131.91, 99.24) --
	(131.91, 99.24) --
	(131.92, 99.21) --
	(131.92, 99.21) --
	(131.92, 99.20) --
	(131.93, 99.18) --
	(131.93, 99.17) --
	(131.94, 99.16) --
	(131.94, 99.15) --
	(131.95, 99.13) --
	(131.96, 99.11) --
	(131.96, 99.10) --
	(131.97, 99.08) --
	(131.98, 99.05) --
	(131.98, 99.04) --
	(131.98, 99.04) --
	(132.00, 99.00) --
	(132.02, 98.95) --
	(132.04, 98.90) --
	(132.05, 98.88) --
	(132.05, 98.87) --
	(132.06, 98.84) --
	(132.07, 98.81) --
	(132.08, 98.81) --
	(132.08, 98.80) --
	(132.09, 98.77) --
	(132.11, 98.72) --
	(132.12, 98.69) --
	(132.13, 98.66) --
	(132.13, 98.66) --
	(132.14, 98.63) --
	(132.15, 98.61) --
	(132.16, 98.59) --
	(132.16, 98.59) --
	(132.17, 98.57) --
	(132.18, 98.54) --
	(132.18, 98.54) --
	(132.18, 98.53) --
	(132.18, 98.53) --
	(132.19, 98.51) --
	(132.19, 98.50) --
	(132.20, 98.49) --
	(132.20, 98.48) --
	(132.21, 98.47) --
	(132.22, 98.44) --
	(132.22, 98.42) --
	(132.23, 98.41) --
	(132.23, 98.41) --
	(132.23, 98.41) --
	(132.23, 98.40) --
	(132.25, 98.35) --
	(132.25, 98.35) --
	(132.26, 98.33) --
	(132.27, 98.29) --
	(132.27, 98.29) --
	(132.27, 98.29) --
	(132.28, 98.28) --
	(132.28, 98.26) --
	(132.29, 98.26) --
	(132.29, 98.24) --
	(132.29, 98.24) --
	(132.30, 98.23) --
	(132.30, 98.23) --
	(132.30, 98.21) --
	(132.31, 98.20) --
	(132.32, 98.16) --
	(132.34, 98.13) --
	(132.35, 98.10) --
	(132.36, 98.06) --
	(132.37, 98.04) --
	(132.37, 98.04) --
	(132.38, 98.02) --
	(132.38, 98.02) --
	(132.38, 98.01) --
	(132.39, 98.00) --
	(132.40, 97.98) --
	(132.40, 97.97) --
	(132.41, 97.95) --
	(132.41, 97.95) --
	(132.41, 97.95) --
	(132.42, 97.90) --
	(132.43, 97.90) --
	(132.43, 97.90) --
	(132.43, 97.88) --
	(132.44, 97.87) --
	(132.44, 97.85) --
	(132.44, 97.85) --
	(132.45, 97.84) --
	(132.45, 97.84) --
	(132.45, 97.84) --
	(132.45, 97.84) --
	(132.45, 97.83) --
	(132.47, 97.78) --
	(132.48, 97.75) --
	(132.49, 97.74) --
	(132.49, 97.73) --
	(132.49, 97.73) --
	(132.49, 97.72) --
	(132.50, 97.71) --
	(132.50, 97.71) --
	(132.50, 97.70) --
	(132.50, 97.69) --
	(132.51, 97.68) --
	(132.51, 97.67) --
	(132.53, 97.64) --
	(132.53, 97.63) --
	(132.53, 97.63) --
	(132.53, 97.62) --
	(132.54, 97.61) --
	(132.54, 97.59) --
	(132.55, 97.58) --
	(132.55, 97.58) --
	(132.56, 97.56) --
	(132.56, 97.56) --
	(132.56, 97.55) --
	(132.56, 97.55) --
	(132.57, 97.53) --
	(132.57, 97.52) --
	(132.57, 97.51) --
	(132.58, 97.50) --
	(132.58, 97.49) --
	(132.58, 97.49) --
	(132.59, 97.47) --
	(132.60, 97.45) --
	(132.60, 97.44) --
	(132.60, 97.44) --
	(132.61, 97.42) --
	(132.62, 97.40) --
	(132.63, 97.36) --
	(132.64, 97.34) --
	(132.66, 97.29) --
	(132.66, 97.29) --
	(132.67, 97.27) --
	(132.67, 97.27) --
	(132.68, 97.25) --
	(132.68, 97.24) --
	(132.68, 97.24) --
	(132.69, 97.22) --
	(132.69, 97.21) --
	(132.69, 97.20) --
	(132.70, 97.19) --
	(132.70, 97.18) --
	(132.71, 97.17) --
	(132.71, 97.17) --
	(132.71, 97.17) --
	(132.71, 97.16) --
	(132.71, 97.16) --
	(132.72, 97.15) --
	(132.73, 97.11) --
	(132.74, 97.08) --
	(132.74, 97.08) --
	(132.75, 97.07) --
	(132.75, 97.06) --
	(132.75, 97.06) --
	(132.75, 97.06) --
	(132.75, 97.05) --
	(132.75, 97.05) --
	(132.76, 97.02) --
	(132.77, 97.00) --
	(132.79, 96.96) --
	(132.79, 96.95) --
	(132.80, 96.93) --
	(132.80, 96.92) --
	(132.80, 96.92) --
	(132.81, 96.91) --
	(132.81, 96.90) --
	(132.81, 96.89) --
	(132.82, 96.89) --
	(132.82, 96.88) --
	(132.82, 96.88) --
	(132.82, 96.87) --
	(132.83, 96.86) --
	(132.84, 96.82) --
	(132.84, 96.82) --
	(132.84, 96.81) --
	(132.85, 96.80) --
	(132.85, 96.80) --
	(132.85, 96.79) --
	(132.85, 96.79) --
	(132.86, 96.78) --
	(132.87, 96.76) --
	(132.87, 96.76) --
	(132.87, 96.76) --
	(132.87, 96.74) --
	(132.88, 96.71) --
	(132.90, 96.68) --
	(132.90, 96.68) --
	(132.91, 96.65) --
	(132.92, 96.62) --
	(132.94, 96.57) --
	(132.95, 96.55) --
	(132.96, 96.53) --
	(132.98, 96.48) --
	(132.98, 96.46) --
	(132.98, 96.46) --
	(132.99, 96.45) --
	(132.99, 96.44) --
	(133.00, 96.42) --
	(133.00, 96.42) --
	(133.00, 96.41) --
	(133.00, 96.40) --
	(133.01, 96.38) --
	(133.02, 96.36) --
	(133.02, 96.36) --
	(133.02, 96.36) --
	(133.04, 96.32) --
	(133.04, 96.32) --
	(133.04, 96.32) --
	(133.04, 96.31) --
	(133.05, 96.29) --
	(133.05, 96.29) --
	(133.07, 96.24) --
	(133.07, 96.24) --
	(133.07, 96.23) --
	(133.07, 96.23) --
	(133.07, 96.22) --
	(133.08, 96.21) --
	(133.10, 96.15) --
	(133.10, 96.15) --
	(133.10, 96.15) --
	(133.10, 96.14) --
	(133.11, 96.14) --
	(133.12, 96.12) --
	(133.12, 96.11) --
	(133.13, 96.09) --
	(133.14, 96.05) --
	(133.16, 96.00) --
	(133.16, 95.99) --
	(133.17, 95.99) --
	(133.17, 95.98) --
	(133.17, 95.97) --
	(133.18, 95.96) --
	(133.18, 95.95) --
	(133.18, 95.94) --
	(133.19, 95.93) --
	(133.19, 95.92) --
	(133.20, 95.91) --
	(133.20, 95.90) --
	(133.21, 95.88) --
	(133.21, 95.88) --
	(133.21, 95.88) --
	(133.21, 95.87) --
	(133.22, 95.86) --
	(133.22, 95.85) --
	(133.23, 95.83) --
	(133.23, 95.82) --
	(133.25, 95.77) --
	(133.26, 95.74) --
	(133.29, 95.66) --
	(133.30, 95.65) --
	(133.30, 95.64) --
	(133.30, 95.63) --
	(133.30, 95.63) --
	(133.31, 95.63) --
	(133.31, 95.61) --
	(133.31, 95.61) --
	(133.32, 95.60) --
	(133.32, 95.60) --
	(133.33, 95.56) --
	(133.34, 95.54) --
	(133.34, 95.54) --
	(133.34, 95.54) --
	(133.34, 95.53) --
	(133.35, 95.52) --
	(133.35, 95.52) --
	(133.36, 95.50) --
	(133.37, 95.46) --
	(133.37, 95.46) --
	(133.38, 95.45) --
	(133.38, 95.42) --
	(133.39, 95.42) --
	(133.40, 95.39) --
	(133.40, 95.39) --
	(133.40, 95.37) --
	(133.41, 95.37) --
	(133.41, 95.36) --
	(133.41, 95.35) --
	(133.42, 95.33) --
	(133.45, 95.27) --
	(133.45, 95.26) --
	(133.45, 95.26) --
	(133.45, 95.26) --
	(133.45, 95.25) --
	(133.46, 95.24) --
	(133.46, 95.23) --
	(133.46, 95.23) --
	(133.46, 95.22) --
	(133.47, 95.19) --
	(133.48, 95.17) --
	(133.49, 95.15) --
	(133.51, 95.11) --
	(133.52, 95.09) --
	(133.52, 95.08) --
	(133.52, 95.07) --
	(133.53, 95.05) --
	(133.53, 95.04) --
	(133.54, 95.03) --
	(133.54, 95.03) --
	(133.54, 95.01) --
	(133.55, 95.01) --
	(133.55, 95.01) --
	(133.55, 95.01) --
	(133.56, 94.97) --
	(133.57, 94.95) --
	(133.57, 94.94) --
	(133.58, 94.94) --
	(133.58, 94.94) --
	(133.58, 94.93) --
	(133.58, 94.93) --
	(133.58, 94.91) --
	(133.61, 94.86) --
	(133.61, 94.84) --
	(133.61, 94.84) --
	(133.62, 94.81) --
	(133.63, 94.80) --
	(133.64, 94.78) --
	(133.64, 94.76) --
	(133.65, 94.75) --
	(133.66, 94.72) --
	(133.66, 94.72) --
	(133.66, 94.72) --
	(133.67, 94.69) --
	(133.67, 94.68) --
	(133.68, 94.66) --
	(133.69, 94.64) --
	(133.69, 94.64) --
	(133.70, 94.62) --
	(133.72, 94.56) --
	(133.73, 94.55) --
	(133.73, 94.54) --
	(133.74, 94.50) --
	(133.75, 94.48) --
	(133.76, 94.45) --
	(133.77, 94.44) --
	(133.77, 94.43) --
	(133.79, 94.38) --
	(133.80, 94.36) --
	(133.80, 94.35) --
	(133.81, 94.34) --
	(133.83, 94.29) --
	(133.83, 94.29) --
	(133.83, 94.28) --
	(133.83, 94.28) --
	(133.84, 94.27) --
	(133.85, 94.24) --
	(133.85, 94.24) --
	(133.85, 94.23) --
	(133.85, 94.23) --
	(133.85, 94.22) --
	(133.86, 94.21) --
	(133.86, 94.20) --
	(133.86, 94.20) --
	(133.87, 94.19) --
	(133.87, 94.18) --
	(133.88, 94.16) --
	(133.89, 94.13) --
	(133.89, 94.12) --
	(133.90, 94.12) --
	(133.90, 94.10) --
	(133.91, 94.09) --
	(133.91, 94.07) --
	(133.93, 94.03) --
	(133.93, 94.03) --
	(133.93, 94.03) --
	(133.94, 94.00) --
	(133.95, 93.99) --
	(133.95, 93.98) --
	(133.96, 93.96) --
	(133.96, 93.96) --
	(133.96, 93.96) --
	(133.96, 93.95) --
	(133.96, 93.94) --
	(133.97, 93.94) --
	(133.97, 93.93) --
	(133.97, 93.93) --
	(133.99, 93.88) --
	(134.00, 93.86) --
	(134.00, 93.85) --
	(134.03, 93.76) --
	(134.05, 93.74) --
	(134.05, 93.71) --
	(134.06, 93.71) --
	(134.06, 93.70) --
	(134.06, 93.69) --
	(134.07, 93.68) --
	(134.07, 93.66) --
	(134.09, 93.63) --
	(134.09, 93.62) --
	(134.09, 93.62) --
	(134.10, 93.61) --
	(134.10, 93.60) --
	(134.10, 93.59) --
	(134.11, 93.57) --
	(134.12, 93.56) --
	(134.12, 93.53) --
	(134.13, 93.52) --
	(134.13, 93.52) --
	(134.13, 93.52) --
	(134.14, 93.50) --
	(134.14, 93.49) --
	(134.14, 93.49) --
	(134.14, 93.49) --
	(134.16, 93.46) --
	(134.16, 93.46) --
	(134.19, 93.37) --
	(134.19, 93.36) --
	(134.20, 93.35) --
	(134.20, 93.35) --
	(134.20, 93.33) --
	(134.21, 93.33) --
	(134.21, 93.32) --
	(134.21, 93.31) --
	(134.22, 93.29) --
	(134.23, 93.27) --
	(134.25, 93.22) --
	(134.25, 93.21) --
	(134.25, 93.21) --
	(134.26, 93.18) --
	(134.26, 93.18) --
	(134.26, 93.18) --
	(134.27, 93.17) --
	(134.28, 93.15) --
	(134.29, 93.12) --
	(134.29, 93.12) --
	(134.29, 93.12) --
	(134.29, 93.11) --
	(134.30, 93.10) --
	(134.31, 93.08) --
	(134.31, 93.07) --
	(134.31, 93.06) --
	(134.31, 93.06) --
	(134.32, 93.04) --
	(134.32, 93.04) --
	(134.32, 93.03) --
	(134.33, 93.02) --
	(134.33, 93.02) --
	(134.33, 93.00) --
	(134.34, 92.99) --
	(134.35, 92.97) --
	(134.35, 92.96) --
	(134.35, 92.95) --
	(134.35, 92.95) --
	(134.35, 92.95) --
	(134.36, 92.95) --
	(134.37, 92.92) --
	(134.38, 92.90) --
	(134.40, 92.84) --
	(134.40, 92.84) --
	(134.41, 92.80) --
	(134.42, 92.78) --
	(134.42, 92.77) --
	(134.43, 92.77) --
	(134.43, 92.75) --
	(134.43, 92.75) --
	(134.44, 92.73) --
	(134.44, 92.72) --
	(134.45, 92.70) --
	(134.46, 92.68) --
	(134.46, 92.67) --
	(134.47, 92.65) --
	(134.48, 92.64) --
	(134.48, 92.63) --
	(134.49, 92.60) --
	(134.49, 92.60) --
	(134.50, 92.58) --
	(134.50, 92.58) --
	(134.51, 92.57) --
	(134.51, 92.56) --
	(134.51, 92.56) --
	(134.52, 92.53) --
	(134.52, 92.52) --
	(134.52, 92.52) --
	(134.53, 92.51) --
	(134.53, 92.49) --
	(134.54, 92.48) --
	(134.54, 92.48) --
	(134.54, 92.47) --
	(134.55, 92.46) --
	(134.55, 92.45) --
	(134.55, 92.45) --
	(134.56, 92.42) --
	(134.56, 92.42) --
	(134.57, 92.42) --
	(134.57, 92.42) --
	(134.57, 92.40) --
	(134.57, 92.40) --
	(134.58, 92.39) --
	(134.59, 92.36) --
	(134.59, 92.34) --
	(134.60, 92.32) --
	(134.61, 92.30) --
	(134.62, 92.29) --
	(134.62, 92.28) --
	(134.62, 92.28) --
	(134.62, 92.28) --
	(134.62, 92.27) --
	(134.63, 92.26) --
	(134.63, 92.25) --
	(134.63, 92.24) --
	(134.64, 92.24) --
	(134.64, 92.22) --
	(134.64, 92.22) --
	(134.65, 92.20) --
	(134.65, 92.19) --
	(134.66, 92.19) --
	(134.67, 92.16) --
	(134.67, 92.16) --
	(134.67, 92.15) --
	(134.68, 92.13) --
	(134.68, 92.11) --
	(134.69, 92.11) --
	(134.69, 92.11) --
	(134.70, 92.09) --
	(134.70, 92.06) --
	(134.73, 92.00) --
	(134.74, 91.98) --
	(134.74, 91.97) --
	(134.74, 91.97) --
	(134.75, 91.96) --
	(134.75, 91.96) --
	(134.75, 91.94) --
	(134.76, 91.93) --
	(134.76, 91.92) --
	(134.77, 91.90) --
	(134.78, 91.87) --
	(134.79, 91.85) --
	(134.80, 91.83) --
	(134.81, 91.79) --
	(134.82, 91.78) --
	(134.82, 91.77) --
	(134.84, 91.73) --
	(134.85, 91.71) --
	(134.85, 91.70) --
	(134.86, 91.68) --
	(134.86, 91.67) --
	(134.87, 91.64) --
	(134.88, 91.63) --
	(134.89, 91.60) --
	(134.89, 91.60) --
	(134.89, 91.59) --
	(134.93, 91.51) --
	(134.94, 91.48) --
	(134.94, 91.46) --
	(134.95, 91.45) --
	(134.95, 91.45) --
	(134.96, 91.43) --
	(134.96, 91.41) --
	(134.97, 91.40) --
	(134.98, 91.38) --
	(134.98, 91.37) --
	(134.99, 91.35) --
	(134.99, 91.35) --
	(134.99, 91.34) --
	(135.00, 91.33) --
	(135.01, 91.31) --
	(135.01, 91.29) --
	(135.01, 91.29) --
	(135.02, 91.28) --
	(135.03, 91.25) --
	(135.03, 91.25) --
	(135.03, 91.24) --
	(135.04, 91.22) --
	(135.04, 91.22) --
	(135.04, 91.22) --
	(135.04, 91.21) --
	(135.05, 91.20) --
	(135.05, 91.20) --
	(135.05, 91.19) --
	(135.05, 91.18) --
	(135.05, 91.18) --
	(135.06, 91.17) --
	(135.06, 91.16) --
	(135.06, 91.16) --
	(135.07, 91.15) --
	(135.07, 91.14) --
	(135.07, 91.14) --
	(135.09, 91.11) --
	(135.09, 91.09) --
	(135.10, 91.08) --
	(135.10, 91.07) --
	(135.10, 91.06) --
	(135.10, 91.06) --
	(135.11, 91.05) --
	(135.11, 91.05) --
	(135.11, 91.04) --
	(135.11, 91.03) --
	(135.12, 91.01) --
	(135.14, 90.97) --
	(135.15, 90.94) --
	(135.15, 90.93) --
	(135.16, 90.93) --
	(135.16, 90.91) --
	(135.17, 90.90) --
	(135.17, 90.89) --
	(135.17, 90.89) --
	(135.17, 90.88) --
	(135.19, 90.85) --
	(135.20, 90.81) --
	(135.21, 90.80) --
	(135.21, 90.79) --
	(135.21, 90.79) --
	(135.21, 90.79) --
	(135.23, 90.73) --
	(135.24, 90.71) --
	(135.25, 90.69) --
	(135.25, 90.68) --
	(135.26, 90.67) --
	(135.26, 90.67) --
	(135.26, 90.66) --
	(135.27, 90.64) --
	(135.27, 90.64) --
	(135.28, 90.63) --
	(135.28, 90.62) --
	(135.28, 90.61) --
	(135.28, 90.61) --
	(135.30, 90.56) --
	(135.30, 90.56) --
	(135.31, 90.55) --
	(135.31, 90.54) --
	(135.33, 90.50) --
	(135.33, 90.49) --
	(135.33, 90.48) --
	(135.33, 90.48) --
	(135.34, 90.47) --
	(135.34, 90.47) --
	(135.34, 90.46) --
	(135.34, 90.46) --
	(135.34, 90.46) --
	(135.36, 90.42) --
	(135.37, 90.40) --
	(135.38, 90.36) --
	(135.39, 90.35) --
	(135.39, 90.33) --
	(135.40, 90.33) --
	(135.40, 90.31) --
	(135.40, 90.30) --
	(135.41, 90.30) --
	(135.42, 90.25) --
	(135.43, 90.25) --
	(135.44, 90.22) --
	(135.45, 90.20) --
	(135.45, 90.20) --
	(135.45, 90.19) --
	(135.46, 90.16) --
	(135.46, 90.16) --
	(135.47, 90.15) --
	(135.47, 90.14) --
	(135.48, 90.12) --
	(135.48, 90.12) --
	(135.48, 90.11) --
	(135.48, 90.11) --
	(135.49, 90.09) --
	(135.49, 90.09) --
	(135.50, 90.08) --
	(135.50, 90.07) --
	(135.50, 90.06) --
	(135.51, 90.05) --
	(135.52, 90.03) --
	(135.53, 90.00) --
	(135.53, 89.99) --
	(135.53, 89.99) --
	(135.53, 89.99) --
	(135.54, 89.96) --
	(135.55, 89.94) --
	(135.56, 89.92) --
	(135.57, 89.89) --
	(135.57, 89.89) --
	(135.58, 89.88) --
	(135.58, 89.86) --
	(135.59, 89.85) --
	(135.59, 89.85) --
	(135.59, 89.84) --
	(135.61, 89.80) --
	(135.61, 89.79) --
	(135.61, 89.78) --
	(135.62, 89.77) --
	(135.62, 89.76) --
	(135.64, 89.72) --
	(135.64, 89.72) --
	(135.65, 89.70) --
	(135.65, 89.70) --
	(135.65, 89.70) --
	(135.66, 89.67) --
	(135.66, 89.66) --
	(135.66, 89.66) --
	(135.66, 89.66) --
	(135.66, 89.66) --
	(135.67, 89.65) --
	(135.67, 89.65) --
	(135.67, 89.64) --
	(135.67, 89.63) --
	(135.68, 89.63) --
	(135.68, 89.63) --
	(135.68, 89.62) --
	(135.68, 89.62) --
	(135.69, 89.59) --
	(135.69, 89.59) --
	(135.70, 89.57) --
	(135.70, 89.56) --
	(135.71, 89.54) --
	(135.72, 89.52) --
	(135.72, 89.52) --
	(135.73, 89.50) --
	(135.73, 89.49) --
	(135.73, 89.49) --
	(135.74, 89.48) --
	(135.74, 89.48) --
	(135.74, 89.48) --
	(135.74, 89.46) --
	(135.74, 89.46) --
	(135.75, 89.45) --
	(135.76, 89.41) --
	(135.77, 89.40) --
	(135.78, 89.37) --
	(135.79, 89.34) --
	(135.80, 89.31) --
	(135.82, 89.28) --
	(135.82, 89.27) --
	(135.84, 89.22) --
	(135.85, 89.21) --
	(135.85, 89.20) --
	(135.86, 89.17) --
	(135.87, 89.16) --
	(135.88, 89.13) --
	(135.88, 89.12) --
	(135.90, 89.08) --
	(135.91, 89.05) --
	(135.91, 89.04) --
	(135.92, 89.03) --
	(135.92, 89.01) --
	(135.94, 88.98) --
	(135.94, 88.96) --
	(135.94, 88.96) --
	(135.95, 88.96) --
	(135.95, 88.95) --
	(135.95, 88.94) --
	(135.96, 88.91) --
	(135.97, 88.91) --
	(135.97, 88.90) --
	(135.97, 88.90) --
	(135.97, 88.89) --
	(135.99, 88.84) --
	(136.00, 88.84) --
	(136.00, 88.82) --
	(136.01, 88.80) --
	(136.01, 88.80) --
	(136.02, 88.79) --
	(136.02, 88.77) --
	(136.02, 88.77) --
	(136.03, 88.76) --
	(136.04, 88.72) --
	(136.07, 88.66) --
	(136.07, 88.65) --
	(136.08, 88.62) --
	(136.08, 88.62) --
	(136.09, 88.59) --
	(136.09, 88.59) --
	(136.10, 88.57) --
	(136.10, 88.57) --
	(136.12, 88.54) --
	(136.12, 88.52) --
	(136.12, 88.52) --
	(136.12, 88.52) --
	(136.14, 88.47) --
	(136.15, 88.46) --
	(136.15, 88.46) --
	(136.15, 88.46) --
	(136.16, 88.42) --
	(136.17, 88.40) --
	(136.18, 88.39) --
	(136.18, 88.38) --
	(136.18, 88.37) --
	(136.19, 88.37) --
	(136.19, 88.36) --
	(136.19, 88.36) --
	(136.19, 88.35) --
	(136.20, 88.34) --
	(136.22, 88.28) --
	(136.22, 88.27) --
	(136.23, 88.25) --
	(136.23, 88.25) --
	(136.24, 88.24) --
	(136.24, 88.23) --
	(136.26, 88.18) --
	(136.26, 88.18) --
	(136.26, 88.18) --
	(136.27, 88.15) --
	(136.28, 88.14) --
	(136.28, 88.13) --
	(136.29, 88.11) --
	(136.29, 88.11) --
	(136.29, 88.10) --
	(136.30, 88.09) --
	(136.30, 88.09) --
	(136.30, 88.09) --
	(136.30, 88.08) --
	(136.30, 88.07) --
	(136.31, 88.06) --
	(136.31, 88.06) --
	(136.31, 88.06) --
	(136.32, 88.04) --
	(136.32, 88.03) --
	(136.32, 88.03) --
	(136.32, 88.03) --
	(136.32, 88.03) --
	(136.33, 88.01) --
	(136.33, 88.00) --
	(136.34, 87.98) --
	(136.36, 87.95) --
	(136.37, 87.92) --
	(136.37, 87.91) --
	(136.37, 87.91) --
	(136.38, 87.89) --
	(136.38, 87.89) --
	(136.39, 87.87) --
	(136.39, 87.85) --
	(136.41, 87.82) --
	(136.42, 87.78) --
	(136.42, 87.78) --
	(136.43, 87.77) --
	(136.43, 87.77) --
	(136.44, 87.75) --
	(136.44, 87.74) --
	(136.44, 87.74) --
	(136.46, 87.69) --
	(136.46, 87.69) --
	(136.46, 87.68) --
	(136.47, 87.66) --
	(136.48, 87.65) --
	(136.49, 87.62) --
	(136.49, 87.61) --
	(136.49, 87.61) --
	(136.50, 87.59) --
	(136.50, 87.59) --
	(136.52, 87.55) --
	(136.54, 87.50) --
	(136.55, 87.47) --
	(136.55, 87.47) --
	(136.55, 87.46) --
	(136.56, 87.46) --
	(136.56, 87.44) --
	(136.57, 87.41) --
	(136.57, 87.41) --
	(136.58, 87.39) --
	(136.58, 87.39) --
	(136.58, 87.39) --
	(136.59, 87.36) --
	(136.59, 87.36) --
	(136.61, 87.31) --
	(136.62, 87.30) --
	(136.62, 87.29) --
	(136.63, 87.28) --
	(136.63, 87.27) --
	(136.63, 87.26) --
	(136.64, 87.26) --
	(136.64, 87.26) --
	(136.64, 87.26) --
	(136.64, 87.24) --
	(136.65, 87.21) --
	(136.66, 87.21) --
	(136.66, 87.21) --
	(136.66, 87.21) --
	(136.66, 87.20) --
	(136.66, 87.20) --
	(136.66, 87.19) --
	(136.67, 87.18) --
	(136.67, 87.18) --
	(136.67, 87.17) --
	(136.68, 87.15) --
	(136.68, 87.15) --
	(136.68, 87.15) --
	(136.70, 87.10) --
	(136.71, 87.08) --
	(136.71, 87.08) --
	(136.71, 87.08) --
	(136.71, 87.07) --
	(136.71, 87.07) --
	(136.73, 87.03) --
	(136.73, 87.03) --
	(136.73, 87.02) --
	(136.74, 87.00) --
	(136.75, 86.99) --
	(136.75, 86.97) --
	(136.76, 86.97) --
	(136.77, 86.94) --
	(136.77, 86.94) --
	(136.77, 86.93) --
	(136.78, 86.91) --
	(136.78, 86.90) --
	(136.78, 86.90) --
	(136.78, 86.89) --
	(136.79, 86.87) --
	(136.80, 86.86) --
	(136.80, 86.86) --
	(136.80, 86.85) --
	(136.82, 86.82) --
	(136.85, 86.74) --
	(136.85, 86.73) --
	(136.85, 86.73) --
	(136.85, 86.73) --
	(136.86, 86.71) --
	(136.86, 86.70) --
	(136.87, 86.67) --
	(136.89, 86.63) --
	(136.89, 86.62) --
	(136.90, 86.62) --
	(136.90, 86.61) --
	(136.90, 86.60) --
	(136.91, 86.59) --
	(136.91, 86.59) --
	(136.91, 86.58) --
	(136.91, 86.58) --
	(136.91, 86.58) --
	(136.92, 86.58) --
	(136.92, 86.57) --
	(136.92, 86.57) --
	(136.94, 86.53) --
	(136.94, 86.51) --
	(136.94, 86.50) --
	(136.95, 86.50) --
	(136.95, 86.49) --
	(136.96, 86.48) --
	(136.96, 86.47) --
	(136.97, 86.45) --
	(136.97, 86.44) --
	(136.97, 86.44) --
	(136.98, 86.43) --
	(136.98, 86.43) --
	(136.98, 86.43) --
	(136.98, 86.42) --
	(136.99, 86.40) --
	(136.99, 86.39) --
	(136.99, 86.39) --
	(137.01, 86.35) --
	(137.01, 86.34) --
	(137.02, 86.31) --
	(137.02, 86.31) --
	(137.04, 86.28) --
	(137.04, 86.27) --
	(137.05, 86.26) --
	(137.05, 86.24) --
	(137.06, 86.21) --
	(137.07, 86.19) --
	(137.08, 86.18) --
	(137.10, 86.13) --
	(137.10, 86.12) --
	(137.11, 86.11) --
	(137.11, 86.11) --
	(137.11, 86.11) --
	(137.12, 86.08) --
	(137.13, 86.06) --
	(137.13, 86.06) --
	(137.13, 86.05) --
	(137.13, 86.05) --
	(137.13, 86.05) --
	(137.13, 86.04) --
	(137.13, 86.04) --
	(137.14, 86.02) --
	(137.15, 86.01) --
	(137.15, 86.01) --
	(137.15, 86.00) --
	(137.16, 85.99) --
	(137.16, 85.97) --
	(137.17, 85.96) --
	(137.18, 85.94) --
	(137.18, 85.93) --
	(137.18, 85.93) --
	(137.18, 85.93) --
	(137.19, 85.92) --
	(137.19, 85.90) --
	(137.20, 85.88) --
	(137.20, 85.87) --
	(137.21, 85.87) --
	(137.21, 85.86) --
	(137.21, 85.85) --
	(137.22, 85.84) --
	(137.22, 85.83) --
	(137.23, 85.80) --
	(137.24, 85.78) --
	(137.25, 85.76) --
	(137.26, 85.75) --
	(137.28, 85.69) --
	(137.29, 85.67) --
	(137.29, 85.66) --
	(137.30, 85.64) --
	(137.30, 85.64) --
	(137.30, 85.64) --
	(137.31, 85.62) --
	(137.31, 85.61) --
	(137.32, 85.59) --
	(137.34, 85.56) --
	(137.34, 85.55) --
	(137.34, 85.55) --
	(137.34, 85.54) --
	(137.34, 85.54) --
	(137.35, 85.53) --
	(137.35, 85.53) --
	(137.36, 85.50) --
	(137.36, 85.50) --
	(137.37, 85.48) --
	(137.37, 85.48) --
	(137.37, 85.48) --
	(137.37, 85.47) --
	(137.37, 85.46) --
	(137.38, 85.45) --
	(137.38, 85.44) --
	(137.39, 85.43) --
	(137.39, 85.42) --
	(137.39, 85.42) --
	(137.39, 85.42) --
	(137.39, 85.41) --
	(137.40, 85.41) --
	(137.40, 85.41) --
	(137.40, 85.40) --
	(137.40, 85.40) --
	(137.42, 85.36) --
	(137.44, 85.32) --
	(137.44, 85.31) --
	(137.44, 85.31) --
	(137.44, 85.31) --
	(137.44, 85.31) --
	(137.44, 85.30) --
	(137.44, 85.29) --
	(137.46, 85.27) --
	(137.46, 85.26) --
	(137.46, 85.25) --
	(137.47, 85.23) --
	(137.47, 85.22) --
	(137.48, 85.20) --
	(137.49, 85.18) --
	(137.49, 85.18) --
	(137.50, 85.16) --
	(137.50, 85.16) --
	(137.51, 85.15) --
	(137.51, 85.14) --
	(137.51, 85.14) --
	(137.51, 85.12) --
	(137.53, 85.10) --
	(137.53, 85.09) --
	(137.53, 85.08) --
	(137.54, 85.06) --
	(137.54, 85.05) --
	(137.56, 85.01) --
	(137.56, 85.01) --
	(137.56, 85.01) --
	(137.57, 84.99) --
	(137.59, 84.95) --
	(137.60, 84.93) --
	(137.60, 84.93) --
	(137.60, 84.92) --
	(137.60, 84.92) --
	(137.60, 84.91) --
	(137.61, 84.90) --
	(137.61, 84.90) --
	(137.61, 84.89) --
	(137.61, 84.89) --
	(137.63, 84.85) --
	(137.64, 84.81) --
	(137.65, 84.81) --
	(137.66, 84.77) --
	(137.66, 84.77) --
	(137.67, 84.76) --
	(137.69, 84.70) --
	(137.70, 84.68) --
	(137.70, 84.68) --
	(137.71, 84.65) --
	(137.72, 84.64) --
	(137.72, 84.62) --
	(137.72, 84.62) --
	(137.73, 84.62) --
	(137.73, 84.61) --
	(137.73, 84.61) --
	(137.73, 84.60) --
	(137.75, 84.56) --
	(137.76, 84.54) --
	(137.78, 84.49) --
	(137.79, 84.47) --
	(137.79, 84.46) --
	(137.79, 84.46) --
	(137.82, 84.39) --
	(137.82, 84.39) --
	(137.82, 84.38) --
	(137.83, 84.37) --
	(137.83, 84.36) --
	(137.84, 84.35) --
	(137.84, 84.35) --
	(137.84, 84.34) --
	(137.85, 84.33) --
	(137.85, 84.32) --
	(137.85, 84.32) --
	(137.85, 84.32) --
	(137.85, 84.31) --
	(137.86, 84.30) --
	(137.86, 84.30) --
	(137.87, 84.27) --
	(137.88, 84.26) --
	(137.88, 84.25) --
	(137.88, 84.25) --
	(137.88, 84.24) --
	(137.89, 84.23) --
	(137.90, 84.21) --
	(137.90, 84.19) --
	(137.90, 84.19) --
	(137.92, 84.15) --
	(137.92, 84.14) --
	(137.92, 84.14) --
	(137.93, 84.13) --
	(137.93, 84.12) --
	(137.94, 84.10) --
	(137.95, 84.08) --
	(137.95, 84.08) --
	(137.96, 84.07) --
	(137.97, 84.03) --
	(137.98, 84.02) --
	(137.98, 84.01) --
	(137.98, 84.01) --
	(138.00, 83.97) --
	(138.01, 83.94) --
	(138.01, 83.94) --
	(138.02, 83.92) --
	(138.02, 83.92) --
	(138.02, 83.92) --
	(138.02, 83.91) --
	(138.03, 83.90) --
	(138.03, 83.89) --
	(138.04, 83.86) --
	(138.05, 83.83) --
	(138.07, 83.80) --
	(138.07, 83.79) --
	(138.07, 83.79) --
	(138.07, 83.78) --
	(138.08, 83.77) --
	(138.09, 83.75) --
	(138.09, 83.74) --
	(138.10, 83.72) --
	(138.10, 83.72) --
	(138.10, 83.72) --
	(138.11, 83.70) --
	(138.11, 83.70) --
	(138.11, 83.69) --
	(138.12, 83.67) --
	(138.12, 83.67) --
	(138.12, 83.66) --
	(138.13, 83.64) --
	(138.14, 83.63) --
	(138.14, 83.63) --
	(138.16, 83.59) --
	(138.17, 83.55) --
	(138.18, 83.54) --
	(138.18, 83.53) --
	(138.18, 83.53) --
	(138.18, 83.52) --
	(138.19, 83.52) --
	(138.19, 83.51) --
	(138.19, 83.50) --
	(138.20, 83.49) --
	(138.21, 83.46) --
	(138.21, 83.46) --
	(138.22, 83.44) --
	(138.22, 83.44) --
	(138.22, 83.43) --
	(138.23, 83.42) --
	(138.23, 83.42) --
	(138.23, 83.42) --
	(138.24, 83.39) --
	(138.25, 83.37) --
	(138.25, 83.36) --
	(138.25, 83.36) --
	(138.26, 83.34) --
	(138.26, 83.34) --
	(138.27, 83.32) --
	(138.27, 83.32) --
	(138.28, 83.30) --
	(138.29, 83.28) --
	(138.30, 83.25) --
	(138.30, 83.25) --
	(138.30, 83.24) --
	(138.31, 83.23) --
	(138.31, 83.23) --
	(138.32, 83.19) --
	(138.33, 83.19) --
	(138.33, 83.18) --
	(138.33, 83.18) --
	(138.33, 83.17) --
	(138.33, 83.17) --
	(138.33, 83.17) --
	(138.34, 83.15) --
	(138.35, 83.13) --
	(138.36, 83.11) --
	(138.36, 83.10) --
	(138.36, 83.10) --
	(138.37, 83.09) --
	(138.37, 83.08) --
	(138.37, 83.08) --
	(138.37, 83.08) --
	(138.38, 83.06) --
	(138.38, 83.06) --
	(138.39, 83.03) --
	(138.39, 83.02) --
	(138.40, 83.00) --
	(138.41, 83.00) --
	(138.41, 82.99) --
	(138.42, 82.97) --
	(138.42, 82.97) --
	(138.42, 82.95) --
	(138.44, 82.92) --
	(138.45, 82.89) --
	(138.45, 82.89) --
	(138.45, 82.88) --
	(138.47, 82.84) --
	(138.47, 82.84) --
	(138.48, 82.82) --
	(138.48, 82.82) --
	(138.49, 82.80) --
	(138.49, 82.80) --
	(138.50, 82.76) --
	(138.52, 82.74) --
	(138.53, 82.70) --
	(138.54, 82.67) --
	(138.56, 82.64) --
	(138.57, 82.61) --
	(138.57, 82.61) --
	(138.57, 82.61) --
	(138.57, 82.60) --
	(138.59, 82.56) --
	(138.60, 82.55) --
	(138.60, 82.55) --
	(138.61, 82.51) --
	(138.61, 82.51) --
	(138.62, 82.49) --
	(138.62, 82.49) --
	(138.62, 82.48) --
	(138.63, 82.47) --
	(138.63, 82.46) --
	(138.64, 82.45) --
	(138.64, 82.44) --
	(138.64, 82.44) --
	(138.65, 82.43) --
	(138.65, 82.42) --
	(138.65, 82.41) --
	(138.66, 82.39) --
	(138.68, 82.35) --
	(138.69, 82.32) --
	(138.70, 82.31) --
	(138.70, 82.30) --
	(138.71, 82.29) --
	(138.71, 82.27) --
	(138.72, 82.26) --
	(138.73, 82.24) --
	(138.74, 82.22) --
	(138.74, 82.21) --
	(138.74, 82.21) --
	(138.75, 82.19) --
	(138.75, 82.19) --
	(138.76, 82.17) --
	(138.76, 82.16) --
	(138.77, 82.15) --
	(138.77, 82.15) --
	(138.77, 82.15) --
	(138.78, 82.12) --
	(138.78, 82.12) --
	(138.79, 82.10) --
	(138.79, 82.10) --
	(138.79, 82.09) --
	(138.80, 82.06) --
	(138.81, 82.05) --
	(138.81, 82.05) --
	(138.81, 82.05) --
	(138.81, 82.03) --
	(138.82, 82.02) --
	(138.82, 82.02) --
	(138.82, 82.01) --
	(138.83, 82.00) --
	(138.83, 82.00) --
	(138.84, 81.98) --
	(138.84, 81.98) --
	(138.84, 81.97) --
	(138.86, 81.92) --
	(138.87, 81.91) --
	(138.88, 81.87) --
	(138.89, 81.87) --
	(138.89, 81.87) --
	(138.90, 81.83) --
	(138.90, 81.83) --
	(138.92, 81.79) --
	(138.92, 81.79) --
	(138.92, 81.78) --
	(138.94, 81.75) --
	(138.94, 81.74) --
	(138.94, 81.73) --
	(138.95, 81.72) --
	(138.95, 81.71) --
	(138.96, 81.69) --
	(138.97, 81.68) --
	(138.97, 81.68) --
	(138.97, 81.67) --
	(138.97, 81.66) --
	(138.98, 81.65) --
	(138.98, 81.65) --
	(138.98, 81.65) --
	(139.00, 81.61) --
	(139.00, 81.61) --
	(139.01, 81.57) --
	(139.02, 81.57) --
	(139.02, 81.56) --
	(139.02, 81.56) --
	(139.02, 81.55) --
	(139.04, 81.52) --
	(139.05, 81.49) --
	(139.06, 81.47) --
	(139.06, 81.46) --
	(139.10, 81.36) --
	(139.10, 81.36) --
	(139.11, 81.34) --
	(139.12, 81.33) --
	(139.13, 81.31) --
	(139.13, 81.31) --
	(139.13, 81.29) --
	(139.14, 81.28) --
	(139.15, 81.25) --
	(139.17, 81.20) --
	(139.18, 81.19) --
	(139.18, 81.18) --
	(139.19, 81.17) --
	(139.19, 81.15) --
	(139.20, 81.15) --
	(139.20, 81.13) --
	(139.20, 81.13) --
	(139.21, 81.10) --
	(139.23, 81.06) --
	(139.23, 81.06) --
	(139.24, 81.05) --
	(139.24, 81.04) --
	(139.25, 81.02) --
	(139.26, 81.01) --
	(139.27, 80.97) --
	(139.28, 80.94) --
	(139.29, 80.92) --
	(139.32, 80.86) --
	(139.32, 80.86) --
	(139.33, 80.83) --
	(139.33, 80.82) --
	(139.33, 80.82) --
	(139.34, 80.82) --
	(139.34, 80.81) --
	(139.34, 80.80) --
	(139.35, 80.80) --
	(139.36, 80.77) --
	(139.36, 80.76) --
	(139.36, 80.76) --
	(139.37, 80.74) --
	(139.37, 80.74) --
	(139.38, 80.73) --
	(139.38, 80.71) --
	(139.39, 80.70) --
	(139.40, 80.68) --
	(139.42, 80.63) --
	(139.42, 80.63) --
	(139.42, 80.62) --
	(139.42, 80.62) --
	(139.43, 80.61) --
	(139.43, 80.60) --
	(139.43, 80.60) --
	(139.44, 80.58) --
	(139.44, 80.57) --
	(139.45, 80.56) --
	(139.46, 80.53) --
	(139.46, 80.53) --
	(139.47, 80.52) --
	(139.47, 80.51) --
	(139.49, 80.46) --
	(139.50, 80.44) --
	(139.51, 80.42) --
	(139.52, 80.41) --
	(139.52, 80.40) --
	(139.53, 80.38) --
	(139.53, 80.38) --
	(139.55, 80.32) --
	(139.56, 80.31) --
	(139.56, 80.31) --
	(139.57, 80.29) --
	(139.58, 80.26) --
	(139.58, 80.25) --
	(139.61, 80.19) --
	(139.62, 80.17) --
	(139.63, 80.14) --
	(139.63, 80.14) --
	(139.64, 80.12) --
	(139.66, 80.07) --
	(139.67, 80.06) --
	(139.67, 80.05) --
	(139.67, 80.04) --
	(139.69, 80.01) --
	(139.69, 80.00) --
	(139.70, 79.99) --
	(139.70, 79.98) --
	(139.71, 79.97) --
	(139.72, 79.93) --
	(139.73, 79.92) --
	(139.73, 79.92) --
	(139.74, 79.90) --
	(139.74, 79.89) --
	(139.74, 79.89) --
	(139.77, 79.81) --
	(139.77, 79.81) --
	(139.78, 79.80) --
	(139.78, 79.79) --
	(139.79, 79.79) --
	(139.79, 79.78) --
	(139.81, 79.74) --
	(139.81, 79.73) --
	(139.81, 79.72) --
	(139.82, 79.71) --
	(139.83, 79.68) --
	(139.86, 79.63) --
	(139.86, 79.62) --
	(139.86, 79.61) --
	(139.86, 79.61) --
	(139.87, 79.60) --
	(139.87, 79.60) --
	(139.87, 79.59) --
	(139.88, 79.56) --
	(139.89, 79.55) --
	(139.89, 79.54) --
	(139.90, 79.51) --
	(139.92, 79.47) --
	(139.94, 79.44) --
	(139.94, 79.43) --
	(139.96, 79.38) --
	(139.97, 79.37) --
	(139.97, 79.36) --
	(139.98, 79.34) --
	(140.00, 79.30) --
	(140.00, 79.29) --
	(140.00, 79.29) --
	(140.02, 79.26) --
	(140.02, 79.25) --
	(140.03, 79.23) --
	(140.03, 79.22) --
	(140.06, 79.16) --
	(140.06, 79.15) --
	(140.06, 79.15) --
	(140.06, 79.15) --
	(140.07, 79.14) --
	(140.07, 79.13) --
	(140.08, 79.12) --
	(140.08, 79.12) --
	(140.08, 79.11) --
	(140.08, 79.11) --
	(140.09, 79.10) --
	(140.09, 79.09) --
	(140.10, 79.07) --
	(140.11, 79.05) --
	(140.12, 79.02) --
	(140.12, 79.02) --
	(140.12, 79.01) --
	(140.13, 79.01) --
	(140.14, 78.98) --
	(140.14, 78.98) --
	(140.14, 78.98) --
	(140.14, 78.98) --
	(140.15, 78.95) --
	(140.16, 78.93) --
	(140.16, 78.93) --
	(140.16, 78.93) --
	(140.17, 78.92) --
	(140.17, 78.90) --
	(140.19, 78.88) --
	(140.19, 78.87) --
	(140.19, 78.87) --
	(140.19, 78.87) --
	(140.19, 78.86) --
	(140.21, 78.81) --
	(140.22, 78.80) --
	(140.22, 78.80) --
	(140.23, 78.79) --
	(140.23, 78.77) --
	(140.23, 78.77) --
	(140.24, 78.76) --
	(140.25, 78.74) --
	(140.25, 78.72) --
	(140.26, 78.72) --
	(140.26, 78.70) --
	(140.27, 78.69) --
	(140.27, 78.69) --
	(140.27, 78.68) --
	(140.29, 78.64) --
	(140.31, 78.60) --
	(140.32, 78.57) --
	(140.33, 78.55) --
	(140.33, 78.54) --
	(140.34, 78.54) --
	(140.34, 78.52) --
	(140.35, 78.51) --
	(140.35, 78.50) --
	(140.35, 78.50) --
	(140.36, 78.49) --
	(140.36, 78.48) --
	(140.36, 78.47) --
	(140.38, 78.44) --
	(140.38, 78.43) --
	(140.38, 78.43) --
	(140.39, 78.41) --
	(140.39, 78.40) --
	(140.40, 78.38) --
	(140.41, 78.37) --
	(140.42, 78.34) --
	(140.43, 78.33) --
	(140.43, 78.33) --
	(140.44, 78.30) --
	(140.45, 78.29) --
	(140.45, 78.29) --
	(140.45, 78.28) --
	(140.45, 78.28) --
	(140.45, 78.27) --
	(140.46, 78.26) --
	(140.46, 78.26) --
	(140.46, 78.25) --
	(140.47, 78.24) --
	(140.47, 78.23) --
	(140.47, 78.23) --
	(140.48, 78.22) --
	(140.48, 78.22) --
	(140.48, 78.22) --
	(140.49, 78.20) --
	(140.50, 78.18) --
	(140.50, 78.16) --
	(140.51, 78.15) --
	(140.51, 78.14) --
	(140.53, 78.10) --
	(140.54, 78.09) --
	(140.54, 78.09) --
	(140.54, 78.07) --
	(140.55, 78.06) --
	(140.55, 78.05) --
	(140.55, 78.05) --
	(140.57, 78.02) --
	(140.58, 77.98) --
	(140.59, 77.97) --
	(140.59, 77.96) --
	(140.60, 77.93) --
	(140.61, 77.92) --
	(140.61, 77.92) --
	(140.61, 77.91) --
	(140.62, 77.91) --
	(140.63, 77.88) --
	(140.63, 77.87) --
	(140.64, 77.86) --
	(140.64, 77.86) --
	(140.64, 77.86) --
	(140.66, 77.82) --
	(140.66, 77.81) --
	(140.67, 77.79) --
	(140.67, 77.78) --
	(140.68, 77.77) --
	(140.68, 77.76) --
	(140.68, 77.75) --
	(140.69, 77.75) --
	(140.69, 77.74) --
	(140.69, 77.74) --
	(140.69, 77.73) --
	(140.70, 77.73) --
	(140.70, 77.72) --
	(140.70, 77.72) --
	(140.70, 77.71) --
	(140.71, 77.70) --
	(140.72, 77.68) --
	(140.72, 77.68) --
	(140.72, 77.68) --
	(140.72, 77.67) --
	(140.75, 77.61) --
	(140.78, 77.54) --
	(140.78, 77.54) --
	(140.78, 77.53) --
	(140.79, 77.51) --
	(140.80, 77.50) --
	(140.80, 77.49) --
	(140.81, 77.48) --
	(140.81, 77.47) --
	(140.82, 77.45) --
	(140.83, 77.44) --
	(140.83, 77.44) --
	(140.83, 77.43) --
	(140.83, 77.42) --
	(140.85, 77.39) --
	(140.85, 77.38) --
	(140.85, 77.38) --
	(140.86, 77.37) --
	(140.86, 77.36) --
	(140.86, 77.36) --
	(140.86, 77.36) --
	(140.87, 77.35) --
	(140.87, 77.34) --
	(140.87, 77.34) --
	(140.89, 77.30) --
	(140.89, 77.28) --
	(140.90, 77.28) --
	(140.90, 77.28) --
	(140.91, 77.25) --
	(140.91, 77.25) --
	(140.91, 77.24) --
	(140.95, 77.17) --
	(140.95, 77.16) --
	(140.95, 77.15) --
	(140.96, 77.15) --
	(140.96, 77.14) --
	(140.97, 77.12) --
	(140.97, 77.12) --
	(140.97, 77.11) --
	(140.98, 77.10) --
	(140.98, 77.09) --
	(140.99, 77.08) --
	(140.99, 77.08) --
	(140.99, 77.07) --
	(140.99, 77.06) --
	(141.00, 77.06) --
	(141.01, 77.04) --
	(141.02, 77.01) --
	(141.02, 77.00) --
	(141.03, 76.99) --
	(141.03, 76.97) --
	(141.04, 76.97) --
	(141.07, 76.91) --
	(141.08, 76.88) --
	(141.08, 76.87) --
	(141.09, 76.86) --
	(141.09, 76.86) --
	(141.09, 76.85) --
	(141.10, 76.83) --
	(141.11, 76.80) --
	(141.12, 76.79) --
	(141.12, 76.79) --
	(141.12, 76.79) --
	(141.12, 76.79) --
	(141.12, 76.79) --
	(141.13, 76.76) --
	(141.13, 76.76) --
	(141.13, 76.76) --
	(141.13, 76.76) --
	(141.14, 76.74) --
	(141.15, 76.72) --
	(141.17, 76.68) --
	(141.18, 76.65) --
	(141.19, 76.64) --
	(141.19, 76.64) --
	(141.20, 76.62) --
	(141.21, 76.60) --
	(141.21, 76.59) --
	(141.21, 76.59) --
	(141.21, 76.58) --
	(141.23, 76.55) --
	(141.24, 76.51) --
	(141.25, 76.51) --
	(141.26, 76.49) --
	(141.27, 76.46) --
	(141.27, 76.45) --
	(141.28, 76.43) --
	(141.29, 76.41) --
	(141.29, 76.41) --
	(141.29, 76.40) --
	(141.29, 76.40) --
	(141.29, 76.40) --
	(141.29, 76.40) --
	(141.30, 76.40) --
	(141.30, 76.40) --
	(141.30, 76.39) --
	(141.31, 76.37) --
	(141.31, 76.37) --
	(141.31, 76.36) --
	(141.32, 76.34) --
	(141.34, 76.31) --
	(141.34, 76.31) --
	(141.34, 76.30) --
	(141.35, 76.28) --
	(141.35, 76.28) --
	(141.37, 76.24) --
	(141.37, 76.23) --
	(141.38, 76.22) --
	(141.38, 76.21) --
	(141.39, 76.20) --
	(141.40, 76.17) --
	(141.40, 76.17) --
	(141.40, 76.16) --
	(141.41, 76.16) --
	(141.41, 76.16) --
	(141.42, 76.12) --
	(141.42, 76.12) --
	(141.43, 76.10) --
	(141.45, 76.06) --
	(141.46, 76.05) --
	(141.46, 76.05) --
	(141.46, 76.04) --
	(141.47, 76.02) --
	(141.47, 76.01) --
	(141.48, 76.00) --
	(141.48, 75.99) --
	(141.48, 75.99) --
	(141.49, 75.97) --
	(141.50, 75.95) --
	(141.51, 75.93) --
	(141.52, 75.92) --
	(141.52, 75.91) --
	(141.52, 75.90) --
	(141.53, 75.88) --
	(141.53, 75.88) --
	(141.57, 75.79) --
	(141.57, 75.79) --
	(141.58, 75.77) --
	(141.59, 75.75) --
	(141.60, 75.74) --
	(141.61, 75.70) --
	(141.63, 75.67) --
	(141.63, 75.67) --
	(141.63, 75.67) --
	(141.64, 75.64) --
	(141.65, 75.63) --
	(141.65, 75.63) --
	(141.65, 75.63) --
	(141.65, 75.62) --
	(141.67, 75.58) --
	(141.68, 75.57) --
	(141.68, 75.56) --
	(141.69, 75.54) --
	(141.69, 75.53) --
	(141.70, 75.51) --
	(141.70, 75.51) --
	(141.70, 75.51) --
	(141.70, 75.50) --
	(141.71, 75.49) --
	(141.73, 75.45) --
	(141.74, 75.42) --
	(141.76, 75.39) --
	(141.78, 75.35) --
	(141.79, 75.31) --
	(141.80, 75.30) --
	(141.80, 75.29) --
	(141.82, 75.25) --
	(141.82, 75.25) --
	(141.82, 75.25) --
	(141.84, 75.20) --
	(141.86, 75.17) --
	(141.87, 75.15) --
	(141.87, 75.15) --
	(141.88, 75.12) --
	(141.88, 75.12) --
	(141.89, 75.11) --
	(141.90, 75.08) --
	(141.91, 75.06) --
	(141.92, 75.04) --
	(141.92, 75.03) --
	(141.93, 75.01) --
	(141.93, 75.01) --
	(141.94, 75.00) --
	(141.95, 74.98) --
	(141.95, 74.97) --
	(141.96, 74.95) --
	(141.96, 74.95) --
	(141.97, 74.92) --
	(141.98, 74.91) --
	(141.98, 74.90) --
	(142.01, 74.85) --
	(142.02, 74.82) --
	(142.03, 74.81) --
	(142.04, 74.78) --
	(142.04, 74.78) --
	(142.04, 74.78) --
	(142.04, 74.77) --
	(142.05, 74.75) --
	(142.06, 74.74) --
	(142.09, 74.68) --
	(142.09, 74.67) --
	(142.10, 74.66) --
	(142.10, 74.65) --
	(142.11, 74.63) --
	(142.11, 74.63) --
	(142.11, 74.62) --
	(142.12, 74.61) --
	(142.12, 74.61) --
	(142.13, 74.59) --
	(142.13, 74.58) --
	(142.13, 74.58) --
	(142.15, 74.55) --
	(142.16, 74.53) --
	(142.16, 74.52) --
	(142.17, 74.50) --
	(142.18, 74.48) --
	(142.19, 74.46) --
	(142.20, 74.44) --
	(142.20, 74.44) --
	(142.20, 74.44) --
	(142.20, 74.43) --
	(142.20, 74.43) --
	(142.21, 74.41) --
	(142.21, 74.41) --
	(142.22, 74.40) --
	(142.22, 74.40) --
	(142.22, 74.40) --
	(142.22, 74.39) --
	(142.24, 74.36) --
	(142.25, 74.34) --
	(142.26, 74.32) --
	(142.27, 74.30) --
	(142.27, 74.28) --
	(142.27, 74.28) --
	(142.27, 74.28) --
	(142.29, 74.24) --
	(142.29, 74.24) --
	(142.29, 74.23) --
	(142.30, 74.23) --
	(142.32, 74.18) --
	(142.33, 74.15) --
	(142.33, 74.15) --
	(142.34, 74.15) --
	(142.35, 74.12) --
	(142.35, 74.12) --
	(142.35, 74.11) --
	(142.38, 74.06) --
	(142.38, 74.06) --
	(142.38, 74.06) --
	(142.38, 74.05) --
	(142.40, 74.01) --
	(142.41, 73.99) --
	(142.42, 73.96) --
	(142.43, 73.94) --
	(142.44, 73.92) --
	(142.44, 73.91) --
	(142.45, 73.91) --
	(142.46, 73.89) --
	(142.46, 73.88) --
	(142.46, 73.87) --
	(142.47, 73.87) --
	(142.47, 73.86) --
	(142.48, 73.84) --
	(142.49, 73.83) --
	(142.49, 73.83) --
	(142.49, 73.81) --
	(142.49, 73.81) --
	(142.49, 73.81) --
	(142.51, 73.79) --
	(142.51, 73.78) --
	(142.52, 73.76) --
	(142.52, 73.75) --
	(142.52, 73.75) --
	(142.53, 73.74) --
	(142.53, 73.74) --
	(142.54, 73.72) --
	(142.55, 73.69) --
	(142.56, 73.68) --
	(142.57, 73.66) --
	(142.57, 73.65) --
	(142.57, 73.65) --
	(142.58, 73.62) --
	(142.58, 73.62) --
	(142.58, 73.62) --
	(142.60, 73.59) --
	(142.61, 73.57) --
	(142.62, 73.55) --
	(142.63, 73.52) --
	(142.63, 73.52) --
	(142.64, 73.51) --
	(142.64, 73.50) --
	(142.65, 73.48) --
	(142.66, 73.46) --
	(142.68, 73.43) --
	(142.68, 73.41) --
	(142.69, 73.40) --
	(142.69, 73.39) --
	(142.70, 73.37) --
	(142.71, 73.36) --
	(142.71, 73.35) --
	(142.72, 73.34) --
	(142.72, 73.33) --
	(142.72, 73.33) --
	(142.73, 73.31) --
	(142.76, 73.25) --
	(142.76, 73.25) --
	(142.77, 73.23) --
	(142.77, 73.23) --
	(142.77, 73.22) --
	(142.78, 73.21) --
	(142.78, 73.21) --
	(142.78, 73.21) --
	(142.78, 73.21) --
	(142.78, 73.20) --
	(142.79, 73.18) --
	(142.79, 73.18) --
	(142.82, 73.12) --
	(142.82, 73.12) --
	(142.82, 73.12) --
	(142.82, 73.12) --
	(142.84, 73.08) --
	(142.84, 73.08) --
	(142.85, 73.07) --
	(142.85, 73.06) --
	(142.85, 73.05) --
	(142.86, 73.05) --
	(142.86, 73.03) --
	(142.87, 73.03) --
	(142.87, 73.01) --
	(142.88, 72.99) --
	(142.89, 72.98) --
	(142.89, 72.98) --
	(142.89, 72.98) --
	(142.89, 72.98) --
	(142.90, 72.96) --
	(142.90, 72.96) --
	(142.90, 72.96) --
	(142.90, 72.95) --
	(142.92, 72.91) --
	(142.93, 72.90) --
	(142.93, 72.89) --
	(142.94, 72.87) --
	(142.95, 72.86) --
	(142.95, 72.85) --
	(142.95, 72.85) --
	(142.96, 72.83) --
	(142.96, 72.82) --
	(142.97, 72.81) --
	(142.97, 72.80) --
	(142.97, 72.80) --
	(142.98, 72.78) --
	(142.99, 72.77) --
	(142.99, 72.77) --
	(142.99, 72.76) --
	(143.00, 72.76) --
	(143.00, 72.75) --
	(143.00, 72.75) --
	(143.00, 72.74) --
	(143.00, 72.74) --
	(143.00, 72.74) --
	(143.01, 72.74) --
	(143.01, 72.73) --
	(143.01, 72.73) --
	(143.02, 72.70) --
	(143.02, 72.70) --
	(143.02, 72.70) --
	(143.03, 72.68) --
	(143.04, 72.67) --
	(143.04, 72.66) --
	(143.05, 72.64) --
	(143.06, 72.63) --
	(143.06, 72.62) --
	(143.06, 72.61) --
	(143.09, 72.56) --
	(143.10, 72.55) --
	(143.10, 72.53) --
	(143.10, 72.53) --
	(143.11, 72.52) --
	(143.11, 72.51) --
	(143.11, 72.51) --
	(143.11, 72.51) --
	(143.12, 72.50) --
	(143.12, 72.50) --
	(143.13, 72.48) --
	(143.14, 72.45) --
	(143.18, 72.38) --
	(143.18, 72.38) --
	(143.18, 72.37) --
	(143.18, 72.37) --
	(143.19, 72.36) --
	(143.19, 72.36) --
	(143.19, 72.35) --
	(143.19, 72.35) --
	(143.21, 72.30) --
	(143.22, 72.30) --
	(143.22, 72.29) --
	(143.22, 72.29) --
	(143.22, 72.29) --
	(143.23, 72.27) --
	(143.23, 72.26) --
	(143.24, 72.25) --
	(143.26, 72.20) --
	(143.27, 72.18) --
	(143.27, 72.18) --
	(143.29, 72.15) --
	(143.29, 72.13) --
	(143.30, 72.13) --
	(143.31, 72.11) --
	(143.31, 72.10) --
	(143.32, 72.08) --
	(143.33, 72.06) --
	(143.33, 72.06) --
	(143.34, 72.05) --
	(143.34, 72.04) --
	(143.34, 72.03) --
	(143.35, 72.02) --
	(143.35, 72.01) --
	(143.36, 72.01) --
	(143.36, 72.00) --
	(143.37, 71.97) --
	(143.38, 71.96) --
	(143.38, 71.95) --
	(143.38, 71.95) --
	(143.39, 71.93) --
	(143.39, 71.93) --
	(143.40, 71.92) --
	(143.42, 71.88) --
	(143.42, 71.87) --
	(143.43, 71.85) --
	(143.43, 71.85) --
	(143.45, 71.81) --
	(143.46, 71.80) --
	(143.46, 71.80) --
	(143.47, 71.77) --
	(143.48, 71.75) --
	(143.49, 71.74) --
	(143.49, 71.73) --
	(143.49, 71.72) --
	(143.50, 71.71) --
	(143.50, 71.70) --
	(143.51, 71.70) --
	(143.53, 71.65) --
	(143.54, 71.64) --
	(143.54, 71.63) --
	(143.55, 71.62) --
	(143.55, 71.61) --
	(143.56, 71.59) --
	(143.57, 71.58) --
	(143.57, 71.56) --
	(143.57, 71.56) --
	(143.58, 71.54) --
	(143.59, 71.53) --
	(143.60, 71.51) --
	(143.60, 71.50) --
	(143.62, 71.47) --
	(143.62, 71.47) --
	(143.63, 71.45) --
	(143.67, 71.36) --
	(143.67, 71.36) --
	(143.68, 71.34) --
	(143.68, 71.34) --
	(143.69, 71.33) --
	(143.69, 71.32) --
	(143.70, 71.31) --
	(143.70, 71.30) --
	(143.71, 71.28) --
	(143.71, 71.28) --
	(143.71, 71.27) --
	(143.72, 71.26) --
	(143.73, 71.23) --
	(143.76, 71.18) --
	(143.79, 71.13) --
	(143.79, 71.13) --
	(143.79, 71.11) --
	(143.79, 71.11) --
	(143.80, 71.10) --
	(143.81, 71.08) --
	(143.81, 71.08) --
	(143.81, 71.08) --
	(143.82, 71.06) --
	(143.82, 71.05) --
	(143.84, 71.01) --
	(143.84, 71.01) --
	(143.85, 71.00) --
	(143.86, 70.99) --
	(143.86, 70.97) --
	(143.86, 70.97) --
	(143.88, 70.95) --
	(143.88, 70.94) --
	(143.88, 70.94) --
	(143.88, 70.93) --
	(143.91, 70.87) --
	(143.91, 70.87) --
	(143.92, 70.86) --
	(143.92, 70.85) --
	(143.93, 70.83) --
	(143.93, 70.83) --
	(143.94, 70.82) --
	(143.94, 70.82) --
	(143.95, 70.79) --
	(143.96, 70.78) --
	(143.96, 70.77) --
	(143.96, 70.76) --
	(143.97, 70.74) --
	(143.99, 70.70) --
	(144.01, 70.68) --
	(144.02, 70.66) --
	(144.02, 70.65) --
	(144.03, 70.64) --
	(144.04, 70.61) --
	(144.04, 70.60) --
	(144.05, 70.59) --
	(144.06, 70.58) --
	(144.06, 70.57) --
	(144.06, 70.57) --
	(144.08, 70.54) --
	(144.08, 70.52) --
	(144.09, 70.51) --
	(144.10, 70.49) --
	(144.11, 70.47) --
	(144.12, 70.46) --
	(144.12, 70.45) --
	(144.13, 70.44) --
	(144.13, 70.43) --
	(144.14, 70.42) --
	(144.14, 70.41) --
	(144.14, 70.40) --
	(144.15, 70.39) --
	(144.15, 70.39) --
	(144.15, 70.39) --
	(144.16, 70.38) --
	(144.17, 70.36) --
	(144.17, 70.35) --
	(144.18, 70.34) --
	(144.18, 70.32) --
	(144.19, 70.32) --
	(144.20, 70.28) --
	(144.21, 70.28) --
	(144.21, 70.27) --
	(144.21, 70.27) --
	(144.21, 70.27) --
	(144.22, 70.25) --
	(144.23, 70.24) --
	(144.23, 70.22) --
	(144.25, 70.20) --
	(144.26, 70.16) --
	(144.27, 70.15) --
	(144.28, 70.13) --
	(144.29, 70.11) --
	(144.30, 70.09) --
	(144.30, 70.09) --
	(144.30, 70.09) --
	(144.31, 70.08) --
	(144.31, 70.08) --
	(144.31, 70.06) --
	(144.32, 70.05) --
	(144.32, 70.04) --
	(144.33, 70.02) --
	(144.34, 70.02) --
	(144.34, 70.01) --
	(144.34, 70.00) --
	(144.36, 69.97) --
	(144.37, 69.96) --
	(144.37, 69.96) --
	(144.37, 69.96) --
	(144.40, 69.90) --
	(144.42, 69.86) --
	(144.43, 69.84) --
	(144.43, 69.84) --
	(144.43, 69.83) --
	(144.43, 69.83) --
	(144.43, 69.83) --
	(144.43, 69.82) --
	(144.44, 69.82) --
	(144.45, 69.80) --
	(144.46, 69.78) --
	(144.48, 69.74) --
	(144.49, 69.70) --
	(144.52, 69.66) --
	(144.52, 69.66) --
	(144.53, 69.64) --
	(144.53, 69.63) --
	(144.54, 69.61) --
	(144.55, 69.60) --
	(144.56, 69.58) --
	(144.56, 69.58) --
	(144.57, 69.55) --
	(144.57, 69.55) --
	(144.57, 69.55) --
	(144.58, 69.53) --
	(144.58, 69.53) --
	(144.58, 69.52) --
	(144.59, 69.52) --
	(144.61, 69.47) --
	(144.62, 69.45) --
	(144.63, 69.44) --
	(144.64, 69.43) --
	(144.64, 69.42) --
	(144.64, 69.42) --
	(144.64, 69.42) --
	(144.64, 69.41) --
	(144.65, 69.40) --
	(144.65, 69.39) --
	(144.65, 69.39) --
	(144.68, 69.33) --
	(144.69, 69.32) --
	(144.69, 69.32) --
	(144.69, 69.31) --
	(144.70, 69.30) --
	(144.70, 69.30) --
	(144.70, 69.29) --
	(144.71, 69.27) --
	(144.72, 69.26) --
	(144.72, 69.26) --
	(144.72, 69.26) --
	(144.73, 69.25) --
	(144.74, 69.22) --
	(144.74, 69.21) --
	(144.74, 69.21) --
	(144.75, 69.20) --
	(144.75, 69.19) --
	(144.76, 69.19) --
	(144.76, 69.17) --
	(144.77, 69.16) --
	(144.77, 69.15) --
	(144.77, 69.15) --
	(144.78, 69.15) --
	(144.78, 69.13) --
	(144.78, 69.13) --
	(144.78, 69.13) --
	(144.79, 69.13) --
	(144.79, 69.12) --
	(144.80, 69.10) --
	(144.81, 69.08) --
	(144.81, 69.08) --
	(144.81, 69.07) --
	(144.83, 69.05) --
	(144.83, 69.04) --
	(144.84, 69.02) --
	(144.84, 69.02) --
	(144.84, 69.02) --
	(144.84, 69.01) --
	(144.85, 69.01) --
	(144.85, 69.00) --
	(144.87, 68.97) --
	(144.87, 68.96) --
	(144.87, 68.96) --
	(144.89, 68.93) --
	(144.89, 68.92) --
	(144.90, 68.91) --
	(144.90, 68.90) --
	(144.90, 68.90) --
	(144.91, 68.89) --
	(144.91, 68.89) --
	(144.91, 68.88) --
	(144.93, 68.85) --
	(144.95, 68.82) --
	(144.95, 68.81) --
	(144.95, 68.81) --
	(144.95, 68.80) --
	(144.96, 68.79) --
	(144.96, 68.79) --
	(144.96, 68.78) --
	(144.97, 68.77) --
	(144.97, 68.77) --
	(144.98, 68.74) --
	(144.98, 68.74) --
	(144.99, 68.72) --
	(145.01, 68.69) --
	(145.03, 68.65) --
	(145.05, 68.60) --
	(145.06, 68.60) --
	(145.06, 68.60) --
	(145.07, 68.58) --
	(145.07, 68.57) --
	(145.08, 68.56) --
	(145.08, 68.56) --
	(145.09, 68.54) --
	(145.09, 68.53) --
	(145.10, 68.52) --
	(145.11, 68.50) --
	(145.11, 68.49) --
	(145.12, 68.48) --
	(145.12, 68.48) --
	(145.12, 68.47) --
	(145.12, 68.47) --
	(145.13, 68.46) --
	(145.13, 68.45) --
	(145.13, 68.45) --
	(145.14, 68.44) --
	(145.14, 68.43) --
	(145.14, 68.43) --
	(145.15, 68.42) --
	(145.15, 68.41) --
	(145.16, 68.40) --
	(145.16, 68.39) --
	(145.17, 68.38) --
	(145.19, 68.33) --
	(145.21, 68.31) --
	(145.22, 68.29) --
	(145.22, 68.28) --
	(145.23, 68.27) --
	(145.24, 68.25) --
	(145.24, 68.25) --
	(145.25, 68.23) --
	(145.25, 68.22) --
	(145.26, 68.21) --
	(145.26, 68.20) --
	(145.28, 68.17) --
	(145.28, 68.17) --
	(145.29, 68.15) --
	(145.29, 68.14) --
	(145.31, 68.11) --
	(145.32, 68.09) --
	(145.32, 68.09) --
	(145.32, 68.09) --
	(145.33, 68.08) --
	(145.33, 68.07) --
	(145.33, 68.07) --
	(145.34, 68.06) --
	(145.36, 68.01) --
	(145.38, 67.97) --
	(145.39, 67.95) --
	(145.41, 67.92) --
	(145.42, 67.90) --
	(145.42, 67.90) --
	(145.42, 67.90) --
	(145.43, 67.87) --
	(145.44, 67.87) --
	(145.44, 67.87) --
	(145.45, 67.85) --
	(145.45, 67.83) --
	(145.46, 67.83) --
	(145.46, 67.82) --
	(145.49, 67.77) --
	(145.49, 67.76) --
	(145.49, 67.76) --
	(145.54, 67.67) --
	(145.54, 67.66) --
	(145.54, 67.66) --
	(145.55, 67.64) --
	(145.57, 67.61) --
	(145.58, 67.60) --
	(145.58, 67.59) --
	(145.58, 67.59) --
	(145.58, 67.59) --
	(145.59, 67.58) --
	(145.59, 67.57) --
	(145.59, 67.57) --
	(145.59, 67.57) --
	(145.60, 67.55) --
	(145.62, 67.52) --
	(145.62, 67.51) --
	(145.62, 67.51) --
	(145.62, 67.51) --
	(145.62, 67.51) --
	(145.63, 67.50) --
	(145.65, 67.46) --
	(145.65, 67.46) --
	(145.67, 67.42) --
	(145.67, 67.41) --
	(145.68, 67.41) --
	(145.68, 67.40) --
	(145.68, 67.40) --
	(145.69, 67.37) --
	(145.70, 67.37) --
	(145.70, 67.37) --
	(145.72, 67.32) --
	(145.73, 67.31) --
	(145.73, 67.30) --
	(145.74, 67.29) --
	(145.74, 67.29) --
	(145.74, 67.29) --
	(145.75, 67.28) --
	(145.75, 67.27) --
	(145.75, 67.26) --
	(145.75, 67.26) --
	(145.76, 67.26) --
	(145.76, 67.25) --
	(145.77, 67.24) --
	(145.77, 67.22) --
	(145.78, 67.20) --
	(145.79, 67.19) --
	(145.80, 67.18) --
	(145.80, 67.18) --
	(145.80, 67.17) --
	(145.81, 67.16) --
	(145.81, 67.15) --
	(145.81, 67.15) --
	(145.81, 67.15) --
	(145.82, 67.14) --
	(145.82, 67.13) --
	(145.83, 67.12) --
	(145.84, 67.10) --
	(145.86, 67.07) --
	(145.89, 67.00) --
	(145.89, 67.00) --
	(145.90, 66.98) --
	(145.91, 66.98) --
	(145.92, 66.94) --
	(145.93, 66.93) --
	(145.94, 66.91) --
	(145.94, 66.90) --
	(145.95, 66.90) --
	(145.96, 66.87) --
	(145.97, 66.85) --
	(145.98, 66.83) --
	(145.98, 66.83) --
	(145.99, 66.82) --
	(145.99, 66.82) --
	(146.00, 66.80) --
	(146.00, 66.80) --
	(146.00, 66.79) --
	(146.01, 66.78) --
	(146.01, 66.77) --
	(146.02, 66.76) --
	(146.04, 66.73) --
	(146.04, 66.72) --
	(146.05, 66.71) --
	(146.06, 66.69) --
	(146.07, 66.67) --
	(146.07, 66.67) --
	(146.07, 66.67) --
	(146.08, 66.65) --
	(146.09, 66.63) --
	(146.09, 66.63) --
	(146.10, 66.62) --
	(146.10, 66.62) --
	(146.11, 66.58) --
	(146.12, 66.58) --
	(146.13, 66.56) --
	(146.13, 66.55) --
	(146.13, 66.55) --
	(146.13, 66.55) --
	(146.14, 66.54) --
	(146.14, 66.54) --
	(146.15, 66.52) --
	(146.16, 66.50) --
	(146.16, 66.50) --
	(146.17, 66.49) --
	(146.17, 66.49) --
	(146.19, 66.45) --
	(146.19, 66.44) --
	(146.19, 66.44) --
	(146.19, 66.44) --
	(146.20, 66.42) --
	(146.21, 66.40) --
	(146.21, 66.40) --
	(146.23, 66.37) --
	(146.26, 66.31) --
	(146.26, 66.31) --
	(146.26, 66.31) --
	(146.27, 66.29) --
	(146.28, 66.28) --
	(146.30, 66.24) --
	(146.31, 66.22) --
	(146.31, 66.21) --
	(146.32, 66.19) --
	(146.32, 66.19) --
	(146.33, 66.19) --
	(146.33, 66.18) --
	(146.35, 66.15) --
	(146.35, 66.15) --
	(146.35, 66.15) --
	(146.35, 66.14) --
	(146.36, 66.13) --
	(146.37, 66.11) --
	(146.37, 66.10) --
	(146.38, 66.10) --
	(146.38, 66.09) --
	(146.38, 66.08) --
	(146.39, 66.07) --
	(146.41, 66.03) --
	(146.42, 66.01) --
	(146.44, 65.99) --
	(146.44, 65.98) --
	(146.45, 65.96) --
	(146.45, 65.96) --
	(146.45, 65.96) --
	(146.45, 65.96) --
	(146.45, 65.95) --
	(146.46, 65.94) --
	(146.46, 65.93) --
	(146.47, 65.92) --
	(146.47, 65.92) --
	(146.49, 65.88) --
	(146.49, 65.88) --
	(146.50, 65.88) --
	(146.52, 65.84) --
	(146.54, 65.80) --
	(146.54, 65.79) --
	(146.55, 65.78) --
	(146.55, 65.78) --
	(146.55, 65.77) --
	(146.56, 65.76) --
	(146.56, 65.75) --
	(146.57, 65.74) --
	(146.57, 65.73) --
	(146.58, 65.72) --
	(146.58, 65.71) --
	(146.59, 65.71) --
	(146.59, 65.71) --
	(146.59, 65.70) --
	(146.60, 65.68) --
	(146.62, 65.65) --
	(146.62, 65.65) --
	(146.63, 65.64) --
	(146.64, 65.60) --
	(146.65, 65.60) --
	(146.66, 65.58) --
	(146.67, 65.55) --
	(146.68, 65.55) --
	(146.68, 65.54) --
	(146.68, 65.54) --
	(146.68, 65.53) --
	(146.68, 65.53) --
	(146.68, 65.53) --
	(146.69, 65.51) --
	(146.70, 65.51) --
	(146.70, 65.50) --
	(146.71, 65.49) --
	(146.74, 65.43) --
	(146.74, 65.42) --
	(146.74, 65.42) --
	(146.75, 65.41) --
	(146.75, 65.41) --
	(146.76, 65.40) --
	(146.76, 65.38) --
	(146.77, 65.37) --
	(146.77, 65.37) --
	(146.77, 65.37) --
	(146.78, 65.35) --
	(146.78, 65.35) --
	(146.78, 65.35) --
	(146.79, 65.35) --
	(146.79, 65.34) --
	(146.83, 65.27) --
	(146.83, 65.26) --
	(146.85, 65.23) --
	(146.87, 65.19) --
	(146.87, 65.19) --
	(146.88, 65.17) --
	(146.89, 65.16) --
	(146.89, 65.15) --
	(146.89, 65.15) --
	(146.90, 65.14) --
	(146.91, 65.12) --
	(146.92, 65.10) --
	(146.94, 65.06) --
	(146.96, 65.04) --
	(146.96, 65.03) --
	(146.96, 65.03) --
	(146.99, 64.97) --
	(147.00, 64.95) --
	(147.01, 64.94) --
	(147.01, 64.94) --
	(147.03, 64.91) --
	(147.03, 64.91) --
	(147.03, 64.90) --
	(147.04, 64.89) --
	(147.04, 64.89) --
	(147.05, 64.87) --
	(147.05, 64.87) --
	(147.05, 64.87) --
	(147.07, 64.82) --
	(147.08, 64.81) --
	(147.09, 64.80) --
	(147.11, 64.77) --
	(147.11, 64.76) --
	(147.12, 64.75) --
	(147.13, 64.73) --
	(147.15, 64.68) --
	(147.17, 64.65) --
	(147.17, 64.65) --
	(147.19, 64.62) --
	(147.19, 64.61) --
	(147.20, 64.59) --
	(147.21, 64.59) --
	(147.21, 64.58) --
	(147.22, 64.57) --
	(147.24, 64.52) --
	(147.25, 64.50) --
	(147.29, 64.45) --
	(147.29, 64.43) --
	(147.31, 64.41) --
	(147.32, 64.39) --
	(147.32, 64.38) --
	(147.32, 64.38) --
	(147.33, 64.37) --
	(147.34, 64.35) --
	(147.34, 64.35) --
	(147.34, 64.34) --
	(147.35, 64.33) --
	(147.35, 64.33) --
	(147.37, 64.30) --
	(147.41, 64.22) --
	(147.42, 64.21) --
	(147.43, 64.18) --
	(147.45, 64.16) --
	(147.45, 64.16) --
	(147.45, 64.15) --
	(147.49, 64.09) --
	(147.49, 64.07) --
	(147.51, 64.05) --
	(147.55, 63.98) --
	(147.56, 63.96) --
	(147.56, 63.95) --
	(147.59, 63.91) --
	(147.59, 63.91) --
	(147.59, 63.90) --
	(147.60, 63.90) --
	(147.60, 63.89) --
	(147.62, 63.85) --
	(147.64, 63.82) --
	(147.65, 63.79) --
	(147.66, 63.78) --
	(147.66, 63.78) --
	(147.66, 63.78) --
	(147.67, 63.76) --
	(147.68, 63.74) --
	(147.69, 63.74) --
	(147.69, 63.73) --
	(147.69, 63.73) --
	(147.69, 63.73) --
	(147.69, 63.73) --
	(147.69, 63.72) --
	(147.69, 63.72) --
	(147.71, 63.69) --
	(147.72, 63.68) --
	(147.72, 63.68) --
	(147.73, 63.66) --
	(147.75, 63.63) --
	(147.76, 63.62) --
	(147.76, 63.60) --
	(147.77, 63.59) --
	(147.77, 63.59) --
	(147.78, 63.58) --
	(147.78, 63.57) --
	(147.78, 63.57) --
	(147.79, 63.56) --
	(147.79, 63.55) --
	(147.81, 63.51) --
	(147.83, 63.49) --
	(147.86, 63.43) --
	(147.87, 63.43) --
	(147.87, 63.42) --
	(147.87, 63.41) --
	(147.87, 63.41) --
	(147.88, 63.40) --
	(147.88, 63.39) --
	(147.91, 63.35) --
	(147.95, 63.27) --
	(147.97, 63.24) --
	(147.98, 63.23) --
	(147.98, 63.23) --
	(147.98, 63.22) --
	(147.99, 63.22) --
	(147.99, 63.20) --
	(148.00, 63.19) --
	(148.01, 63.18) --
	(148.01, 63.17) --
	(148.02, 63.16) --
	(148.02, 63.15) --
	(148.02, 63.15) --
	(148.03, 63.15) --
	(148.03, 63.15) --
	(148.03, 63.14) --
	(148.04, 63.13) --
	(148.05, 63.11) --
	(148.05, 63.10) --
	(148.05, 63.10) --
	(148.06, 63.09) --
	(148.06, 63.09) --
	(148.08, 63.06) --
	(148.08, 63.05) --
	(148.08, 63.05) --
	(148.09, 63.03) --
	(148.11, 63.00) --
	(148.11, 62.99) --
	(148.12, 62.98) --
	(148.14, 62.95) --
	(148.15, 62.93) --
	(148.15, 62.93) --
	(148.17, 62.89) --
	(148.19, 62.87) --
	(148.19, 62.86) --
	(148.21, 62.82) --
	(148.22, 62.82) --
	(148.22, 62.81) --
	(148.23, 62.79) --
	(148.23, 62.79) --
	(148.24, 62.79) --
	(148.24, 62.78) --
	(148.25, 62.77) --
	(148.25, 62.76) --
	(148.26, 62.74) --
	(148.27, 62.73) --
	(148.27, 62.73) --
	(148.28, 62.71) --
	(148.29, 62.69) --
	(148.29, 62.69) --
	(148.30, 62.67) --
	(148.31, 62.66) --
	(148.31, 62.66) --
	(148.32, 62.65) --
	(148.33, 62.63) --
	(148.33, 62.63) --
	(148.33, 62.62) --
	(148.34, 62.61) --
	(148.35, 62.60) --
	(148.36, 62.58) --
	(148.36, 62.57) --
	(148.40, 62.51) --
	(148.40, 62.51) --
	(148.42, 62.47) --
	(148.43, 62.45) --
	(148.44, 62.44) --
	(148.44, 62.44) --
	(148.46, 62.41) --
	(148.46, 62.41) --
	(148.46, 62.41) --
	(148.46, 62.40) --
	(148.47, 62.39) --
	(148.47, 62.39) --
	(148.48, 62.37) --
	(148.50, 62.34) --
	(148.50, 62.34) --
	(148.50, 62.33) --
	(148.52, 62.31) --
	(148.53, 62.29) --
	(148.54, 62.26) --
	(148.57, 62.23) --
	(148.57, 62.22) --
	(148.58, 62.21) --
	(148.58, 62.20) --
	(148.60, 62.17) --
	(148.62, 62.14) --
	(148.63, 62.12) --
	(148.64, 62.10) --
	(148.66, 62.06) --
	(148.67, 62.05) --
	(148.67, 62.04) --
	(148.68, 62.04) --
	(148.68, 62.03) --
	(148.69, 62.02) --
	(148.70, 61.99) --
	(148.71, 61.99) --
	(148.71, 61.98) --
	(148.72, 61.96) --
	(148.76, 61.91) --
	(148.76, 61.90) --
	(148.76, 61.90) --
	(148.77, 61.89) --
	(148.77, 61.89) --
	(148.77, 61.88) --
	(148.79, 61.85) --
	(148.79, 61.85) --
	(148.79, 61.85) --
	(148.79, 61.84) --
	(148.80, 61.84) --
	(148.80, 61.84) --
	(148.80, 61.83) --
	(148.80, 61.83) --
	(148.81, 61.81) --
	(148.81, 61.81) --
	(148.82, 61.80) --
	(148.83, 61.79) --
	(148.85, 61.75) --
	(148.86, 61.74) --
	(148.86, 61.73) --
	(148.86, 61.73) --
	(148.87, 61.72) --
	(148.88, 61.69) --
	(148.88, 61.69) --
	(148.89, 61.69) --
	(148.89, 61.69) --
	(148.90, 61.67) --
	(148.90, 61.66) --
	(148.92, 61.63) --
	(148.93, 61.61) --
	(148.95, 61.58) --
	(148.96, 61.57) --
	(148.96, 61.57) --
	(148.96, 61.56) --
	(148.98, 61.54) --
	(148.98, 61.53) --
	(149.04, 61.44) --
	(149.04, 61.43) --
	(149.05, 61.42) --
	(149.06, 61.40) --
	(149.06, 61.40) --
	(149.07, 61.38) --
	(149.09, 61.34) --
	(149.10, 61.34) --
	(149.11, 61.32) --
	(149.11, 61.31) --
	(149.13, 61.29) --
	(149.13, 61.28) --
	(149.15, 61.25) --
	(149.16, 61.24) --
	(149.19, 61.19) --
	(149.19, 61.19) --
	(149.19, 61.19) --
	(149.23, 61.13) --
	(149.23, 61.12) --
	(149.25, 61.08) --
	(149.26, 61.08) --
	(149.27, 61.06) --
	(149.30, 61.01) --
	(149.31, 60.99) --
	(149.31, 60.99) --
	(149.31, 60.99) --
	(149.32, 60.98) --
	(149.32, 60.98) --
	(149.32, 60.98) --
	(149.33, 60.96) --
	(149.33, 60.96) --
	(149.33, 60.95) --
	(149.33, 60.95) --
	(149.35, 60.93) --
	(149.35, 60.93) --
	(149.35, 60.92) --
	(149.36, 60.91) --
	(149.36, 60.91) --
	(149.38, 60.87) --
	(149.39, 60.86) --
	(149.40, 60.84) --
	(149.42, 60.81) --
	(149.43, 60.80) --
	(149.43, 60.80) --
	(149.43, 60.80) --
	(149.43, 60.79) --
	(149.44, 60.78) --
	(149.46, 60.75) --
	(149.46, 60.75) --
	(149.49, 60.70) --
	(149.49, 60.69) --
	(149.50, 60.68) --
	(149.52, 60.66) --
	(149.52, 60.65) --
	(149.52, 60.64) --
	(149.52, 60.64) --
	(149.53, 60.63) --
	(149.54, 60.61) --
	(149.56, 60.58) --
	(149.57, 60.57) --
	(149.59, 60.54) --
	(149.59, 60.53) --
	(149.60, 60.53) --
	(149.61, 60.51) --
	(149.61, 60.50) --
	(149.64, 60.45) --
	(149.64, 60.45) --
	(149.65, 60.44) --
	(149.65, 60.43) --
	(149.66, 60.42) --
	(149.67, 60.41) --
	(149.68, 60.40) --
	(149.69, 60.38) --
	(149.69, 60.37) --
	(149.69, 60.37) --
	(149.70, 60.37) --
	(149.70, 60.36) --
	(149.70, 60.36) --
	(149.72, 60.33) --
	(149.73, 60.31) --
	(149.74, 60.30) --
	(149.75, 60.27) --
	(149.76, 60.27) --
	(149.77, 60.24) --
	(149.78, 60.24) --
	(149.78, 60.23) --
	(149.79, 60.22) --
	(149.79, 60.21) --
	(149.80, 60.20) --
	(149.80, 60.20) --
	(149.80, 60.20) --
	(149.80, 60.20) --
	(149.81, 60.19) --
	(149.82, 60.17) --
	(149.83, 60.16) --
	(149.83, 60.16) --
	(149.84, 60.14) --
	(149.84, 60.14) --
	(149.85, 60.12) --
	(149.86, 60.10) --
	(149.89, 60.06) --
	(149.90, 60.05) --
	(149.90, 60.04) --
	(149.91, 60.02) --
	(149.92, 60.02) --
	(149.93, 60.00) --
	(149.93, 60.00) --
	(149.93, 59.99) --
	(149.94, 59.98) --
	(149.95, 59.96) --
	(149.97, 59.93) --
	(149.97, 59.92) --
	(149.98, 59.92) --
	(149.98, 59.91) --
	(149.99, 59.90) --
	(150.00, 59.88) --
	(150.00, 59.88) --
	(150.04, 59.82) --
	(150.06, 59.79) --
	(150.08, 59.76) --
	(150.08, 59.76) --
	(150.09, 59.73) --
	(150.10, 59.72) --
	(150.10, 59.72) --
	(150.11, 59.71) --
	(150.14, 59.67) --
	(150.16, 59.64) --
	(150.16, 59.64) --
	(150.19, 59.59) --
	(150.20, 59.58) --
	(150.21, 59.56) --
	(150.21, 59.55) --
	(150.22, 59.53) --
	(150.23, 59.53) --
	(150.24, 59.50) --
	(150.26, 59.47) --
	(150.27, 59.46) --
	(150.28, 59.44) --
	(150.29, 59.43) --
	(150.30, 59.42) --
	(150.32, 59.38) --
	(150.33, 59.37) --
	(150.33, 59.36) --
	(150.34, 59.35) --
	(150.34, 59.35) --
	(150.36, 59.32) --
	(150.36, 59.32) --
	(150.38, 59.29) --
	(150.41, 59.24) --
	(150.44, 59.19) --
	(150.44, 59.19) --
	(150.45, 59.19) --
	(150.45, 59.18) --
	(150.45, 59.17) --
	(150.48, 59.13) --
	(150.51, 59.08) --
	(150.52, 59.08) --
	(150.54, 59.05) --
	(150.55, 59.03) --
	(150.57, 58.99) --
	(150.59, 58.96) --
	(150.60, 58.95) --
	(150.60, 58.95) --
	(150.61, 58.93) --
	(150.61, 58.93) --
	(150.63, 58.90) --
	(150.64, 58.89) --
	(150.65, 58.87) --
	(150.67, 58.85) --
	(150.68, 58.83) --
	(150.68, 58.83) --
	(150.69, 58.82) --
	(150.69, 58.81) --
	(150.70, 58.79) --
	(150.71, 58.78) --
	(150.72, 58.76) --
	(150.73, 58.75) --
	(150.74, 58.74) --
	(150.75, 58.72) --
	(150.76, 58.70) --
	(150.76, 58.70) --
	(150.77, 58.69) --
	(150.78, 58.68) --
	(150.80, 58.65) --
	(150.81, 58.62) --
	(150.81, 58.62) --
	(150.82, 58.61) --
	(150.82, 58.61) --
	(150.87, 58.54) --
	(150.87, 58.53) --
	(150.88, 58.53) --
	(150.89, 58.51) --
	(150.89, 58.50) --
	(150.90, 58.50) --
	(150.90, 58.49) --
	(150.90, 58.49) --
	(150.91, 58.47) --
	(150.91, 58.47) --
	(150.92, 58.46) --
	(150.92, 58.46) --
	(150.93, 58.45) --
	(150.94, 58.42) --
	(150.98, 58.37) --
	(150.99, 58.36) --
	(150.99, 58.35) --
	(151.00, 58.34) --
	(151.02, 58.31) --
	(151.04, 58.28) --
	(151.04, 58.28) --
	(151.06, 58.25) --
	(151.07, 58.23) --
	(151.08, 58.22) --
	(151.09, 58.20) --
	(151.10, 58.20) --
	(151.10, 58.19) --
	(151.11, 58.18) --
	(151.12, 58.17) --
	(151.13, 58.14) --
	(151.13, 58.14) --
	(151.15, 58.11) --
	(151.17, 58.08) --
	(151.19, 58.06) --
	(151.21, 58.03) --
	(151.25, 57.97) --
	(151.26, 57.95) --
	(151.27, 57.94) --
	(151.28, 57.93) --
	(151.29, 57.90) --
	(151.31, 57.87) --
	(151.31, 57.87) --
	(151.36, 57.80) --
	(151.38, 57.77) --
	(151.39, 57.76) --
	(151.40, 57.74) --
	(151.41, 57.73) --
	(151.42, 57.71) --
	(151.43, 57.70) --
	(151.46, 57.66) --
	(151.47, 57.64) --
	(151.47, 57.63) --
	(151.48, 57.63) --
	(151.49, 57.62) --
	(151.49, 57.61) --
	(151.49, 57.61) --
	(151.50, 57.60) --
	(151.50, 57.59) --
	(151.51, 57.58) --
	(151.52, 57.57) --
	(151.52, 57.56) --
	(151.53, 57.56) --
	(151.54, 57.53) --
	(151.56, 57.52) --
	(151.57, 57.49) --
	(151.57, 57.49) --
	(151.57, 57.49) --
	(151.60, 57.44) --
	(151.60, 57.44) --
	(151.61, 57.44) --
	(151.61, 57.44) --
	(151.61, 57.43) --
	(151.61, 57.43) --
	(151.62, 57.42) --
	(151.63, 57.41) --
	(151.65, 57.37) --
	(151.67, 57.35) --
	(151.67, 57.35) --
	(151.68, 57.34) --
	(151.69, 57.32) --
	(151.72, 57.28) --
	(151.72, 57.28) --
	(151.72, 57.28) --
	(151.73, 57.26) --
	(151.74, 57.25) --
	(151.75, 57.24) --
	(151.76, 57.22) --
	(151.76, 57.21) --
	(151.77, 57.21) --
	(151.77, 57.21) --
	(151.77, 57.20) --
	(151.77, 57.20) --
	(151.78, 57.19) --
	(151.79, 57.18) --
	(151.79, 57.18) --
	(151.80, 57.17) --
	(151.80, 57.15) --
	(151.81, 57.15) --
	(151.85, 57.09) --
	(151.85, 57.09) --
	(151.87, 57.06) --
	(151.87, 57.06) --
	(151.87, 57.06) --
	(151.88, 57.04) --
	(151.89, 57.03) --
	(151.91, 57.00) --
	(151.93, 56.98) --
	(151.93, 56.97) --
	(151.95, 56.95) --
	(151.95, 56.95) --
	(151.96, 56.93) --
	(151.97, 56.92) --
	(151.99, 56.89) --
	(152.00, 56.87) --
	(152.02, 56.85) --
	(152.02, 56.84) --
	(152.03, 56.83) --
	(152.03, 56.82) --
	(152.04, 56.82) --
	(152.05, 56.80) --
	(152.05, 56.80) --
	(152.05, 56.79) --
	(152.05, 56.79) --
	(152.06, 56.78) --
	(152.08, 56.76) --
	(152.08, 56.76) --
	(152.09, 56.74) --
	(152.10, 56.73) --
	(152.10, 56.73) --
	(152.11, 56.71) --
	(152.11, 56.71) --
	(152.12, 56.70) --
	(152.14, 56.67) --
	(152.16, 56.64) --
	(152.16, 56.64) --
	(152.17, 56.64) --
	(152.17, 56.63) --
	(152.17, 56.63) --
	(152.19, 56.60) --
	(152.19, 56.60) --
	(152.21, 56.58) --
	(152.22, 56.57) --
	(152.22, 56.56) --
	(152.24, 56.53) --
	(152.25, 56.52) --
	(152.25, 56.52) --
	(152.26, 56.51) --
	(152.26, 56.50) --
	(152.26, 56.50) --
	(152.28, 56.48) --
	(152.29, 56.46) --
	(152.29, 56.45) --
	(152.31, 56.43) --
	(152.34, 56.39) --
	(152.34, 56.39) --
	(152.34, 56.39) --
	(152.35, 56.37) --
	(152.35, 56.37) --
	(152.36, 56.37) --
	(152.36, 56.36) --
	(152.37, 56.35) --
	(152.37, 56.35) --
	(152.37, 56.35) --
	(152.38, 56.34) --
	(152.38, 56.34) --
	(152.38, 56.33) --
	(152.42, 56.28) --
	(152.42, 56.27) --
	(152.43, 56.27) --
	(152.44, 56.26) --
	(152.44, 56.25) --
	(152.46, 56.22) --
	(152.48, 56.19) --
	(152.49, 56.18) --
	(152.49, 56.18) --
	(152.51, 56.15) --
	(152.53, 56.12) --
	(152.54, 56.12) --
	(152.54, 56.11) --
	(152.54, 56.11) --
	(152.57, 56.07) --
	(152.57, 56.07) --
	(152.58, 56.05) --
	(152.59, 56.04) --
	(152.61, 56.01) --
	(152.65, 55.96) --
	(152.67, 55.93) --
	(152.68, 55.92) --
	(152.68, 55.91) --
	(152.71, 55.87) --
	(152.72, 55.86) --
	(152.73, 55.84) --
	(152.74, 55.83) --
	(152.74, 55.83) --
	(152.75, 55.82) --
	(152.78, 55.78) --
	(152.78, 55.78) --
	(152.80, 55.76) --
	(152.80, 55.75) --
	(152.83, 55.71) --
	(152.83, 55.71) --
	(152.84, 55.70) --
	(152.85, 55.69) --
	(152.86, 55.67) --
	(152.87, 55.65) --
	(152.87, 55.65) --
	(152.88, 55.64) --
	(152.88, 55.64) --
	(152.89, 55.63) --
	(152.90, 55.62) --
	(152.93, 55.57) --
	(152.94, 55.56) --
	(152.95, 55.54) --
	(152.96, 55.53) --
	(152.97, 55.52) --
	(152.97, 55.51) --
	(152.98, 55.50) --
	(152.99, 55.49) --
	(153.01, 55.47) --
	(153.01, 55.46) --
	(153.03, 55.44) --
	(153.03, 55.43) --
	(153.05, 55.42) --
	(153.05, 55.41) --
	(153.06, 55.40) --
	(153.06, 55.40) --
	(153.06, 55.39) --
	(153.06, 55.39) --
	(153.08, 55.37) --
	(153.10, 55.34) --
	(153.13, 55.30) --
	(153.14, 55.29) --
	(153.15, 55.27) --
	(153.17, 55.25) --
	(153.17, 55.25) --
	(153.18, 55.24) --
	(153.19, 55.23) --
	(153.19, 55.23) --
	(153.19, 55.22) --
	(153.20, 55.21) --
	(153.20, 55.21) --
	(153.21, 55.19) --
	(153.22, 55.17) --
	(153.23, 55.16) --
	(153.24, 55.16) --
	(153.25, 55.14) --
	(153.26, 55.12) --
	(153.27, 55.12) --
	(153.30, 55.07) --
	(153.33, 55.03) --
	(153.34, 55.02) --
	(153.34, 55.02) --
	(153.35, 55.00) --
	(153.38, 54.97) --
	(153.40, 54.94) --
	(153.40, 54.94) --
	(153.40, 54.94) --
	(153.41, 54.93) --
	(153.41, 54.93) --
	(153.41, 54.93) --
	(153.42, 54.91) --
	(153.42, 54.91) --
	(153.43, 54.91) --
	(153.44, 54.89) --
	(153.44, 54.89) --
	(153.44, 54.88) --
	(153.46, 54.86) --
	(153.50, 54.80) --
	(153.51, 54.80) --
	(153.51, 54.79) --
	(153.54, 54.76) --
	(153.54, 54.75) --
	(153.55, 54.74) --
	(153.58, 54.71) --
	(153.58, 54.71) --
	(153.58, 54.70) --
	(153.58, 54.70) --
	(153.60, 54.68) --
	(153.60, 54.67) --
	(153.60, 54.67) --
	(153.62, 54.65) --
	(153.62, 54.65) --
	(153.62, 54.65) --
	(153.65, 54.62) --
	(153.65, 54.62) --
	(153.65, 54.61) --
	(153.66, 54.59) --
	(153.67, 54.58) --
	(153.68, 54.58) --
	(153.68, 54.57) --
	(153.68, 54.57) --
	(153.68, 54.57) --
	(153.69, 54.56) --
	(153.69, 54.55) --
	(153.71, 54.53) --
	(153.72, 54.52) --
	(153.72, 54.51) --
	(153.73, 54.51) --
	(153.75, 54.48) --
	(153.76, 54.47) --
	(153.79, 54.43) --
	(153.79, 54.43) --
	(153.81, 54.40) --
	(153.83, 54.38) --
	(153.83, 54.38) --
	(153.83, 54.38) --
	(153.84, 54.36) --
	(153.84, 54.36) --
	(153.85, 54.35) --
	(153.88, 54.31) --
	(153.88, 54.31) --
	(153.89, 54.29) --
	(153.90, 54.29) --
	(153.92, 54.26) --
	(153.92, 54.26) --
	(153.92, 54.26) --
	(153.93, 54.25) --
	(153.93, 54.25) --
	(153.93, 54.24) --
	(153.95, 54.22) --
	(153.96, 54.20) --
	(153.97, 54.20) --
	(153.97, 54.20) --
	(153.98, 54.18) --
	(153.99, 54.16) --
	(154.00, 54.16) --
	(154.00, 54.15) --
	(154.01, 54.15) --
	(154.02, 54.14) --
	(154.02, 54.13) --
	(154.03, 54.12) --
	(154.04, 54.11) --
	(154.04, 54.10) --
	(154.05, 54.09) --
	(154.05, 54.09) --
	(154.05, 54.09) --
	(154.06, 54.08) --
	(154.06, 54.08) --
	(154.07, 54.07) --
	(154.09, 54.04) --
	(154.09, 54.04) --
	(154.09, 54.04) --
	(154.10, 54.03) --
	(154.10, 54.02) --
	(154.14, 53.98) --
	(154.14, 53.98) --
	(154.15, 53.97) --
	(154.16, 53.95) --
	(154.16, 53.95) --
	(154.17, 53.94) --
	(154.18, 53.93) --
	(154.20, 53.91) --
	(154.23, 53.86) --
	(154.24, 53.85) --
	(154.25, 53.83) --
	(154.26, 53.83) --
	(154.27, 53.81) --
	(154.28, 53.79) --
	(154.33, 53.74) --
	(154.35, 53.72) --
	(154.36, 53.70) --
	(154.38, 53.68) --
	(154.38, 53.68) --
	(154.39, 53.66) --
	(154.47, 53.56) --
	(154.47, 53.56) --
	(154.47, 53.56) --
	(154.47, 53.55) --
	(154.49, 53.54) --
	(154.50, 53.52) --
	(154.50, 53.52) --
	(154.52, 53.50) --
	(154.52, 53.50) --
	(154.52, 53.50) --
	(154.52, 53.49) --
	(154.55, 53.47) --
	(154.57, 53.44) --
	(154.57, 53.43) --
	(154.58, 53.42) --
	(154.60, 53.40) --
	(154.61, 53.39) --
	(154.61, 53.39) --
	(154.61, 53.38) --
	(154.62, 53.38) --
	(154.62, 53.37) --
	(154.63, 53.36) --
	(154.63, 53.36) --
	(154.64, 53.35) --
	(154.65, 53.34) --
	(154.66, 53.33) --
	(154.66, 53.32) --
	(154.66, 53.32) --
	(154.70, 53.27) --
	(154.70, 53.27) --
	(154.71, 53.27) --
	(154.71, 53.26) --
	(154.77, 53.19) --
	(154.78, 53.18) --
	(154.79, 53.16) --
	(154.80, 53.15) --
	(154.81, 53.14) --
	(154.82, 53.13) --
	(154.83, 53.12) --
	(154.83, 53.12) --
	(154.84, 53.11) --
	(154.85, 53.08) --
	(154.86, 53.07) --
	(154.86, 53.07) --
	(154.88, 53.06) --
	(154.88, 53.05) --
	(154.91, 53.02) --
	(154.93, 52.99) --
	(154.93, 52.99) --
	(154.95, 52.97) --
	(154.96, 52.96) --
	(154.96, 52.96) --
	(154.97, 52.95) --
	(154.98, 52.93) --
	(154.99, 52.92) --
	(155.06, 52.84) --
	(155.06, 52.84) --
	(155.06, 52.83) --
	(155.08, 52.81) --
	(155.09, 52.80) --
	(155.10, 52.78) --
	(155.11, 52.78) --
	(155.12, 52.76) --
	(155.14, 52.74) --
	(155.15, 52.73) --
	(155.15, 52.72) --
	(155.16, 52.72) --
	(155.18, 52.69) --
	(155.18, 52.68) --
	(155.19, 52.68) --
	(155.19, 52.68) --
	(155.19, 52.67) --
	(155.19, 52.67) --
	(155.21, 52.65) --
	(155.22, 52.65) --
	(155.22, 52.64) --
	(155.24, 52.62) --
	(155.25, 52.61) --
	(155.26, 52.59) --
	(155.27, 52.58) --
	(155.27, 52.58) --
	(155.28, 52.57) --
	(155.29, 52.55) --
	(155.34, 52.50) --
	(155.36, 52.47) --
	(155.38, 52.46) --
	(155.38, 52.45) --
	(155.39, 52.44) --
	(155.39, 52.44) --
	(155.40, 52.43) --
	(155.41, 52.41) --
	(155.42, 52.41) --
	(155.42, 52.40) --
	(155.43, 52.40) --
	(155.45, 52.36) --
	(155.45, 52.36) --
	(155.47, 52.34) --
	(155.48, 52.33) --
	(155.48, 52.33) --
	(155.50, 52.31) --
	(155.51, 52.30) --
	(155.52, 52.28) --
	(155.52, 52.28) --
	(155.54, 52.27) --
	(155.55, 52.25) --
	(155.60, 52.19) --
	(155.61, 52.18) --
	(155.63, 52.16) --
	(155.64, 52.15) --
	(155.64, 52.14) --
	(155.65, 52.13) --
	(155.71, 52.06) --
	(155.72, 52.05) --
	(155.73, 52.04) --
	(155.73, 52.04) --
	(155.80, 51.96) --
	(155.81, 51.95) --
	(155.81, 51.95) --
	(155.82, 51.94) --
	(155.85, 51.90) --
	(155.85, 51.90) --
	(155.86, 51.89) --
	(155.86, 51.88) --
	(155.87, 51.87) --
	(155.88, 51.87) --
	(155.88, 51.86) --
	(155.88, 51.86) --
	(155.90, 51.84) --
	(155.91, 51.83) --
	(155.91, 51.83) --
	(155.92, 51.82) --
	(155.94, 51.80) --
	(155.95, 51.78) --
	(155.95, 51.78) --
	(155.96, 51.78) --
	(155.97, 51.76) --
	(155.98, 51.75) --
	(155.99, 51.73) --
	(155.99, 51.73) --
	(156.01, 51.72) --
	(156.02, 51.70) --
	(156.04, 51.68) --
	(156.05, 51.67) --
	(156.06, 51.66) --
	(156.08, 51.64) --
	(156.09, 51.62) --
	(156.10, 51.61) --
	(156.10, 51.61) --
	(156.11, 51.60) --
	(156.12, 51.59) --
	(156.12, 51.59) --
	(156.15, 51.56) --
	(156.15, 51.56) --
	(156.15, 51.55) --
	(156.16, 51.54) --
	(156.17, 51.53) --
	(156.18, 51.53) --
	(156.18, 51.52) --
	(156.19, 51.52) --
	(156.20, 51.50) --
	(156.20, 51.49) --
	(156.21, 51.49) --
	(156.23, 51.46) --
	(156.25, 51.45) --
	(156.25, 51.44) --
	(156.26, 51.43) --
	(156.29, 51.40) --
	(156.33, 51.35) --
	(156.33, 51.35) --
	(156.34, 51.35) --
	(156.35, 51.33) --
	(156.36, 51.32) --
	(156.38, 51.29) --
	(156.39, 51.28) --
	(156.43, 51.24) --
	(156.44, 51.23) --
	(156.45, 51.22) --
	(156.48, 51.19) --
	(156.50, 51.17) --
	(156.50, 51.16) --
	(156.54, 51.12) --
	(156.54, 51.12) --
	(156.54, 51.12) --
	(156.55, 51.11) --
	(156.58, 51.07) --
	(156.58, 51.07) --
	(156.59, 51.07) --
	(156.62, 51.03) --
	(156.63, 51.02) --
	(156.65, 51.00) --
	(156.65, 50.99) --
	(156.66, 50.99) --
	(156.68, 50.96) --
	(156.70, 50.94) --
	(156.71, 50.94) --
	(156.73, 50.91) --
	(156.73, 50.91) --
	(156.73, 50.91) --
	(156.74, 50.90) --
	(156.74, 50.90) --
	(156.77, 50.87) --
	(156.78, 50.85) --
	(156.81, 50.82) --
	(156.81, 50.82) --
	(156.83, 50.80) --
	(156.83, 50.80) --
	(156.84, 50.79) --
	(156.84, 50.79) --
	(156.85, 50.78) --
	(156.86, 50.77) --
	(156.93, 50.70) --
	(156.93, 50.69) --
	(156.93, 50.69) --
	(156.94, 50.69) --
	(156.95, 50.67) --
	(156.97, 50.65) --
	(156.97, 50.64) --
	(156.99, 50.63) --
	(157.01, 50.61) --
	(157.02, 50.59) --
	(157.02, 50.59) --
	(157.04, 50.57) --
	(157.05, 50.56) --
	(157.05, 50.56) --
	(157.07, 50.54) --
	(157.08, 50.53) --
	(157.09, 50.52) --
	(157.11, 50.50) --
	(157.11, 50.49) --
	(157.16, 50.45) --
	(157.16, 50.45) --
	(157.18, 50.43) --
	(157.18, 50.43) --
	(157.18, 50.42) --
	(157.19, 50.41) --
	(157.21, 50.39) --
	(157.21, 50.39) --
	(157.21, 50.39) --
	(157.22, 50.38) --
	(157.22, 50.38) --
	(157.23, 50.37) --
	(157.23, 50.37) --
	(157.24, 50.36) --
	(157.26, 50.34) --
	(157.27, 50.33) --
	(157.30, 50.30) --
	(157.32, 50.28) --
	(157.33, 50.26) --
	(157.35, 50.24) --
	(157.36, 50.23) --
	(157.37, 50.23) --
	(157.38, 50.21) --
	(157.38, 50.21) --
	(157.38, 50.21) --
	(157.39, 50.21) --
	(157.39, 50.20) --
	(157.40, 50.19) --
	(157.41, 50.18) --
	(157.46, 50.13) --
	(157.46, 50.13) --
	(157.47, 50.11) --
	(157.50, 50.08) --
	(157.51, 50.08) --
	(157.51, 50.07) --
	(157.55, 50.03) --
	(157.55, 50.03) --
	(157.55, 50.03) --
	(157.56, 50.03) --
	(157.57, 50.02) --
	(157.57, 50.01) --
	(157.57, 50.01) --
	(157.58, 50.00) --
	(157.59, 49.99) --
	(157.60, 49.98) --
	(157.61, 49.98) --
	(157.61, 49.97) --
	(157.61, 49.97) --
	(157.62, 49.96) --
	(157.62, 49.96) --
	(157.64, 49.94) --
	(157.64, 49.94) --
	(157.65, 49.93) --
	(157.69, 49.89) --
	(157.73, 49.85) --
	(157.74, 49.84) --
	(157.77, 49.80) --
	(157.77, 49.80) --
	(157.78, 49.80) --
	(157.80, 49.78) --
	(157.80, 49.77) --
	(157.82, 49.76) --
	(157.83, 49.75) --
	(157.87, 49.71) --
	(157.89, 49.69) --
	(157.91, 49.67) --
	(157.94, 49.63) --
	(157.95, 49.63) --
	(157.95, 49.62) --
	(157.96, 49.61) --
	(157.98, 49.59) --
	(157.98, 49.59) --
	(157.98, 49.59) --
	(157.98, 49.59) --
	(157.99, 49.59) --
	(158.00, 49.57) --
	(158.02, 49.56) --
	(158.02, 49.55) --
	(158.02, 49.55) --
	(158.03, 49.55) --
	(158.06, 49.51) --
	(158.08, 49.49) --
	(158.09, 49.49) --
	(158.09, 49.48) --
	(158.12, 49.46) --
	(158.12, 49.45) --
	(158.13, 49.45) --
	(158.14, 49.43) --
	(158.16, 49.41) --
	(158.17, 49.40) --
	(158.19, 49.38) --
	(158.19, 49.38) --
	(158.22, 49.35) --
	(158.23, 49.34) --
	(158.24, 49.33) --
	(158.27, 49.30) --
	(158.29, 49.28) --
	(158.30, 49.27) --
	(158.31, 49.26) --
	(158.34, 49.24) --
	(158.41, 49.17) --
	(158.42, 49.15) --
	(158.44, 49.14) --
	(158.46, 49.11) --
	(158.46, 49.11) --
	(158.47, 49.10) --
	(158.47, 49.10) --
	(158.48, 49.09) --
	(158.48, 49.09) --
	(158.48, 49.09) --
	(158.48, 49.09) --
	(158.50, 49.07) --
	(158.51, 49.06) --
	(158.52, 49.05) --
	(158.55, 49.02) --
	(158.57, 49.00) --
	(158.59, 48.99) --
	(158.59, 48.99) --
	(158.61, 48.96) --
	(158.63, 48.95) --
	(158.63, 48.95) --
	(158.64, 48.94) --
	(158.66, 48.91) --
	(158.67, 48.91) --
	(158.67, 48.91) --
	(158.69, 48.89) --
	(158.69, 48.89) --
	(158.70, 48.88) --
	(158.72, 48.86) --
	(158.73, 48.85) --
	(158.74, 48.84) --
	(158.75, 48.84) --
	(158.76, 48.82) --
	(158.79, 48.80) --
	(158.81, 48.77) --
	(158.86, 48.73) --
	(158.90, 48.69) --
	(158.93, 48.66) --
	(158.95, 48.64) --
	(158.98, 48.62) --
	(158.98, 48.61) --
	(158.99, 48.60) --
	(159.04, 48.56) --
	(159.04, 48.55) --
	(159.04, 48.55) --
	(159.04, 48.55) --
	(159.05, 48.55) --
	(159.05, 48.54) --
	(159.07, 48.53) --
	(159.07, 48.53) --
	(159.09, 48.51) --
	(159.09, 48.50) --
	(159.10, 48.50) --
	(159.10, 48.50) --
	(159.11, 48.49) --
	(159.11, 48.49) --
	(159.13, 48.47) --
	(159.15, 48.45) --
	(159.15, 48.45) --
	(159.16, 48.44) --
	(159.17, 48.43) --
	(159.19, 48.42) --
	(159.28, 48.33) --
	(159.29, 48.32) --
	(159.30, 48.31) --
	(159.31, 48.30) --
	(159.32, 48.29) --
	(159.32, 48.29) --
	(159.33, 48.28) --
	(159.36, 48.26) --
	(159.36, 48.25) --
	(159.38, 48.24) --
	(159.38, 48.24) --
	(159.39, 48.23) --
	(159.40, 48.22) --
	(159.41, 48.21) --
	(159.41, 48.21) --
	(159.44, 48.19) --
	(159.44, 48.18) --
	(159.45, 48.18) --
	(159.47, 48.15) --
	(159.50, 48.13) --
	(159.56, 48.07) --
	(159.56, 48.07) --
	(159.58, 48.05) --
	(159.58, 48.05) --
	(159.66, 47.98) --
	(159.71, 47.94) --
	(159.72, 47.93) --
	(159.73, 47.92) --
	(159.73, 47.92) --
	(159.74, 47.91) --
	(159.76, 47.89) --
	(159.78, 47.88) --
	(159.82, 47.84) --
	(159.84, 47.82) --
	(159.88, 47.79) --
	(159.88, 47.78) --
	(159.90, 47.76) --
	(159.91, 47.76) --
	(159.91, 47.76) --
	(159.92, 47.75) --
	(159.93, 47.74) --
	(159.94, 47.73) --
	(159.98, 47.69) --
	(160.00, 47.68) --
	(160.00, 47.67) --
	(160.01, 47.67) --
	(160.02, 47.65) --
	(160.04, 47.64) --
	(160.10, 47.59) --
	(160.11, 47.58) --
	(160.12, 47.57) --
	(160.12, 47.57) --
	(160.12, 47.57) --
	(160.13, 47.56) --
	(160.15, 47.54) --
	(160.19, 47.51) --
	(160.21, 47.50) --
	(160.21, 47.49) --
	(160.23, 47.48) --
	(160.28, 47.43) --
	(160.28, 47.43) --
	(160.29, 47.42) --
	(160.29, 47.42) --
	(160.30, 47.41) --
	(160.35, 47.37) --
	(160.36, 47.36) --
	(160.36, 47.36) --
	(160.36, 47.36) --
	(160.38, 47.34) --
	(160.38, 47.34) --
	(160.39, 47.34) --
	(160.41, 47.31) --
	(160.42, 47.31) --
	(160.43, 47.30) --
	(160.52, 47.22) --
	(160.53, 47.21) --
	(160.54, 47.20) --
	(160.55, 47.20) --
	(160.57, 47.18) --
	(160.61, 47.15) --
	(160.61, 47.14) --
	(160.61, 47.14) --
	(160.61, 47.14) --
	(160.62, 47.14) --
	(160.64, 47.12) --
	(160.64, 47.12) --
	(160.65, 47.12) --
	(160.66, 47.11) --
	(160.70, 47.07) --
	(160.70, 47.07) --
	(160.70, 47.07) --
	(160.71, 47.06) --
	(160.71, 47.06) --
	(160.75, 47.03) --
	(160.76, 47.02) --
	(160.76, 47.02) --
	(160.78, 47.00) --
	(160.82, 46.97) --
	(160.82, 46.97) --
	(160.85, 46.95) --
	(160.85, 46.95) --
	(160.86, 46.93) --
	(160.86, 46.93) --
	(160.89, 46.91) --
	(160.90, 46.90) --
	(160.91, 46.89) --
	(160.93, 46.87) --
	(160.98, 46.84) --
	(160.98, 46.83) --
	(160.99, 46.83) --
	(160.99, 46.83) --
	(161.00, 46.82) --
	(161.00, 46.82) --
	(161.01, 46.81) --
	(161.02, 46.81) --
	(161.02, 46.80) --
	(161.03, 46.79) --
	(161.07, 46.76) --
	(161.07, 46.76) --
	(161.11, 46.73) --
	(161.14, 46.70) --
	(161.15, 46.70) --
	(161.16, 46.68) --
	(161.21, 46.65) --
	(161.22, 46.64) --
	(161.24, 46.62) --
	(161.25, 46.62) --
	(161.25, 46.62) --
	(161.25, 46.61) --
	(161.26, 46.61) --
	(161.27, 46.60) --
	(161.31, 46.56) --
	(161.31, 46.56) --
	(161.34, 46.54) --
	(161.35, 46.54) --
	(161.35, 46.53) --
	(161.36, 46.53) --
	(161.36, 46.53) --
	(161.38, 46.51) --
	(161.39, 46.50) --
	(161.44, 46.46) --
	(161.44, 46.46) --
	(161.45, 46.46) --
	(161.51, 46.41) --
	(161.51, 46.40) --
	(161.52, 46.40) --
	(161.55, 46.38) --
	(161.57, 46.36) --
	(161.57, 46.36) --
	(161.60, 46.33) --
	(161.60, 46.33) --
	(161.60, 46.33) --
	(161.61, 46.33) --
	(161.62, 46.32) --
	(161.62, 46.32) --
	(161.69, 46.26) --
	(161.69, 46.26) --
	(161.70, 46.26) --
	(161.70, 46.25) --
	(161.70, 46.25) --
	(161.72, 46.24) --
	(161.74, 46.22) --
	(161.77, 46.20) --
	(161.79, 46.18) --
	(161.80, 46.18) --
	(161.81, 46.17) --
	(161.85, 46.13) --
	(161.88, 46.12) --
	(161.90, 46.10) --
	(161.90, 46.10) --
	(161.92, 46.08) --
	(161.98, 46.04) --
	(161.99, 46.02) --
	(162.00, 46.02) --
	(162.03, 46.00) --
	(162.03, 46.00) --
	(162.05, 45.98) --
	(162.06, 45.97) --
	(162.07, 45.97) --
	(162.07, 45.96) --
	(162.08, 45.96) --
	(162.12, 45.93) --
	(162.14, 45.92) --
	(162.16, 45.90) --
	(162.17, 45.89) --
	(162.21, 45.86) --
	(162.22, 45.85) --
	(162.22, 45.85) --
	(162.26, 45.82) --
	(162.30, 45.79) --
	(162.31, 45.79) --
	(162.31, 45.78) --
	(162.34, 45.77) --
	(162.36, 45.75) --
	(162.36, 45.75) --
	(162.36, 45.75) --
	(162.38, 45.73) --
	(162.39, 45.72) --
	(162.40, 45.72) --
	(162.40, 45.71) --
	(162.40, 45.71) --
	(162.41, 45.71) --
	(162.50, 45.64) --
	(162.52, 45.63) --
	(162.52, 45.63) --
	(162.52, 45.63) --
	(162.54, 45.61) --
	(162.55, 45.61) --
	(162.56, 45.60) --
	(162.58, 45.59) --
	(162.59, 45.58) --
	(162.59, 45.57) --
	(162.60, 45.57) --
	(162.60, 45.57) --
	(162.61, 45.56) --
	(162.61, 45.56) --
	(162.62, 45.56) --
	(162.62, 45.56) --
	(162.62, 45.55) --
	(162.63, 45.55) --
	(162.63, 45.54) --
	(162.71, 45.49) --
	(162.75, 45.46) --
	(162.75, 45.46) --
	(162.75, 45.46) --
	(162.75, 45.46) --
	(162.79, 45.43) --
	(162.84, 45.39) --
	(162.86, 45.38) --
	(162.89, 45.36) --
	(162.91, 45.35) --
	(162.91, 45.34) --
	(162.98, 45.29) --
	(162.98, 45.29) --
	(162.98, 45.29) --
	(163.03, 45.26) --
	(163.05, 45.25) --
	(163.05, 45.24) --
	(163.06, 45.24) --
	(163.09, 45.21) --
	(163.13, 45.18) --
	(163.13, 45.18) --
	(163.15, 45.17) --
	(163.16, 45.16) --
	(163.18, 45.15) --
	(163.19, 45.15) --
	(163.22, 45.12) --
	(163.23, 45.12) --
	(163.24, 45.11) --
	(163.30, 45.07) --
	(163.33, 45.04) --
	(163.37, 45.02) --
	(163.38, 45.01) --
	(163.43, 44.97) --
	(163.44, 44.97) --
	(163.45, 44.96) --
	(163.46, 44.95) --
	(163.49, 44.93) --
	(163.57, 44.88) --
	(163.60, 44.86) --
	(163.60, 44.86) --
	(163.69, 44.80) --
	(163.70, 44.79) --
	(163.75, 44.75) --
	(163.76, 44.75) --
	(163.78, 44.74) --
	(163.78, 44.74) --
	(163.79, 44.73) --
	(163.81, 44.71) --
	(163.83, 44.70) --
	(163.85, 44.69) --
	(163.87, 44.67) --
	(163.96, 44.61) --
	(163.98, 44.60) --
	(163.99, 44.60) --
	(164.01, 44.58) --
	(164.06, 44.55) --
	(164.08, 44.54) --
	(164.10, 44.52) --
	(164.11, 44.52) --
	(164.11, 44.52) --
	(164.11, 44.51) --
	(164.13, 44.50) --
	(164.14, 44.50) --
	(164.15, 44.49) --
	(164.16, 44.48) --
	(164.16, 44.48) --
	(164.18, 44.47) --
	(164.20, 44.46) --
	(164.25, 44.43) --
	(164.27, 44.41) --
	(164.27, 44.41) --
	(164.39, 44.34) --
	(164.41, 44.32) --
	(164.43, 44.31) --
	(164.45, 44.29) --
	(164.48, 44.28) --
	(164.49, 44.27) --
	(164.50, 44.27) --
	(164.51, 44.25) --
	(164.54, 44.24) --
	(164.56, 44.23) --
	(164.58, 44.21) --
	(164.58, 44.21) --
	(164.61, 44.19) --
	(164.63, 44.18) --
	(164.64, 44.18) --
	(164.64, 44.17) --
	(164.65, 44.17) --
	(164.68, 44.15) --
	(164.71, 44.13) --
	(164.73, 44.12) --
	(164.73, 44.12) --
	(164.75, 44.10) --
	(164.77, 44.09) --
	(164.78, 44.09) --
	(164.78, 44.08) --
	(164.80, 44.08) --
	(164.81, 44.07) --
	(164.90, 44.01) --
	(164.95, 43.98) --
	(164.97, 43.97) --
	(164.98, 43.96) --
	(164.98, 43.96) --
	(164.98, 43.96) --
	(165.03, 43.93) --
	(165.06, 43.91) --
	(165.08, 43.90) --
	(165.09, 43.89) --
	(165.10, 43.89) --
	(165.11, 43.88) --
	(165.11, 43.88) --
	(165.13, 43.87) --
	(165.18, 43.84) --
	(165.19, 43.83) --
	(165.23, 43.81) --
	(165.23, 43.81) --
	(165.30, 43.77) --
	(165.32, 43.75) --
	(165.33, 43.75) --
	(165.34, 43.74) --
	(165.37, 43.73) --
	(165.40, 43.71) --
	(165.42, 43.70) --
	(165.49, 43.66) --
	(165.54, 43.62) --
	(165.59, 43.60) --
	(165.61, 43.58) --
	(165.66, 43.56) --
	(165.70, 43.53) --
	(165.72, 43.52) --
	(165.72, 43.52) --
	(165.73, 43.51) --
	(165.75, 43.50) --
	(165.78, 43.49) --
	(165.79, 43.48) --
	(165.79, 43.48) --
	(165.82, 43.46) --
	(165.83, 43.46) --
	(165.85, 43.45) --
	(165.87, 43.43) --
	(165.91, 43.41) --
	(165.91, 43.41) --
	(165.92, 43.40) --
	(165.92, 43.40) --
	(165.96, 43.38) --
	(166.01, 43.35) --
	(166.03, 43.34) --
	(166.03, 43.34) --
	(166.06, 43.32) --
	(166.13, 43.28) --
	(166.14, 43.28) --
	(166.16, 43.27) --
	(166.20, 43.25) --
	(166.24, 43.23) --
	(166.24, 43.22) --
	(166.27, 43.21) --
	(166.27, 43.21) --
	(166.28, 43.20) --
	(166.28, 43.20) --
	(166.29, 43.19) --
	(166.29, 43.19) --
	(166.36, 43.16) --
	(166.37, 43.15) --
	(166.43, 43.12) --
	(166.45, 43.11) --
	(166.46, 43.10) --
	(166.52, 43.07) --
	(166.52, 43.07) --
	(166.53, 43.06) --
	(166.54, 43.06) --
	(166.56, 43.04) --
	(166.59, 43.03) --
	(166.59, 43.03) --
	(166.64, 43.00) --
	(166.67, 42.99) --
	(166.67, 42.99) --
	(166.70, 42.97) --
	(166.71, 42.97) --
	(166.72, 42.96) --
	(166.74, 42.95) --
	(166.81, 42.91) --
	(166.82, 42.91) --
	(166.85, 42.89) --
	(166.85, 42.89) --
	(166.86, 42.89) --
	(166.90, 42.87) --
	(166.91, 42.86) --
	(166.93, 42.85) --
	(166.95, 42.84) --
	(166.95, 42.84) --
	(167.01, 42.80) --
	(167.02, 42.80) --
	(167.05, 42.79) --
	(167.09, 42.77) --
	(167.11, 42.75) --
	(167.11, 42.75) --
	(167.12, 42.75) --
	(167.13, 42.74) --
	(167.15, 42.73) --
	(167.16, 42.73) --
	(167.18, 42.72) --
	(167.21, 42.70) --
	(167.22, 42.70) --
	(167.22, 42.70) --
	(167.26, 42.68) --
	(167.27, 42.67) --
	(167.28, 42.67) --
	(167.30, 42.66) --
	(167.30, 42.66) --
	(167.32, 42.65) --
	(167.33, 42.64) --
	(167.36, 42.63) --
	(167.45, 42.58) --
	(167.45, 42.58) --
	(167.46, 42.58) --
	(167.47, 42.57) --
	(167.55, 42.53) --
	(167.59, 42.51) --
	(167.60, 42.51) --
	(167.60, 42.51) --
	(167.66, 42.48) --
	(167.70, 42.46) --
	(167.76, 42.43) --
	(167.76, 42.42) --
	(167.77, 42.42) --
	(167.80, 42.41) --
	(167.82, 42.40) --
	(167.83, 42.39) --
	(167.87, 42.37) --
	(167.94, 42.34) --
	(167.95, 42.33) --
	(167.97, 42.32) --
	(168.05, 42.29) --
	(168.06, 42.28) --
	(168.06, 42.28) --
	(168.09, 42.27) --
	(168.13, 42.25) --
	(168.13, 42.25) --
	(168.14, 42.24) --
	(168.20, 42.22) --
	(168.22, 42.20) --
	(168.23, 42.20) --
	(168.23, 42.20) --
	(168.24, 42.20) --
	(168.30, 42.17) --
	(168.32, 42.16) --
	(168.33, 42.15) --
	(168.34, 42.15) --
	(168.36, 42.14) --
	(168.42, 42.11) --
	(168.42, 42.11) --
	(168.44, 42.10) --
	(168.46, 42.09) --
	(168.50, 42.07) --
	(168.57, 42.04) --
	(168.58, 42.04) --
	(168.64, 42.01) --
	(168.69, 41.99) --
	(168.73, 41.97) --
	(168.74, 41.96) --
	(168.74, 41.96) --
	(168.75, 41.96) --
	(168.75, 41.96) --
	(168.77, 41.95) --
	(168.78, 41.95) --
	(168.79, 41.94) --
	(168.82, 41.93) --
	(168.84, 41.92) --
	(168.88, 41.90) --
	(168.89, 41.90) --
	(168.90, 41.89) --
	(168.93, 41.88) --
	(168.99, 41.85) --
	(168.99, 41.85) --
	(169.03, 41.84) --
	(169.04, 41.83) --
	(169.07, 41.82) --
	(169.08, 41.81) --
	(169.09, 41.81) --
	(169.10, 41.81) --
	(169.16, 41.78) --
	(169.17, 41.77) --
	(169.17, 41.77) --
	(169.18, 41.77) --
	(169.18, 41.77) --
	(169.20, 41.76) --
	(169.23, 41.75) --
	(169.24, 41.74) --
	(169.26, 41.73) --
	(169.28, 41.73) --
	(169.30, 41.72) --
	(169.35, 41.69) --
	(169.37, 41.69) --
	(169.39, 41.68) --
	(169.48, 41.64) --
	(169.49, 41.63) --
	(169.51, 41.63) --
	(169.54, 41.62) --
	(169.55, 41.61) --
	(169.56, 41.61) --
	(169.58, 41.60) --
	(169.59, 41.59) --
	(169.60, 41.59) --
	(169.64, 41.57) --
	(169.65, 41.57) --
	(169.67, 41.56) --
	(169.67, 41.56) --
	(169.68, 41.55) --
	(169.83, 41.49) --
	(169.91, 41.46) --
	(169.92, 41.45) --
	(169.98, 41.43) --
	(170.01, 41.42) --
	(170.04, 41.41) --
	(170.05, 41.41) --
	(170.08, 41.39) --
	(170.14, 41.37) --
	(170.20, 41.34) --
	(170.21, 41.34) --
	(170.21, 41.34) --
	(170.22, 41.34) --
	(170.26, 41.32) --
	(170.27, 41.32) --
	(170.35, 41.28) --
	(170.40, 41.26) --
	(170.42, 41.26) --
	(170.51, 41.22) --
	(170.52, 41.22) --
	(170.62, 41.18) --
	(170.62, 41.18) --
	(170.63, 41.18) --
	(170.66, 41.16) --
	(170.82, 41.10) --
	(170.85, 41.09) --
	(170.88, 41.08) --
	(170.91, 41.07) --
	(170.92, 41.07) --
	(170.96, 41.05) --
	(170.99, 41.04) --
	(171.02, 41.03) --
	(171.05, 41.02) --
	(171.06, 41.01) --
	(171.16, 40.98) --
	(171.17, 40.97) --
	(171.19, 40.97) --
	(171.19, 40.96) --
	(171.20, 40.96) --
	(171.21, 40.96) --
	(171.29, 40.93) --
	(171.32, 40.92) --
	(171.35, 40.91) --
	(171.39, 40.89) --
	(171.43, 40.88) --
	(171.50, 40.85) --
	(171.52, 40.85) --
	(171.58, 40.83) --
	(171.68, 40.79) --
	(171.68, 40.79) --
	(171.70, 40.78) --
	(171.70, 40.78) --
	(171.75, 40.77) --
	(171.78, 40.76) --
	(171.79, 40.75) --
	(171.86, 40.73) --
	(171.89, 40.72) --
	(171.95, 40.70) --
	(172.02, 40.68) --
	(172.06, 40.66) --
	(172.10, 40.65) --
	(172.16, 40.63) --
	(172.17, 40.63) --
	(172.24, 40.60) --
	(172.24, 40.60) --
	(172.26, 40.59) --
	(172.38, 40.56) --
	(172.49, 40.52) --
	(172.56, 40.50) --
	(172.57, 40.49) --
	(172.57, 40.49) --
	(172.59, 40.49) --
	(172.66, 40.47) --
	(172.68, 40.46) --
	(172.68, 40.46) --
	(172.69, 40.45) --
	(172.70, 40.45) --
	(172.70, 40.45) --
	(172.76, 40.43) --
	(172.83, 40.41) --
	(172.88, 40.40) --
	(172.89, 40.39) --
	(172.90, 40.39) --
	(172.90, 40.39) --
	(172.91, 40.38) --
	(172.96, 40.37) --
	(172.99, 40.36) --
	(173.07, 40.34) --
	(173.15, 40.31) --
	(173.22, 40.29) --
	(173.25, 40.28) --
	(173.34, 40.26) --
	(173.41, 40.23) --
	(173.50, 40.21) --
	(173.63, 40.17) --
	(173.66, 40.16) --
	(173.66, 40.16) --
	(173.67, 40.16) --
	(173.71, 40.15) --
	(173.73, 40.14) --
	(173.75, 40.13) --
	(173.76, 40.13) --
	(173.76, 40.13) --
	(173.77, 40.13) --
	(173.80, 40.12) --
	(173.90, 40.09) --
	(173.93, 40.08) --
	(173.93, 40.08) --
	(174.03, 40.05) --
	(174.08, 40.04) --
	(174.38, 39.96) --
	(174.62, 39.89) --
	(174.68, 39.88) --
	(174.80, 39.85) --
	(174.85, 39.83) --
	(174.92, 39.82) --
	(174.96, 39.81) --
	(174.98, 39.80) --
	(175.03, 39.79) --
	(175.03, 39.79) --
	(175.14, 39.76) --
	(175.19, 39.75) --
	(175.20, 39.75) --
	(175.21, 39.74) --
	(175.28, 39.72) --
	(175.33, 39.71) --
	(175.39, 39.70) --
	(175.45, 39.68) --
	(175.46, 39.68) --
	(175.55, 39.66) --
	(175.61, 39.64) --
	(175.62, 39.64) --
	(175.68, 39.63) --
	(175.80, 39.60) --
	(175.82, 39.59) --
	(175.82, 39.59) --
	(175.85, 39.59) --
	(175.87, 39.58) --
	(175.92, 39.57) --
	(175.96, 39.56) --
	(176.02, 39.55) --
	(176.02, 39.55) --
	(176.06, 39.54) --
	(176.16, 39.52) --
	(176.19, 39.51) --
	(176.19, 39.51) --
	(176.20, 39.51) --
	(176.31, 39.48) --
	(176.40, 39.46) --
	(176.41, 39.46) --
	(176.42, 39.46) --
	(176.44, 39.45) --
	(176.52, 39.44) --
	(176.52, 39.44) --
	(176.59, 39.42) --
	(176.61, 39.41) --
	(176.67, 39.40) --
	(176.70, 39.40) --
	(176.78, 39.38) --
	(176.88, 39.36) --
	(176.90, 39.35) --
	(177.01, 39.33) --
	(177.09, 39.31) --
	(177.10, 39.31) --
	(177.12, 39.31) --
	(177.13, 39.31) --
	(177.18, 39.29) --
	(177.20, 39.29) --
	(177.32, 39.27) --
	(177.36, 39.26) --
	(177.40, 39.25) --
	(177.44, 39.24) --
	(177.49, 39.23) --
	(177.59, 39.21) --
	(177.63, 39.21) --
	(177.64, 39.20) --
	(177.69, 39.19) --
	(177.70, 39.19) --
	(177.71, 39.19) --
	(177.76, 39.18) --
	(177.81, 39.17) --
	(177.82, 39.17) --
	(177.89, 39.16) --
	(177.98, 39.14) --
	(177.99, 39.14) --
	(178.07, 39.12) --
	(178.11, 39.11) --
	(178.17, 39.10) --
	(178.22, 39.09) --
	(178.22, 39.09) --
	(178.34, 39.07) --
	(178.36, 39.07) --
	(178.82, 38.99) --
	(179.09, 38.94) --
	(179.09, 38.94) --
	(179.10, 38.94) --
	(179.21, 38.92) --
	(179.27, 38.91) --
	(179.29, 38.91) --
	(179.32, 38.90) --
	(179.43, 38.88) --
	(179.53, 38.87) --
	(179.55, 38.87) --
	(179.56, 38.86) --
	(179.77, 38.83) --
	(179.79, 38.83) --
	(179.84, 38.82) --
	(179.86, 38.82) --
	(179.93, 38.80) --
	(180.09, 38.78) --
	(180.18, 38.77) --
	(180.21, 38.76) --
	(180.50, 38.72) --
	(180.53, 38.72) --
	(180.68, 38.69) --
	(180.87, 38.67) --
	(180.88, 38.67) --
	(180.98, 38.65) --
	(181.02, 38.65) --
	(181.05, 38.64) --
	(181.35, 38.60) --
	(181.35, 38.60) --
	(181.40, 38.60) --
	(181.49, 38.58) --
	(181.62, 38.57) --
	(181.63, 38.57) --
	(182.00, 38.52) --
	(182.06, 38.51) --
	(182.12, 38.51) --
	(182.12, 38.50) --
	(182.20, 38.50) --
	(182.58, 38.45) --
	(182.64, 38.44) --
	(182.71, 38.44) --
	(182.80, 38.43) --
	(182.88, 38.42) --
	(182.90, 38.41) --
	(183.01, 38.40) --
	(183.17, 38.38) --
	(183.35, 38.37) --
	(183.42, 38.36) --
	(183.75, 38.32) --
	(183.89, 38.31) --
	(183.90, 38.31) --
	(183.97, 38.30) --
	(184.02, 38.30) --
	(184.17, 38.28) --
	(184.72, 38.23) --
	(184.91, 38.21) --
	(184.98, 38.21) --
	(185.13, 38.20) --
	(185.32, 38.18) --
	(185.56, 38.16) --
	(185.91, 38.13) --
	(186.36, 38.10) --
	(186.37, 38.10) --
	(186.53, 38.08) --
	(186.55, 38.08) --
	(186.93, 38.06) --
	(186.98, 38.05) --
	(186.99, 38.05) --
	(187.05, 38.05) --
	(187.16, 38.04) --
	(187.56, 38.01) --
	(187.58, 38.01) --
	(187.76, 38.00) --
	(188.12, 37.98) --
	(188.33, 37.97) --
	(188.37, 37.96) --
	(189.48, 37.90) --
	(189.73, 37.89) --
	(189.96, 37.88) --
	(192.05, 37.79) --
	(192.31, 37.78) --
	(195.50, 37.69) --
	(196.58, 37.67) --
	(197.67, 37.65) --
	(200.22, 37.61) --
	(200.45, 37.61) --
	(204.60, 37.57) --
	(207.53, 37.56) --
	(208.68, 37.55) --
	(418.83, 37.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2pt,dash pattern=on 4pt off 4pt ,line join=round] (408.50, 30.72) -- (408.50,180.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 34.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 68.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,102.57) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,136.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,170.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 37.53) --
	( 38.36, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 71.57) --
	( 38.36, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,105.60) --
	( 38.36,105.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,139.63) --
	( 38.36,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,173.67) --
	( 38.36,173.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.58, 27.97) --
	( 52.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.32, 27.97) --
	(154.32, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.05, 27.97) --
	(256.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.79, 27.97) --
	(357.79, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.58, 19.71) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.32, 19.71) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.05, 19.71) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.79, 19.71) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.42,  7.44) {$D(0, a)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,105.60) {CCDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48,118.33) rectangle (543.75,158.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (454.98,144.75) {fill};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.98,123.83) rectangle (469.43,138.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{fillColor}{RGB}{222,235,247}

\path[fill=fillColor] (455.69,124.54) rectangle (468.72,137.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (474.93,128.02) {empirical CCDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 52.40) rectangle (526.50,107.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (454.98, 93.28) {colour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.98, 72.35) rectangle (469.43, 86.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 79.58) -- (467.99, 79.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 79.58) -- (467.99, 79.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.98, 57.90) rectangle (469.43, 72.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 65.13) -- (467.99, 65.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 65.13) -- (467.99, 65.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (474.93, 76.55) {$\chi^2$ CCDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (474.93, 62.10) {Beta CCDF};
\end{scope}
\end{tikzpicture}


==> figures/ks_beta.tex <==
% Created by tikzDevice version 0.12 on 2019-02-07 22:22:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (549.25,185.97);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (549.25,185.97);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 30.72) rectangle (543.75,180.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.96, 30.72) rectangle (543.75,180.47);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 56.30) --
	(543.75, 56.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 93.82) --
	(543.75, 93.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,131.35) --
	(543.75,131.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,168.88) --
	(543.75,168.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.03, 30.72) --
	(113.03,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.47, 30.72) --
	(229.47,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.91, 30.72) --
	(345.91,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (462.36, 30.72) --
	(462.36,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 37.53) --
	(543.75, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 75.06) --
	(543.75, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,112.59) --
	(543.75,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,150.11) --
	(543.75,150.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.81, 30.72) --
	( 54.81,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 30.72) --
	(171.25,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.69, 30.72) --
	(287.69,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.14, 30.72) --
	(404.14,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.58, 30.72) --
	(520.58,180.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 57.13, 37.53) -- ( 57.13, 37.53);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 61.82, 37.53) -- ( 61.82, 37.53);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 66.50, 37.53) -- ( 66.50, 37.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 71.18, 37.53) -- ( 71.18, 38.02);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 75.86, 37.53) -- ( 75.86, 40.66);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 80.54, 37.53) -- ( 80.54, 40.09);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 85.22, 37.53) -- ( 85.22, 44.74);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 89.90, 37.53) -- ( 89.90, 45.16);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 94.58, 37.53) -- ( 94.58, 49.09);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] ( 99.27, 37.53) -- ( 99.27, 49.26);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (103.95, 37.53) -- (103.95, 52.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (108.63, 37.53) -- (108.63, 53.78);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (113.31, 37.54) -- (113.31, 67.26);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (117.99, 37.55) -- (117.99, 68.84);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (122.67, 37.58) -- (122.67, 69.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (127.35, 37.62) -- (127.35, 76.76);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (132.03, 37.62) -- (132.03, 79.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (136.72, 37.64) -- (136.72, 75.11);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (141.40, 37.64) -- (141.40, 75.11);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (146.08, 37.91) -- (146.08, 98.38);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (150.76, 37.84) -- (150.76, 92.02);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (155.44, 38.23) -- (155.44, 93.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (160.12, 38.03) -- (160.12, 87.86);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (164.80, 38.20) -- (164.80, 92.33);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (169.48, 37.97) -- (169.48, 86.71);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (174.17, 38.43) -- (174.17, 97.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (178.85, 38.48) -- (178.85,103.82);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (183.53, 38.90) -- (183.53,111.05);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (188.21, 38.91) -- (188.21,117.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (192.89, 39.23) -- (192.89,108.10);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (197.57, 39.51) -- (197.57,123.98);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (202.25, 39.33) -- (202.25,114.07);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (206.93, 39.78) -- (206.93,114.07);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (211.62, 39.33) -- (211.62,125.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (216.30, 40.44) -- (216.30,125.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (220.98, 40.21) -- (220.98,125.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (225.66, 41.13) -- (225.66,121.95);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (230.34, 41.10) -- (230.34,133.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (235.02, 42.62) -- (235.02,127.29);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (239.70, 42.75) -- (239.70,128.54);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (244.38, 42.45) -- (244.38,125.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (249.07, 40.74) -- (249.07,125.63);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (253.75, 40.02) -- (253.75,130.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (258.43, 45.86) -- (258.43,125.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (263.11, 42.12) -- (263.11,128.96);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (267.79, 44.62) -- (267.79,138.87);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (272.47, 46.06) -- (272.47,133.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (277.15, 43.70) -- (277.15,139.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (281.83, 44.56) -- (281.83,142.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (286.52, 44.56) -- (286.52,135.37);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (291.20, 46.69) -- (291.20,137.55);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (295.88, 45.34) -- (295.88,142.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (300.56, 46.91) -- (300.56,142.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (305.24, 47.59) -- (305.24,145.98);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (309.92, 47.51) -- (309.92,140.63);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (314.60, 48.74) -- (314.60,140.63);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (319.29, 48.82) -- (319.29,144.19);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (323.97, 50.18) -- (323.97,147.78);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (328.65, 47.28) -- (328.65,153.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (333.33, 52.65) -- (333.33,146.43);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (338.01, 51.06) -- (338.01,149.58);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (342.69, 51.57) -- (342.69,155.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (347.37, 53.32) -- (347.37,155.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (352.05, 52.32) -- (352.05,146.43);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (356.74, 52.32) -- (356.74,155.49);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (361.42, 51.99) -- (361.42,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (366.10, 54.26) -- (366.10,151.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (370.78, 51.06) -- (370.78,151.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (375.46, 55.25) -- (375.46,147.78);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (380.14, 56.28) -- (380.14,156.86);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (384.82, 53.67) -- (384.82,157.32);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (389.50, 56.28) -- (389.50,166.44);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (394.19, 55.76) -- (394.19,151.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (398.87, 52.54) -- (398.87,155.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (403.55, 59.09) -- (403.55,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (408.23, 57.37) -- (408.23,155.49);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (412.91, 64.30) -- (412.91,160.51);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (417.59, 60.15) -- (417.59,155.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (422.27, 61.26) -- (422.27,165.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (426.95, 56.15) -- (426.95,166.44);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (431.64, 57.79) -- (431.64,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (436.32, 64.84) -- (436.32,173.67);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (441.00, 64.12) -- (441.00,158.69);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (445.68, 56.82) -- (445.68,159.14);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (450.36, 60.31) -- (450.36,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (455.04, 58.50) -- (455.04,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (459.72, 60.15) -- (459.72,164.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (464.40, 63.60) -- (464.40,167.81);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (469.09, 63.43) -- (469.09,165.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (473.77, 65.02) -- (473.77,169.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (478.45, 62.91) -- (478.45,165.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (483.13, 68.64) -- (483.13,170.07);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (487.81, 64.12) -- (487.81,165.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (492.49, 62.74) -- (492.49,158.69);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (497.17, 65.57) -- (497.17,169.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (501.85, 66.31) -- (501.85,165.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (506.54, 64.84) -- (506.54,164.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (511.22, 62.24) -- (511.22,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (515.90, 69.45) -- (515.90,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round] (520.58, 63.60) -- (520.58,160.51);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.13, 37.53) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.82, 37.53) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.50, 37.53) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.18, 37.53) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.86, 37.53) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.54, 37.54) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.22, 37.63) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.90, 37.59) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.58, 37.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.27, 37.73) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.95, 37.98) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.63, 38.23) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.31, 39.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.99, 39.14) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.67, 41.07) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.35, 42.37) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.03, 41.60) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.72, 42.97) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.40, 42.37) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.08, 49.99) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (150.76, 45.86) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.44, 49.99) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.12, 49.26) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.80, 48.07) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.48, 47.28) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.17, 52.21) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.85, 48.74) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (183.53, 54.75) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (188.21, 60.00) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.89, 57.37) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (197.57, 63.95) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.25, 58.50) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.93, 58.80) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (211.62, 58.50) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (216.30, 65.02) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.98, 63.60) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.66, 63.25) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.34, 65.38) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.02, 65.02) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.70, 75.35) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.38, 68.04) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.07, 63.25) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.75, 67.26) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.43, 71.32) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (263.11, 66.88) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.79, 76.76) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.47, 76.29) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (277.15, 75.81) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.83, 79.22) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.52, 79.22) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (291.20, 75.81) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (295.88, 81.79) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (300.56, 78.72) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (305.24, 84.47) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.92, 74.88) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.60, 85.02) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.29, 86.14) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (323.97, 82.85) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.65, 86.71) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.33, 87.86) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (338.01, 90.81) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (342.69, 95.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.37, 95.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05, 90.81) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.74, 88.44) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (361.42, 98.38) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.10, 92.02) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (370.78, 90.82) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.46, 92.64) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.14, 98.38) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.82, 93.25) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (389.50,101.07) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (394.19, 95.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (398.87, 95.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (403.55, 95.78) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (408.23, 96.42) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (412.91,107.38) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (417.59, 99.71) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (422.27,103.82) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (426.95, 99.04) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (431.64,101.06) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (436.32,110.31) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (441.00,107.38) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.68, 97.07) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (450.36,105.23) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (455.04,101.06) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (459.72,102.43) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (464.40,112.55) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (469.09,108.10) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (473.77,108.10) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (478.45,108.10) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (483.13,115.61) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (487.81,111.80) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (492.49,104.52) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (497.17,108.10) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (501.85,113.31) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (506.54,104.52) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (511.22,103.12) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (515.90,114.07) circle (  2.85);

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (520.58,104.52) circle (  2.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2pt,line join=round] ( 33.96, 46.91) -- (543.75, 46.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 34.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 72.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,109.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,147.08) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 37.53) --
	( 33.96, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 75.06) --
	( 33.96, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,112.59) --
	( 33.96,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,150.11) --
	( 33.96,150.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.81, 27.97) --
	( 54.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 27.97) --
	(171.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.69, 27.97) --
	(287.69, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.14, 27.97) --
	(404.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.58, 27.97) --
	(520.58, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.81, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.25, 19.71) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.69, 19.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (404.14, 19.71) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (520.58, 19.71) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (288.86,  7.44) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,105.60) {p-value};
\end{scope}
\end{tikzpicture}


==> figures/rmvscm_karate.tex <==
% Created by tikzDevice version 0.12 on 2019-02-07 18:24:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (549.25,185.97);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (549.25,185.97);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (438.48,180.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (438.48,180.47);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 54.55) --
	(438.48, 54.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 88.59) --
	(438.48, 88.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,122.63) --
	(438.48,122.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,156.66) --
	(438.48,156.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.68, 30.72) --
	( 52.68,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.62, 30.72) --
	(168.62,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.55, 30.72) --
	(284.55,180.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.49, 30.72) --
	(400.49,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 37.53) --
	(438.48, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 71.57) --
	(438.48, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,105.61) --
	(438.48,105.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,139.64) --
	(438.48,139.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,173.68) --
	(438.48,173.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65, 30.72) --
	(110.65,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.59, 30.72) --
	(226.59,180.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.52, 30.72) --
	(342.52,180.47);
\definecolor{fillColor}{RGB}{222,235,247}

\path[fill=fillColor] ( 56.55, 37.53) rectangle ( 58.97,173.67);

\path[fill=fillColor] ( 58.97, 37.53) rectangle ( 61.40,173.67);

\path[fill=fillColor] ( 61.40, 37.53) rectangle ( 63.82,173.64);

\path[fill=fillColor] ( 63.82, 37.53) rectangle ( 66.25,173.63);

\path[fill=fillColor] ( 66.25, 37.53) rectangle ( 68.67,173.59);

\path[fill=fillColor] ( 68.67, 37.53) rectangle ( 71.10,173.59);

\path[fill=fillColor] ( 71.10, 37.53) rectangle ( 73.52,173.57);

\path[fill=fillColor] ( 73.52, 37.53) rectangle ( 75.95,173.52);

\path[fill=fillColor] ( 75.95, 37.53) rectangle ( 78.37,173.40);

\path[fill=fillColor] ( 78.37, 37.53) rectangle ( 80.80,173.30);

\path[fill=fillColor] ( 80.80, 37.53) rectangle ( 83.22,173.19);

\path[fill=fillColor] ( 83.22, 37.53) rectangle ( 85.65,172.99);

\path[fill=fillColor] ( 85.65, 37.53) rectangle ( 88.07,172.84);

\path[fill=fillColor] ( 88.07, 37.53) rectangle ( 90.50,172.66);

\path[fill=fillColor] ( 90.50, 37.53) rectangle ( 92.92,172.37);

\path[fill=fillColor] ( 92.92, 37.53) rectangle ( 95.35,172.05);

\path[fill=fillColor] ( 95.35, 37.53) rectangle ( 97.77,171.71);

\path[fill=fillColor] ( 97.77, 37.53) rectangle (100.20,171.37);

\path[fill=fillColor] (100.20, 37.53) rectangle (102.62,171.00);

\path[fill=fillColor] (102.62, 37.53) rectangle (105.05,170.52);

\path[fill=fillColor] (105.05, 37.53) rectangle (107.47,169.96);

\path[fill=fillColor] (107.47, 37.53) rectangle (109.90,169.45);

\path[fill=fillColor] (109.90, 37.53) rectangle (112.32,168.66);

\path[fill=fillColor] (112.32, 37.53) rectangle (114.75,167.95);

\path[fill=fillColor] (114.75, 37.53) rectangle (117.17,166.87);

\path[fill=fillColor] (117.17, 37.53) rectangle (119.60,165.85);

\path[fill=fillColor] (119.60, 37.53) rectangle (122.02,164.79);

\path[fill=fillColor] (122.02, 37.53) rectangle (124.45,163.57);

\path[fill=fillColor] (124.45, 37.53) rectangle (126.87,162.41);

\path[fill=fillColor] (126.87, 37.53) rectangle (129.30,160.84);

\path[fill=fillColor] (129.30, 37.53) rectangle (131.72,159.11);

\path[fill=fillColor] (131.72, 37.53) rectangle (134.15,157.36);

\path[fill=fillColor] (134.15, 37.53) rectangle (136.57,155.72);

\path[fill=fillColor] (136.57, 37.53) rectangle (139.00,153.69);

\path[fill=fillColor] (139.00, 37.53) rectangle (141.42,151.67);

\path[fill=fillColor] (141.42, 37.53) rectangle (143.85,149.71);

\path[fill=fillColor] (143.85, 37.53) rectangle (146.27,147.60);

\path[fill=fillColor] (146.27, 37.53) rectangle (148.70,145.50);

\path[fill=fillColor] (148.70, 37.53) rectangle (151.12,142.93);

\path[fill=fillColor] (151.12, 37.53) rectangle (153.55,140.42);

\path[fill=fillColor] (153.55, 37.53) rectangle (155.97,138.09);

\path[fill=fillColor] (155.97, 37.53) rectangle (158.40,135.48);

\path[fill=fillColor] (158.40, 37.53) rectangle (160.82,132.59);

\path[fill=fillColor] (160.82, 37.53) rectangle (163.25,130.02);

\path[fill=fillColor] (163.25, 37.53) rectangle (165.67,127.58);

\path[fill=fillColor] (165.67, 37.53) rectangle (168.10,124.90);

\path[fill=fillColor] (168.10, 37.53) rectangle (170.52,122.19);

\path[fill=fillColor] (170.52, 37.53) rectangle (172.95,119.43);

\path[fill=fillColor] (172.95, 37.53) rectangle (175.37,116.70);

\path[fill=fillColor] (175.37, 37.53) rectangle (177.80,113.88);

\path[fill=fillColor] (177.80, 37.53) rectangle (180.22,111.03);

\path[fill=fillColor] (180.22, 37.53) rectangle (182.65,108.02);

\path[fill=fillColor] (182.65, 37.53) rectangle (185.07,104.94);

\path[fill=fillColor] (185.07, 37.53) rectangle (187.50,102.23);

\path[fill=fillColor] (187.50, 37.53) rectangle (189.92, 99.22);

\path[fill=fillColor] (189.92, 37.53) rectangle (192.35, 96.48);

\path[fill=fillColor] (192.35, 37.53) rectangle (194.77, 93.43);

\path[fill=fillColor] (194.77, 37.53) rectangle (197.19, 90.62);

\path[fill=fillColor] (197.19, 37.53) rectangle (199.62, 88.10);

\path[fill=fillColor] (199.62, 37.53) rectangle (202.04, 85.96);

\path[fill=fillColor] (202.04, 37.53) rectangle (204.47, 83.44);

\path[fill=fillColor] (204.47, 37.53) rectangle (206.89, 81.43);

\path[fill=fillColor] (206.89, 37.53) rectangle (209.32, 79.17);

\path[fill=fillColor] (209.32, 37.53) rectangle (211.74, 77.02);

\path[fill=fillColor] (211.74, 37.53) rectangle (214.17, 74.97);

\path[fill=fillColor] (214.17, 37.53) rectangle (216.59, 72.98);

\path[fill=fillColor] (216.59, 37.53) rectangle (219.02, 71.09);

\path[fill=fillColor] (219.02, 37.53) rectangle (221.44, 68.97);

\path[fill=fillColor] (221.44, 37.53) rectangle (223.87, 67.09);

\path[fill=fillColor] (223.87, 37.53) rectangle (226.29, 65.12);

\path[fill=fillColor] (226.29, 37.53) rectangle (228.72, 63.22);

\path[fill=fillColor] (228.72, 37.53) rectangle (231.14, 61.38);

\path[fill=fillColor] (231.14, 37.53) rectangle (233.57, 59.85);

\path[fill=fillColor] (233.57, 37.53) rectangle (235.99, 58.35);

\path[fill=fillColor] (235.99, 37.53) rectangle (238.42, 56.73);

\path[fill=fillColor] (238.42, 37.53) rectangle (240.84, 55.48);

\path[fill=fillColor] (240.84, 37.53) rectangle (243.27, 54.20);

\path[fill=fillColor] (243.27, 37.53) rectangle (245.69, 52.94);

\path[fill=fillColor] (245.69, 37.53) rectangle (248.12, 51.90);

\path[fill=fillColor] (248.12, 37.53) rectangle (250.54, 50.98);

\path[fill=fillColor] (250.54, 37.53) rectangle (252.97, 50.15);

\path[fill=fillColor] (252.97, 37.53) rectangle (255.39, 49.19);

\path[fill=fillColor] (255.39, 37.53) rectangle (257.82, 48.25);

\path[fill=fillColor] (257.82, 37.53) rectangle (260.24, 47.27);

\path[fill=fillColor] (260.24, 37.53) rectangle (262.67, 46.52);

\path[fill=fillColor] (262.67, 37.53) rectangle (265.09, 45.74);

\path[fill=fillColor] (265.09, 37.53) rectangle (267.52, 45.10);

\path[fill=fillColor] (267.52, 37.53) rectangle (269.94, 44.35);

\path[fill=fillColor] (269.94, 37.53) rectangle (272.37, 43.88);

\path[fill=fillColor] (272.37, 37.53) rectangle (274.79, 43.39);

\path[fill=fillColor] (274.79, 37.53) rectangle (277.22, 43.00);

\path[fill=fillColor] (277.22, 37.53) rectangle (279.64, 42.58);

\path[fill=fillColor] (279.64, 37.53) rectangle (282.07, 42.08);

\path[fill=fillColor] (282.07, 37.53) rectangle (284.49, 41.82);

\path[fill=fillColor] (284.49, 37.53) rectangle (286.92, 41.34);

\path[fill=fillColor] (286.92, 37.53) rectangle (289.34, 41.07);

\path[fill=fillColor] (289.34, 37.53) rectangle (291.77, 40.87);

\path[fill=fillColor] (291.77, 37.53) rectangle (294.19, 40.49);

\path[fill=fillColor] (294.19, 37.53) rectangle (296.62, 40.19);

\path[fill=fillColor] (296.62, 37.53) rectangle (299.04, 39.94);

\path[fill=fillColor] (299.04, 37.53) rectangle (301.47, 39.71);

\path[fill=fillColor] (301.47, 37.53) rectangle (303.89, 39.52);

\path[fill=fillColor] (303.89, 37.53) rectangle (306.32, 39.38);

\path[fill=fillColor] (306.32, 37.53) rectangle (308.74, 39.15);

\path[fill=fillColor] (308.74, 37.53) rectangle (311.17, 39.07);

\path[fill=fillColor] (311.17, 37.53) rectangle (313.59, 38.97);

\path[fill=fillColor] (313.59, 37.53) rectangle (316.02, 38.80);

\path[fill=fillColor] (316.02, 37.53) rectangle (318.44, 38.70);

\path[fill=fillColor] (318.44, 37.53) rectangle (320.87, 38.63);

\path[fill=fillColor] (320.87, 37.53) rectangle (323.29, 38.53);

\path[fill=fillColor] (323.29, 37.53) rectangle (325.72, 38.39);

\path[fill=fillColor] (325.72, 37.53) rectangle (328.14, 38.35);

\path[fill=fillColor] (328.14, 37.53) rectangle (330.57, 38.27);

\path[fill=fillColor] (330.57, 37.53) rectangle (332.99, 38.20);

\path[fill=fillColor] (332.99, 37.53) rectangle (335.42, 38.05);

\path[fill=fillColor] (335.42, 37.53) rectangle (337.84, 37.93);

\path[fill=fillColor] (337.84, 37.53) rectangle (340.27, 37.90);

\path[fill=fillColor] (340.27, 37.53) rectangle (342.69, 37.86);

\path[fill=fillColor] (342.69, 37.53) rectangle (345.12, 37.82);

\path[fill=fillColor] (345.12, 37.53) rectangle (347.54, 37.78);

\path[fill=fillColor] (347.54, 37.53) rectangle (349.97, 37.76);

\path[fill=fillColor] (349.97, 37.53) rectangle (352.39, 37.75);

\path[fill=fillColor] (352.39, 37.53) rectangle (354.82, 37.74);

\path[fill=fillColor] (354.82, 37.53) rectangle (357.24, 37.71);

\path[fill=fillColor] (357.24, 37.53) rectangle (359.67, 37.71);

\path[fill=fillColor] (359.67, 37.53) rectangle (362.09, 37.68);

\path[fill=fillColor] (362.09, 37.53) rectangle (364.52, 37.65);

\path[fill=fillColor] (364.52, 37.53) rectangle (366.94, 37.64);

\path[fill=fillColor] (366.94, 37.53) rectangle (369.37, 37.64);

\path[fill=fillColor] (369.37, 37.53) rectangle (371.79, 37.64);

\path[fill=fillColor] (371.79, 37.53) rectangle (374.22, 37.61);

\path[fill=fillColor] (374.22, 37.53) rectangle (376.64, 37.60);

\path[fill=fillColor] (376.64, 37.53) rectangle (379.07, 37.59);

\path[fill=fillColor] (379.07, 37.53) rectangle (381.49, 37.59);

\path[fill=fillColor] (381.49, 37.53) rectangle (383.92, 37.59);

\path[fill=fillColor] (383.92, 37.53) rectangle (386.34, 37.57);

\path[fill=fillColor] (386.34, 37.53) rectangle (388.77, 37.57);

\path[fill=fillColor] (388.77, 37.53) rectangle (391.19, 37.56);

\path[fill=fillColor] (391.19, 37.53) rectangle (393.62, 37.56);

\path[fill=fillColor] (393.62, 37.53) rectangle (396.04, 37.56);

\path[fill=fillColor] (396.04, 37.53) rectangle (398.47, 37.56);

\path[fill=fillColor] (398.47, 37.53) rectangle (400.89, 37.56);

\path[fill=fillColor] (400.89, 37.53) rectangle (403.32, 37.56);

\path[fill=fillColor] (403.32, 37.53) rectangle (405.74, 37.56);

\path[fill=fillColor] (405.74, 37.53) rectangle (408.17, 37.56);

\path[fill=fillColor] (408.17, 37.53) rectangle (410.59, 37.56);

\path[fill=fillColor] (410.59, 37.53) rectangle (413.02, 37.55);

\path[fill=fillColor] (413.02, 37.53) rectangle (415.44, 37.55);

\path[fill=fillColor] (415.44, 37.53) rectangle (417.87, 37.55);

\path[fill=fillColor] (417.87, 37.53) rectangle (420.29, 37.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2pt,line join=round] ( 58.41,173.67) --
	( 62.38,173.65) --
	( 62.59,173.65) --
	( 64.92,173.64) --
	( 66.45,173.62) --
	( 67.20,173.62) --
	( 67.45,173.62) --
	( 72.90,173.54) --
	( 73.88,173.52) --
	( 73.90,173.52) --
	( 74.61,173.50) --
	( 75.51,173.48) --
	( 76.25,173.46) --
	( 76.47,173.46) --
	( 77.11,173.44) --
	( 77.52,173.43) --
	( 77.76,173.42) --
	( 77.81,173.42) --
	( 77.82,173.42) --
	( 77.87,173.42) --
	( 78.32,173.40) --
	( 78.90,173.38) --
	( 78.93,173.38) --
	( 79.31,173.37) --
	( 79.78,173.35) --
	( 79.87,173.35) --
	( 80.31,173.33) --
	( 80.65,173.31) --
	( 80.94,173.30) --
	( 81.10,173.29) --
	( 81.77,173.26) --
	( 82.09,173.25) --
	( 82.24,173.24) --
	( 82.79,173.22) --
	( 83.02,173.20) --
	( 83.05,173.20) --
	( 83.65,173.17) --
	( 83.68,173.17) --
	( 83.80,173.16) --
	( 83.85,173.16) --
	( 84.15,173.14) --
	( 84.54,173.12) --
	( 84.58,173.12) --
	( 84.66,173.11) --
	( 84.75,173.11) --
	( 84.84,173.10) --
	( 84.87,173.10) --
	( 85.01,173.09) --
	( 85.41,173.07) --
	( 85.45,173.06) --
	( 85.49,173.06) --
	( 85.69,173.05) --
	( 85.96,173.03) --
	( 86.16,173.02) --
	( 86.39,173.00) --
	( 86.99,172.96) --
	( 87.10,172.95) --
	( 87.25,172.94) --
	( 87.29,172.94) --
	( 87.30,172.94) --
	( 87.41,172.93) --
	( 87.97,172.88) --
	( 88.08,172.88) --
	( 88.35,172.85) --
	( 88.85,172.81) --
	( 88.91,172.81) --
	( 88.94,172.80) --
	( 89.17,172.78) --
	( 89.25,172.78) --
	( 89.61,172.75) --
	( 89.70,172.74) --
	( 89.87,172.72) --
	( 90.08,172.70) --
	( 90.13,172.70) --
	( 90.47,172.67) --
	( 90.56,172.66) --
	( 90.69,172.65) --
	( 90.70,172.64) --
	( 90.76,172.64) --
	( 90.78,172.64) --
	( 90.88,172.63) --
	( 90.91,172.62) --
	( 91.14,172.60) --
	( 91.17,172.60) --
	( 91.56,172.56) --
	( 91.65,172.55) --
	( 91.76,172.54) --
	( 91.78,172.53) --
	( 92.02,172.51) --
	( 92.25,172.48) --
	( 92.27,172.48) --
	( 92.38,172.47) --
	( 92.59,172.45) --
	( 92.62,172.44) --
	( 92.66,172.44) --
	( 92.74,172.43) --
	( 93.00,172.40) --
	( 93.13,172.39) --
	( 93.34,172.36) --
	( 93.38,172.36) --
	( 93.39,172.36) --
	( 93.53,172.34) --
	( 93.53,172.34) --
	( 93.56,172.33) --
	( 93.69,172.32) --
	( 93.77,172.31) --
	( 93.97,172.29) --
	( 94.07,172.27) --
	( 94.13,172.27) --
	( 94.15,172.26) --
	( 94.32,172.24) --
	( 94.34,172.24) --
	( 94.57,172.21) --
	( 94.58,172.21) --
	( 94.60,172.21) --
	( 94.84,172.17) --
	( 94.87,172.17) --
	( 95.08,172.14) --
	( 95.19,172.13) --
	( 95.23,172.12) --
	( 95.37,172.10) --
	( 95.51,172.09) --
	( 95.59,172.07) --
	( 95.64,172.07) --
	( 95.77,172.05) --
	( 95.77,172.05) --
	( 95.85,172.04) --
	( 96.20,171.99) --
	( 96.31,171.97) --
	( 96.32,171.97) --
	( 96.32,171.97) --
	( 96.52,171.94) --
	( 96.54,171.94) --
	( 96.54,171.94) --
	( 96.57,171.93) --
	( 96.73,171.91) --
	( 96.74,171.91) --
	( 96.74,171.91) --
	( 96.80,171.90) --
	( 96.83,171.90) --
	( 97.16,171.85) --
	( 97.49,171.80) --
	( 97.54,171.79) --
	( 97.62,171.77) --
	( 97.66,171.77) --
	( 97.78,171.75) --
	( 97.93,171.72) --
	( 98.00,171.71) --
	( 98.09,171.70) --
	( 98.16,171.69) --
	( 98.20,171.68) --
	( 98.33,171.66) --
	( 98.39,171.65) --
	( 98.50,171.63) --
	( 98.53,171.63) --
	( 98.59,171.62) --
	( 98.65,171.61) --
	( 98.71,171.60) --
	( 98.71,171.60) --
	( 98.84,171.57) --
	( 98.88,171.57) --
	( 99.13,171.52) --
	( 99.15,171.52) --
	( 99.54,171.45) --
	( 99.59,171.44) --
	( 99.81,171.40) --
	(100.06,171.36) --
	(100.06,171.36) --
	(100.08,171.35) --
	(100.12,171.35) --
	(100.36,171.30) --
	(100.44,171.29) --
	(100.49,171.28) --
	(100.74,171.23) --
	(100.76,171.23) --
	(100.79,171.22) --
	(100.83,171.21) --
	(101.02,171.18) --
	(101.17,171.15) --
	(101.24,171.13) --
	(101.36,171.11) --
	(101.38,171.11) --
	(101.50,171.08) --
	(101.63,171.06) --
	(101.77,171.03) --
	(101.77,171.03) --
	(102.00,170.98) --
	(102.07,170.97) --
	(102.09,170.96) --
	(102.10,170.96) --
	(102.19,170.94) --
	(102.20,170.94) --
	(102.24,170.93) --
	(102.39,170.90) --
	(102.48,170.88) --
	(102.50,170.88) --
	(102.56,170.86) --
	(102.68,170.84) --
	(102.88,170.80) --
	(102.93,170.78) --
	(103.08,170.75) --
	(103.13,170.74) --
	(103.18,170.73) --
	(103.36,170.69) --
	(103.37,170.69) --
	(103.38,170.69) --
	(103.43,170.67) --
	(103.52,170.65) --
	(103.53,170.65) --
	(103.74,170.60) --
	(103.87,170.58) --
	(103.92,170.56) --
	(103.96,170.55) --
	(103.97,170.55) --
	(103.99,170.55) --
	(104.12,170.52) --
	(104.12,170.52) --
	(104.23,170.49) --
	(104.24,170.49) --
	(104.42,170.45) --
	(104.42,170.45) --
	(104.43,170.45) --
	(104.56,170.41) --
	(104.61,170.40) --
	(104.61,170.40) --
	(104.62,170.40) --
	(104.69,170.38) --
	(104.69,170.38) --
	(104.81,170.35) --
	(104.89,170.34) --
	(104.90,170.33) --
	(104.93,170.32) --
	(105.06,170.29) --
	(105.07,170.29) --
	(105.08,170.29) --
	(105.15,170.27) --
	(105.17,170.27) --
	(105.20,170.26) --
	(105.23,170.25) --
	(105.33,170.23) --
	(105.37,170.22) --
	(105.40,170.21) --
	(105.41,170.21) --
	(105.41,170.21) --
	(105.50,170.18) --
	(105.54,170.17) --
	(105.78,170.11) --
	(105.82,170.10) --
	(105.85,170.10) --
	(105.87,170.09) --
	(105.87,170.09) --
	(105.96,170.07) --
	(106.00,170.06) --
	(106.02,170.05) --
	(106.08,170.04) --
	(106.19,170.01) --
	(106.40,169.95) --
	(106.47,169.94) --
	(106.55,169.91) --
	(106.61,169.90) --
	(106.61,169.90) --
	(106.69,169.88) --
	(106.70,169.87) --
	(106.74,169.86) --
	(107.06,169.78) --
	(107.24,169.73) --
	(107.26,169.72) --
	(107.26,169.72) --
	(107.30,169.71) --
	(107.38,169.69) --
	(107.39,169.68) --
	(107.41,169.68) --
	(107.45,169.67) --
	(107.60,169.63) --
	(107.63,169.62) --
	(107.67,169.61) --
	(107.68,169.61) --
	(107.71,169.60) --
	(107.78,169.58) --
	(107.90,169.54) --
	(107.93,169.53) --
	(108.19,169.46) --
	(108.21,169.46) --
	(108.27,169.44) --
	(108.29,169.43) --
	(108.38,169.41) --
	(108.44,169.39) --
	(108.44,169.39) --
	(108.50,169.37) --
	(108.50,169.37) --
	(108.60,169.34) --
	(108.67,169.32) --
	(108.72,169.31) --
	(108.83,169.27) --
	(108.85,169.27) --
	(108.86,169.27) --
	(108.91,169.25) --
	(108.92,169.25) --
	(108.94,169.24) --
	(108.94,169.24) --
	(109.05,169.21) --
	(109.25,169.15) --
	(109.33,169.12) --
	(109.38,169.11) --
	(109.49,169.07) --
	(109.53,169.06) --
	(109.60,169.04) --
	(109.61,169.04) --
	(109.68,169.02) --
	(109.81,168.97) --
	(109.84,168.97) --
	(109.93,168.94) --
	(109.94,168.93) --
	(110.00,168.91) --
	(110.01,168.91) --
	(110.05,168.90) --
	(110.06,168.90) --
	(110.11,168.88) --
	(110.14,168.87) --
	(110.14,168.87) --
	(110.17,168.86) --
	(110.20,168.85) --
	(110.23,168.84) --
	(110.33,168.81) --
	(110.40,168.79) --
	(110.43,168.78) --
	(110.53,168.74) --
	(110.58,168.73) --
	(110.62,168.72) --
	(110.63,168.71) --
	(110.67,168.70) --
	(110.67,168.70) --
	(110.73,168.68) --
	(110.78,168.66) --
	(110.97,168.60) --
	(110.97,168.60) --
	(111.00,168.59) --
	(111.00,168.59) --
	(111.06,168.57) --
	(111.24,168.51) --
	(111.25,168.51) --
	(111.31,168.49) --
	(111.39,168.46) --
	(111.40,168.46) --
	(111.42,168.45) --
	(111.45,168.44) --
	(111.46,168.44) --
	(111.54,168.41) --
	(111.60,168.39) --
	(111.65,168.37) --
	(111.72,168.35) --
	(111.83,168.31) --
	(111.83,168.31) --
	(111.86,168.30) --
	(111.86,168.30) --
	(111.87,168.30) --
	(111.88,168.30) --
	(111.89,168.29) --
	(111.89,168.29) --
	(111.98,168.26) --
	(112.00,168.26) --
	(112.00,168.25) --
	(112.03,168.24) --
	(112.06,168.23) --
	(112.10,168.22) --
	(112.15,168.20) --
	(112.28,168.16) --
	(112.28,168.16) --
	(112.30,168.15) --
	(112.37,168.12) --
	(112.43,168.10) --
	(112.49,168.08) --
	(112.54,168.07) --
	(112.55,168.06) --
	(112.57,168.05) --
	(112.58,168.05) --
	(112.61,168.04) --
	(112.78,167.98) --
	(112.81,167.97) --
	(112.83,167.96) --
	(112.89,167.94) --
	(113.08,167.87) --
	(113.09,167.87) --
	(113.09,167.87) --
	(113.21,167.82) --
	(113.21,167.82) --
	(113.23,167.82) --
	(113.23,167.82) --
	(113.28,167.80) --
	(113.44,167.74) --
	(113.47,167.73) --
	(113.48,167.72) --
	(113.49,167.72) --
	(113.53,167.71) --
	(113.61,167.68) --
	(113.64,167.66) --
	(113.66,167.66) --
	(113.67,167.65) --
	(113.68,167.65) --
	(113.70,167.64) --
	(113.75,167.62) --
	(113.86,167.58) --
	(113.91,167.56) --
	(113.91,167.56) --
	(113.95,167.55) --
	(114.00,167.53) --
	(114.01,167.52) --
	(114.06,167.51) --
	(114.13,167.48) --
	(114.19,167.46) --
	(114.24,167.44) --
	(114.31,167.41) --
	(114.39,167.38) --
	(114.44,167.36) --
	(114.47,167.35) --
	(114.51,167.33) --
	(114.55,167.32) --
	(114.57,167.31) --
	(114.58,167.31) --
	(114.60,167.30) --
	(114.62,167.29) --
	(114.80,167.22) --
	(114.80,167.22) --
	(114.81,167.22) --
	(114.82,167.21) --
	(114.83,167.21) --
	(114.83,167.21) --
	(114.86,167.20) --
	(114.92,167.18) --
	(114.96,167.16) --
	(114.98,167.15) --
	(114.99,167.15) --
	(115.08,167.11) --
	(115.10,167.10) --
	(115.13,167.09) --
	(115.14,167.09) --
	(115.20,167.07) --
	(115.20,167.06) --
	(115.23,167.05) --
	(115.24,167.05) --
	(115.28,167.03) --
	(115.29,167.03) --
	(115.30,167.02) --
	(115.34,167.01) --
	(115.37,167.00) --
	(115.49,166.95) --
	(115.54,166.93) --
	(115.56,166.92) --
	(115.60,166.90) --
	(115.60,166.90) --
	(115.64,166.89) --
	(115.64,166.89) --
	(115.67,166.88) --
	(115.67,166.88) --
	(115.72,166.86) --
	(115.75,166.84) --
	(115.80,166.82) --
	(115.81,166.82) --
	(115.82,166.81) --
	(115.84,166.81) --
	(115.87,166.79) --
	(116.03,166.73) --
	(116.04,166.73) --
	(116.04,166.72) --
	(116.05,166.72) --
	(116.15,166.68) --
	(116.18,166.67) --
	(116.19,166.66) --
	(116.21,166.65) --
	(116.26,166.63) --
	(116.27,166.63) --
	(116.28,166.63) --
	(116.30,166.61) --
	(116.32,166.61) --
	(116.35,166.59) --
	(116.38,166.58) --
	(116.39,166.58) --
	(116.45,166.55) --
	(116.50,166.53) --
	(116.53,166.52) --
	(116.61,166.49) --
	(116.62,166.48) --
	(116.64,166.47) --
	(116.65,166.47) --
	(116.70,166.45) --
	(116.74,166.43) --
	(116.78,166.41) --
	(116.83,166.39) --
	(116.86,166.38) --
	(116.87,166.37) --
	(116.89,166.37) --
	(116.90,166.36) --
	(116.90,166.36) --
	(116.98,166.33) --
	(117.00,166.32) --
	(117.09,166.28) --
	(117.11,166.27) --
	(117.12,166.27) --
	(117.15,166.25) --
	(117.17,166.25) --
	(117.22,166.22) --
	(117.25,166.21) --
	(117.27,166.20) --
	(117.30,166.19) --
	(117.30,166.19) --
	(117.37,166.16) --
	(117.39,166.15) --
	(117.40,166.15) --
	(117.42,166.14) --
	(117.47,166.12) --
	(117.50,166.10) --
	(117.51,166.10) --
	(117.62,166.05) --
	(117.64,166.04) --
	(117.66,166.03) --
	(117.67,166.03) --
	(117.70,166.01) --
	(117.72,166.01) --
	(117.73,166.00) --
	(117.79,165.98) --
	(117.86,165.94) --
	(117.87,165.94) --
	(117.90,165.92) --
	(117.97,165.89) --
	(118.04,165.86) --
	(118.09,165.84) --
	(118.10,165.84) --
	(118.15,165.81) --
	(118.15,165.81) --
	(118.17,165.81) --
	(118.29,165.75) --
	(118.42,165.69) --
	(118.46,165.67) --
	(118.48,165.66) --
	(118.49,165.66) --
	(118.55,165.63) --
	(118.57,165.62) --
	(118.58,165.62) --
	(118.63,165.60) --
	(118.63,165.59) --
	(118.64,165.59) --
	(118.67,165.58) --
	(118.68,165.57) --
	(118.69,165.57) --
	(118.77,165.53) --
	(118.83,165.50) --
	(118.83,165.50) --
	(118.85,165.50) --
	(118.86,165.49) --
	(118.87,165.48) --
	(118.88,165.48) --
	(118.92,165.46) --
	(118.93,165.46) --
	(118.95,165.45) --
	(119.06,165.40) --
	(119.12,165.37) --
	(119.14,165.36) --
	(119.16,165.35) --
	(119.19,165.34) --
	(119.23,165.32) --
	(119.29,165.29) --
	(119.30,165.28) --
	(119.31,165.28) --
	(119.32,165.27) --
	(119.33,165.27) --
	(119.34,165.27) --
	(119.36,165.26) --
	(119.39,165.24) --
	(119.41,165.23) --
	(119.43,165.23) --
	(119.43,165.22) --
	(119.43,165.22) --
	(119.45,165.21) --
	(119.57,165.16) --
	(119.58,165.15) --
	(119.60,165.14) --
	(119.62,165.14) --
	(119.77,165.06) --
	(119.78,165.06) --
	(119.82,165.04) --
	(119.85,165.02) --
	(119.87,165.02) --
	(119.93,164.98) --
	(119.95,164.97) --
	(119.96,164.97) --
	(119.97,164.97) --
	(119.98,164.96) --
	(119.98,164.96) --
	(119.99,164.95) --
	(120.01,164.95) --
	(120.01,164.95) --
	(120.03,164.94) --
	(120.07,164.92) --
	(120.09,164.91) --
	(120.09,164.91) --
	(120.09,164.91) --
	(120.11,164.90) --
	(120.21,164.85) --
	(120.21,164.85) --
	(120.22,164.84) --
	(120.25,164.83) --
	(120.29,164.81) --
	(120.30,164.80) --
	(120.32,164.80) --
	(120.42,164.75) --
	(120.45,164.73) --
	(120.50,164.71) --
	(120.56,164.68) --
	(120.56,164.68) --
	(120.57,164.68) --
	(120.76,164.58) --
	(120.76,164.58) --
	(120.82,164.55) --
	(120.86,164.53) --
	(120.87,164.53) --
	(120.88,164.52) --
	(120.88,164.52) --
	(120.92,164.50) --
	(121.00,164.46) --
	(121.01,164.46) --
	(121.03,164.45) --
	(121.04,164.44) --
	(121.11,164.40) --
	(121.14,164.39) --
	(121.19,164.36) --
	(121.20,164.36) --
	(121.20,164.36) --
	(121.22,164.35) --
	(121.24,164.34) --
	(121.28,164.32) --
	(121.30,164.31) --
	(121.36,164.28) --
	(121.39,164.26) --
	(121.41,164.25) --
	(121.42,164.25) --
	(121.48,164.22) --
	(121.58,164.17) --
	(121.58,164.17) --
	(121.61,164.15) --
	(121.61,164.15) --
	(121.62,164.15) --
	(121.62,164.15) --
	(121.67,164.12) --
	(121.68,164.11) --
	(121.78,164.06) --
	(121.80,164.06) --
	(121.86,164.02) --
	(121.87,164.02) --
	(121.97,163.97) --
	(121.97,163.97) --
	(121.97,163.97) --
	(121.99,163.96) --
	(122.01,163.94) --
	(122.03,163.94) --
	(122.03,163.93) --
	(122.06,163.92) --
	(122.11,163.89) --
	(122.13,163.88) --
	(122.15,163.87) --
	(122.19,163.85) --
	(122.19,163.85) --
	(122.23,163.83) --
	(122.25,163.82) --
	(122.28,163.80) --
	(122.29,163.80) --
	(122.33,163.78) --
	(122.38,163.75) --
	(122.42,163.73) --
	(122.44,163.72) --
	(122.49,163.70) --
	(122.50,163.69) --
	(122.54,163.67) --
	(122.55,163.66) --
	(122.57,163.65) --
	(122.58,163.65) --
	(122.63,163.62) --
	(122.64,163.61) --
	(122.66,163.61) --
	(122.66,163.60) --
	(122.69,163.59) --
	(122.71,163.58) --
	(122.72,163.57) --
	(122.73,163.57) --
	(122.75,163.56) --
	(122.77,163.54) --
	(122.78,163.54) --
	(122.80,163.53) --
	(122.85,163.50) --
	(122.91,163.47) --
	(122.96,163.44) --
	(122.98,163.43) --
	(123.02,163.41) --
	(123.02,163.41) --
	(123.02,163.41) --
	(123.03,163.41) --
	(123.03,163.40) --
	(123.07,163.38) --
	(123.08,163.38) --
	(123.08,163.38) --
	(123.13,163.35) --
	(123.13,163.35) --
	(123.18,163.32) --
	(123.19,163.32) --
	(123.22,163.30) --
	(123.27,163.28) --
	(123.29,163.27) --
	(123.30,163.26) --
	(123.31,163.25) --
	(123.32,163.25) --
	(123.32,163.25) --
	(123.34,163.24) --
	(123.45,163.18) --
	(123.48,163.16) --
	(123.51,163.15) --
	(123.57,163.11) --
	(123.59,163.10) --
	(123.67,163.06) --
	(123.76,163.01) --
	(123.80,162.99) --
	(123.82,162.98) --
	(123.84,162.97) --
	(123.84,162.96) --
	(123.85,162.96) --
	(123.95,162.90) --
	(123.96,162.90) --
	(124.01,162.87) --
	(124.02,162.86) --
	(124.02,162.86) --
	(124.02,162.86) --
	(124.03,162.86) --
	(124.03,162.86) --
	(124.03,162.86) --
	(124.06,162.84) --
	(124.12,162.81) --
	(124.19,162.77) --
	(124.23,162.74) --
	(124.24,162.74) --
	(124.30,162.71) --
	(124.31,162.70) --
	(124.36,162.67) --
	(124.37,162.67) --
	(124.37,162.67) --
	(124.39,162.66) --
	(124.45,162.62) --
	(124.53,162.58) --
	(124.55,162.57) --
	(124.55,162.57) --
	(124.57,162.56) --
	(124.58,162.55) --
	(124.58,162.55) --
	(124.60,162.54) --
	(124.63,162.52) --
	(124.63,162.52) --
	(124.66,162.50) --
	(124.68,162.49) --
	(124.70,162.48) --
	(124.71,162.47) --
	(124.78,162.43) --
	(124.79,162.43) --
	(124.80,162.42) --
	(124.81,162.42) --
	(124.86,162.39) --
	(124.88,162.38) --
	(124.88,162.38) --
	(124.93,162.35) --
	(124.94,162.34) --
	(124.97,162.32) --
	(125.02,162.30) --
	(125.10,162.25) --
	(125.11,162.25) --
	(125.15,162.22) --
	(125.20,162.19) --
	(125.21,162.19) --
	(125.30,162.14) --
	(125.34,162.11) --
	(125.35,162.10) --
	(125.37,162.10) --
	(125.40,162.08) --
	(125.41,162.07) --
	(125.42,162.06) --
	(125.45,162.05) --
	(125.47,162.04) --
	(125.54,161.99) --
	(125.55,161.99) --
	(125.61,161.96) --
	(125.64,161.94) --
	(125.65,161.93) --
	(125.71,161.89) --
	(125.73,161.89) --
	(125.73,161.88) --
	(125.75,161.87) --
	(125.79,161.85) --
	(125.81,161.84) --
	(125.83,161.83) --
	(125.84,161.82) --
	(125.85,161.81) --
	(125.89,161.79) --
	(125.93,161.77) --
	(125.95,161.75) --
	(126.02,161.71) --
	(126.04,161.70) --
	(126.05,161.70) --
	(126.05,161.69) --
	(126.10,161.66) --
	(126.14,161.64) --
	(126.21,161.60) --
	(126.21,161.60) --
	(126.22,161.59) --
	(126.26,161.57) --
	(126.28,161.56) --
	(126.33,161.53) --
	(126.35,161.52) --
	(126.37,161.51) --
	(126.40,161.49) --
	(126.41,161.48) --
	(126.42,161.47) --
	(126.44,161.46) --
	(126.47,161.44) --
	(126.48,161.44) --
	(126.49,161.43) --
	(126.51,161.42) --
	(126.52,161.42) --
	(126.57,161.38) --
	(126.60,161.36) --
	(126.79,161.25) --
	(126.80,161.24) --
	(126.85,161.21) --
	(126.85,161.21) --
	(126.90,161.18) --
	(126.91,161.17) --
	(126.93,161.16) --
	(126.94,161.16) --
	(126.94,161.16) --
	(126.98,161.13) --
	(126.99,161.13) --
	(127.03,161.11) --
	(127.03,161.10) --
	(127.04,161.10) --
	(127.07,161.08) --
	(127.11,161.06) --
	(127.14,161.03) --
	(127.15,161.03) --
	(127.16,161.02) --
	(127.17,161.01) --
	(127.19,161.00) --
	(127.21,160.99) --
	(127.22,160.99) --
	(127.25,160.97) --
	(127.32,160.92) --
	(127.33,160.92) --
	(127.35,160.91) --
	(127.38,160.89) --
	(127.38,160.89) --
	(127.39,160.88) --
	(127.40,160.88) --
	(127.42,160.86) --
	(127.43,160.86) --
	(127.49,160.82) --
	(127.51,160.81) --
	(127.53,160.79) --
	(127.54,160.79) --
	(127.54,160.79) --
	(127.59,160.75) --
	(127.61,160.74) --
	(127.63,160.73) --
	(127.64,160.72) --
	(127.65,160.72) --
	(127.68,160.70) --
	(127.70,160.69) --
	(127.70,160.69) --
	(127.70,160.69) --
	(127.71,160.68) --
	(127.71,160.68) --
	(127.71,160.68) --
	(127.77,160.64) --
	(127.79,160.63) --
	(127.81,160.62) --
	(127.83,160.61) --
	(127.84,160.60) --
	(127.85,160.59) --
	(127.89,160.57) --
	(128.04,160.47) --
	(128.06,160.46) --
	(128.07,160.45) --
	(128.08,160.45) --
	(128.12,160.43) --
	(128.14,160.41) --
	(128.15,160.41) --
	(128.18,160.38) --
	(128.19,160.38) --
	(128.21,160.36) --
	(128.24,160.34) --
	(128.26,160.34) --
	(128.26,160.34) --
	(128.27,160.33) --
	(128.28,160.32) --
	(128.28,160.32) --
	(128.29,160.31) --
	(128.33,160.29) --
	(128.34,160.29) --
	(128.35,160.28) --
	(128.40,160.24) --
	(128.43,160.23) --
	(128.43,160.23) --
	(128.50,160.18) --
	(128.51,160.17) --
	(128.54,160.16) --
	(128.54,160.16) --
	(128.55,160.15) --
	(128.59,160.12) --
	(128.59,160.12) --
	(128.65,160.09) --
	(128.66,160.08) --
	(128.69,160.06) --
	(128.72,160.04) --
	(128.75,160.02) --
	(128.76,160.01) --
	(128.79,159.99) --
	(128.80,159.99) --
	(128.81,159.98) --
	(128.87,159.94) --
	(128.91,159.92) --
	(128.92,159.91) --
	(128.94,159.90) --
	(128.94,159.89) --
	(128.97,159.88) --
	(129.04,159.83) --
	(129.04,159.83) --
	(129.06,159.82) --
	(129.09,159.80) --
	(129.10,159.79) --
	(129.11,159.79) --
	(129.11,159.79) --
	(129.11,159.78) --
	(129.12,159.78) --
	(129.16,159.76) --
	(129.22,159.71) --
	(129.23,159.71) --
	(129.23,159.71) --
	(129.25,159.69) --
	(129.25,159.69) --
	(129.28,159.67) --
	(129.29,159.67) --
	(129.34,159.64) --
	(129.35,159.63) --
	(129.37,159.61) --
	(129.41,159.59) --
	(129.41,159.59) --
	(129.42,159.59) --
	(129.46,159.56) --
	(129.46,159.56) --
	(129.49,159.54) --
	(129.51,159.53) --
	(129.53,159.51) --
	(129.53,159.51) --
	(129.54,159.50) --
	(129.55,159.50) --
	(129.56,159.49) --
	(129.59,159.47) --
	(129.59,159.47) --
	(129.61,159.46) --
	(129.61,159.45) --
	(129.68,159.41) --
	(129.81,159.33) --
	(129.84,159.31) --
	(129.84,159.30) --
	(129.87,159.28) --
	(129.89,159.27) --
	(129.98,159.21) --
	(129.99,159.20) --
	(130.00,159.20) --
	(130.01,159.19) --
	(130.01,159.19) --
	(130.02,159.19) --
	(130.02,159.19) --
	(130.02,159.18) --
	(130.03,159.18) --
	(130.05,159.17) --
	(130.06,159.16) --
	(130.12,159.12) --
	(130.13,159.11) --
	(130.16,159.09) --
	(130.16,159.09) --
	(130.17,159.08) --
	(130.19,159.07) --
	(130.19,159.07) --
	(130.21,159.05) --
	(130.22,159.05) --
	(130.22,159.05) --
	(130.22,159.05) --
	(130.24,159.04) --
	(130.24,159.04) --
	(130.25,159.03) --
	(130.26,159.02) --
	(130.26,159.02) --
	(130.27,159.02) --
	(130.29,159.00) --
	(130.29,159.00) --
	(130.29,159.00) --
	(130.31,158.99) --
	(130.35,158.97) --
	(130.39,158.94) --
	(130.42,158.91) --
	(130.44,158.90) --
	(130.46,158.89) --
	(130.48,158.87) --
	(130.49,158.87) --
	(130.51,158.86) --
	(130.52,158.85) --
	(130.54,158.83) --
	(130.55,158.83) --
	(130.55,158.83) --
	(130.56,158.82) --
	(130.56,158.82) --
	(130.61,158.79) --
	(130.61,158.79) --
	(130.64,158.76) --
	(130.67,158.75) --
	(130.70,158.73) --
	(130.71,158.72) --
	(130.71,158.72) --
	(130.71,158.71) --
	(130.72,158.71) --
	(130.73,158.70) --
	(130.74,158.70) --
	(130.81,158.65) --
	(130.82,158.64) --
	(130.85,158.62) --
	(130.88,158.60) --
	(130.93,158.57) --
	(130.94,158.56) --
	(130.97,158.54) --
	(131.01,158.51) --
	(131.04,158.49) --
	(131.04,158.49) --
	(131.12,158.44) --
	(131.12,158.43) --
	(131.17,158.40) --
	(131.17,158.40) --
	(131.19,158.39) --
	(131.19,158.39) --
	(131.23,158.36) --
	(131.24,158.35) --
	(131.26,158.34) --
	(131.26,158.34) --
	(131.26,158.34) --
	(131.32,158.30) --
	(131.34,158.29) --
	(131.35,158.28) --
	(131.35,158.27) --
	(131.36,158.27) --
	(131.36,158.27) --
	(131.36,158.27) --
	(131.37,158.27) --
	(131.39,158.25) --
	(131.40,158.24) --
	(131.41,158.24) --
	(131.42,158.23) --
	(131.43,158.22) --
	(131.43,158.22) --
	(131.49,158.18) --
	(131.54,158.14) --
	(131.56,158.13) --
	(131.58,158.12) --
	(131.60,158.10) --
	(131.60,158.10) --
	(131.64,158.07) --
	(131.65,158.06) --
	(131.67,158.05) --
	(131.70,158.03) --
	(131.73,158.01) --
	(131.74,158.00) --
	(131.76,157.99) --
	(131.79,157.97) --
	(131.85,157.92) --
	(131.86,157.92) --
	(131.90,157.89) --
	(131.90,157.89) --
	(131.94,157.86) --
	(131.95,157.86) --
	(131.95,157.85) --
	(131.95,157.85) --
	(131.97,157.84) --
	(131.99,157.82) --
	(132.03,157.80) --
	(132.10,157.75) --
	(132.16,157.71) --
	(132.23,157.66) --
	(132.24,157.65) --
	(132.25,157.64) --
	(132.25,157.64) --
	(132.26,157.63) --
	(132.28,157.62) --
	(132.33,157.58) --
	(132.37,157.56) --
	(132.37,157.56) --
	(132.39,157.54) --
	(132.44,157.51) --
	(132.44,157.51) --
	(132.44,157.51) --
	(132.47,157.49) --
	(132.50,157.47) --
	(132.50,157.47) --
	(132.50,157.46) --
	(132.51,157.46) --
	(132.54,157.43) --
	(132.57,157.42) --
	(132.57,157.41) --
	(132.60,157.39) --
	(132.67,157.34) --
	(132.69,157.33) --
	(132.73,157.30) --
	(132.73,157.30) --
	(132.78,157.26) --
	(132.82,157.23) --
	(132.86,157.21) --
	(132.87,157.20) --
	(132.92,157.16) --
	(132.93,157.15) --
	(132.94,157.15) --
	(132.96,157.13) --
	(132.98,157.12) --
	(132.99,157.11) --
	(133.04,157.08) --
	(133.04,157.08) --
	(133.06,157.06) --
	(133.07,157.05) --
	(133.10,157.03) --
	(133.11,157.02) --
	(133.12,157.02) --
	(133.14,157.00) --
	(133.17,156.98) --
	(133.18,156.98) --
	(133.19,156.96) --
	(133.22,156.94) --
	(133.22,156.94) --
	(133.23,156.93) --
	(133.24,156.93) --
	(133.24,156.93) --
	(133.27,156.91) --
	(133.29,156.89) --
	(133.31,156.88) --
	(133.33,156.87) --
	(133.34,156.86) --
	(133.36,156.84) --
	(133.39,156.82) --
	(133.41,156.80) --
	(133.41,156.80) --
	(133.42,156.80) --
	(133.46,156.77) --
	(133.47,156.76) --
	(133.50,156.73) --
	(133.52,156.72) --
	(133.55,156.70) --
	(133.56,156.69) --
	(133.59,156.67) --
	(133.59,156.67) --
	(133.59,156.67) --
	(133.60,156.67) --
	(133.62,156.65) --
	(133.63,156.64) --
	(133.63,156.64) --
	(133.63,156.64) --
	(133.64,156.63) --
	(133.66,156.62) --
	(133.68,156.61) --
	(133.69,156.60) --
	(133.70,156.59) --
	(133.71,156.58) --
	(133.73,156.57) --
	(133.73,156.57) --
	(133.74,156.56) --
	(133.75,156.55) --
	(133.75,156.55) --
	(133.77,156.54) --
	(133.78,156.53) --
	(133.80,156.52) --
	(133.82,156.50) --
	(133.82,156.50) --
	(133.86,156.48) --
	(133.88,156.45) --
	(133.90,156.44) --
	(133.91,156.43) --
	(133.92,156.42) --
	(133.97,156.39) --
	(133.98,156.38) --
	(134.00,156.37) --
	(134.01,156.36) --
	(134.01,156.36) --
	(134.01,156.36) --
	(134.02,156.36) --
	(134.03,156.35) --
	(134.03,156.35) --
	(134.03,156.34) --
	(134.06,156.32) --
	(134.08,156.31) --
	(134.12,156.28) --
	(134.12,156.28) --
	(134.13,156.27) --
	(134.15,156.25) --
	(134.17,156.24) --
	(134.17,156.24) --
	(134.21,156.21) --
	(134.22,156.20) --
	(134.23,156.20) --
	(134.28,156.16) --
	(134.29,156.15) --
	(134.30,156.14) --
	(134.31,156.13) --
	(134.34,156.11) --
	(134.35,156.11) --
	(134.36,156.10) --
	(134.38,156.09) --
	(134.41,156.06) --
	(134.43,156.04) --
	(134.44,156.04) --
	(134.47,156.02) --
	(134.49,156.00) --
	(134.52,155.98) --
	(134.61,155.91) --
	(134.62,155.91) --
	(134.62,155.90) --
	(134.62,155.90) --
	(134.64,155.89) --
	(134.66,155.87) --
	(134.68,155.86) --
	(134.69,155.85) --
	(134.73,155.82) --
	(134.75,155.80) --
	(134.76,155.80) --
	(134.76,155.79) --
	(134.77,155.79) --
	(134.77,155.79) --
	(134.79,155.77) --
	(134.80,155.76) --
	(134.82,155.75) --
	(134.86,155.72) --
	(134.87,155.71) --
	(134.87,155.71) --
	(134.90,155.69) --
	(134.92,155.68) --
	(134.98,155.63) --
	(134.98,155.63) --
	(134.99,155.62) --
	(135.03,155.59) --
	(135.10,155.54) --
	(135.16,155.49) --
	(135.18,155.48) --
	(135.19,155.47) --
	(135.19,155.46) --
	(135.24,155.43) --
	(135.25,155.42) --
	(135.30,155.38) --
	(135.30,155.38) --
	(135.32,155.37) --
	(135.34,155.35) --
	(135.41,155.30) --
	(135.44,155.28) --
	(135.46,155.26) --
	(135.46,155.26) --
	(135.52,155.21) --
	(135.53,155.21) --
	(135.54,155.20) --
	(135.55,155.19) --
	(135.55,155.19) --
	(135.59,155.16) --
	(135.63,155.13) --
	(135.65,155.12) --
	(135.68,155.09) --
	(135.68,155.09) --
	(135.68,155.09) --
	(135.69,155.09) --
	(135.72,155.06) --
	(135.73,155.05) --
	(135.75,155.03) --
	(135.76,155.03) --
	(135.77,155.02) --
	(135.81,154.99) --
	(135.81,154.99) --
	(135.81,154.99) --
	(135.81,154.99) --
	(135.81,154.99) --
	(135.82,154.98) --
	(135.88,154.93) --
	(135.89,154.92) --
	(135.90,154.92) --
	(135.94,154.89) --
	(135.94,154.88) --
	(135.96,154.87) --
	(135.96,154.87) --
	(135.99,154.85) --
	(136.00,154.84) --
	(136.01,154.83) --
	(136.03,154.82) --
	(136.05,154.80) --
	(136.07,154.78) --
	(136.08,154.77) --
	(136.09,154.77) --
	(136.12,154.75) --
	(136.15,154.72) --
	(136.16,154.72) --
	(136.16,154.72) --
	(136.16,154.72) --
	(136.17,154.71) --
	(136.17,154.71) --
	(136.21,154.67) --
	(136.23,154.66) --
	(136.23,154.66) --
	(136.24,154.65) --
	(136.24,154.65) --
	(136.30,154.61) --
	(136.34,154.57) --
	(136.37,154.55) --
	(136.42,154.51) --
	(136.43,154.50) --
	(136.44,154.50) --
	(136.51,154.44) --
	(136.54,154.42) --
	(136.57,154.39) --
	(136.60,154.37) --
	(136.61,154.36) --
	(136.62,154.36) --
	(136.64,154.33) --
	(136.65,154.33) --
	(136.67,154.31) --
	(136.68,154.31) --
	(136.68,154.31) --
	(136.68,154.30) --
	(136.71,154.28) --
	(136.71,154.28) --
	(136.77,154.23) --
	(136.77,154.23) --
	(136.77,154.23) --
	(136.77,154.23) --
	(136.81,154.20) --
	(136.83,154.19) --
	(136.84,154.18) --
	(136.84,154.18) --
	(136.84,154.18) --
	(136.84,154.17) --
	(136.84,154.17) --
	(136.90,154.13) --
	(136.93,154.10) --
	(136.94,154.10) --
	(136.95,154.09) --
	(136.95,154.09) --
	(136.96,154.08) --
	(136.97,154.07) --
	(136.98,154.06) --
	(136.99,154.06) --
	(136.99,154.06) --
	(136.99,154.06) --
	(137.00,154.05) --
	(137.02,154.04) --
	(137.03,154.03) --
	(137.05,154.01) --
	(137.07,154.00) --
	(137.09,153.98) --
	(137.09,153.98) --
	(137.11,153.96) --
	(137.11,153.96) --
	(137.14,153.94) --
	(137.16,153.92) --
	(137.17,153.91) --
	(137.20,153.89) --
	(137.22,153.88) --
	(137.33,153.78) --
	(137.34,153.78) --
	(137.35,153.77) --
	(137.36,153.76) --
	(137.39,153.74) --
	(137.44,153.69) --
	(137.46,153.68) --
	(137.47,153.67) --
	(137.49,153.66) --
	(137.49,153.65) --
	(137.57,153.59) --
	(137.57,153.59) --
	(137.57,153.59) --
	(137.61,153.56) --
	(137.63,153.54) --
	(137.65,153.52) --
	(137.65,153.52) --
	(137.67,153.51) --
	(137.67,153.51) --
	(137.68,153.50) --
	(137.73,153.46) --
	(137.75,153.44) --
	(137.77,153.43) --
	(137.79,153.41) --
	(137.81,153.39) --
	(137.84,153.37) --
	(137.85,153.37) --
	(137.87,153.34) --
	(137.88,153.34) --
	(137.93,153.30) --
	(137.95,153.28) --
	(137.97,153.26) --
	(137.98,153.26) --
	(138.01,153.23) --
	(138.02,153.22) --
	(138.04,153.21) --
	(138.05,153.20) --
	(138.06,153.19) --
	(138.06,153.19) --
	(138.06,153.19) --
	(138.07,153.18) --
	(138.08,153.17) --
	(138.09,153.16) --
	(138.11,153.15) --
	(138.12,153.14) --
	(138.12,153.14) --
	(138.14,153.13) --
	(138.16,153.11) --
	(138.16,153.11) --
	(138.17,153.10) --
	(138.18,153.09) --
	(138.18,153.09) --
	(138.20,153.08) --
	(138.24,153.04) --
	(138.29,153.00) --
	(138.30,153.00) --
	(138.33,152.97) --
	(138.36,152.94) --
	(138.36,152.94) --
	(138.38,152.93) --
	(138.38,152.93) --
	(138.38,152.93) --
	(138.41,152.91) --
	(138.42,152.90) --
	(138.43,152.89) --
	(138.44,152.88) --
	(138.49,152.84) --
	(138.49,152.83) --
	(138.53,152.80) --
	(138.53,152.80) --
	(138.55,152.78) --
	(138.59,152.75) --
	(138.59,152.75) --
	(138.60,152.75) --
	(138.61,152.74) --
	(138.62,152.73) --
	(138.63,152.72) --
	(138.64,152.72) --
	(138.64,152.71) --
	(138.65,152.71) --
	(138.65,152.70) --
	(138.66,152.69) --
	(138.67,152.69) --
	(138.68,152.68) --
	(138.68,152.68) --
	(138.69,152.67) --
	(138.71,152.65) --
	(138.74,152.63) --
	(138.75,152.62) --
	(138.78,152.60) --
	(138.80,152.58) --
	(138.81,152.57) --
	(138.81,152.57) --
	(138.82,152.56) --
	(138.82,152.56) --
	(138.83,152.56) --
	(138.83,152.56) --
	(138.86,152.53) --
	(138.92,152.48) --
	(138.93,152.47) --
	(138.97,152.44) --
	(138.99,152.42) --
	(139.00,152.41) --
	(139.00,152.41) --
	(139.04,152.38) --
	(139.05,152.37) --
	(139.06,152.37) --
	(139.07,152.36) --
	(139.09,152.34) --
	(139.12,152.31) --
	(139.13,152.31) --
	(139.18,152.26) --
	(139.20,152.24) --
	(139.22,152.22) --
	(139.23,152.22) --
	(139.24,152.21) --
	(139.26,152.19) --
	(139.28,152.18) --
	(139.30,152.16) --
	(139.32,152.14) --
	(139.33,152.13) --
	(139.34,152.12) --
	(139.39,152.09) --
	(139.40,152.08) --
	(139.41,152.07) --
	(139.41,152.07) --
	(139.42,152.06) --
	(139.43,152.05) --
	(139.43,152.05) --
	(139.45,152.03) --
	(139.46,152.03) --
	(139.46,152.02) --
	(139.50,151.99) --
	(139.51,151.99) --
	(139.51,151.98) --
	(139.51,151.98) --
	(139.52,151.98) --
	(139.52,151.97) --
	(139.54,151.96) --
	(139.54,151.96) --
	(139.55,151.95) --
	(139.57,151.93) --
	(139.57,151.93) --
	(139.57,151.93) --
	(139.59,151.92) --
	(139.59,151.91) --
	(139.69,151.83) --
	(139.70,151.82) --
	(139.71,151.81) --
	(139.75,151.78) --
	(139.76,151.77) --
	(139.78,151.75) --
	(139.79,151.75) --
	(139.81,151.73) --
	(139.81,151.73) --
	(139.81,151.73) --
	(139.83,151.71) --
	(139.89,151.66) --
	(139.93,151.62) --
	(139.94,151.62) --
	(139.95,151.61) --
	(139.95,151.61) --
	(139.95,151.61) --
	(139.95,151.61) --
	(139.97,151.60) --
	(139.98,151.59) --
	(139.98,151.58) --
	(140.02,151.55) --
	(140.03,151.54) --
	(140.04,151.54) --
	(140.09,151.49) --
	(140.09,151.49) --
	(140.11,151.47) --
	(140.12,151.46) --
	(140.18,151.41) --
	(140.19,151.40) --
	(140.20,151.40) --
	(140.22,151.38) --
	(140.25,151.35) --
	(140.28,151.33) --
	(140.28,151.32) --
	(140.28,151.32) --
	(140.32,151.29) --
	(140.32,151.29) --
	(140.32,151.29) --
	(140.35,151.27) --
	(140.35,151.26) --
	(140.35,151.26) --
	(140.36,151.26) --
	(140.40,151.22) --
	(140.41,151.22) --
	(140.41,151.22) --
	(140.43,151.20) --
	(140.44,151.19) --
	(140.46,151.18) --
	(140.48,151.16) --
	(140.49,151.15) --
	(140.52,151.12) --
	(140.53,151.11) --
	(140.54,151.10) --
	(140.56,151.09) --
	(140.58,151.07) --
	(140.60,151.06) --
	(140.66,151.00) --
	(140.67,150.99) --
	(140.68,150.99) --
	(140.68,150.98) --
	(140.68,150.98) --
	(140.73,150.94) --
	(140.74,150.93) --
	(140.77,150.91) --
	(140.77,150.90) --
	(140.78,150.90) --
	(140.79,150.89) --
	(140.80,150.88) --
	(140.86,150.82) --
	(140.88,150.81) --
	(140.89,150.80) --
	(140.91,150.79) --
	(140.96,150.74) --
	(140.97,150.73) --
	(140.97,150.73) --
	(140.97,150.73) --
	(141.04,150.67) --
	(141.04,150.67) --
	(141.05,150.67) --
	(141.05,150.66) --
	(141.09,150.63) --
	(141.09,150.62) --
	(141.10,150.62) --
	(141.10,150.62) --
	(141.11,150.61) --
	(141.11,150.61) --
	(141.13,150.59) --
	(141.16,150.57) --
	(141.16,150.56) --
	(141.22,150.51) --
	(141.23,150.50) --
	(141.24,150.49) --
	(141.25,150.49) --
	(141.29,150.46) --
	(141.29,150.45) --
	(141.31,150.43) --
	(141.32,150.42) --
	(141.32,150.42) --
	(141.32,150.42) --
	(141.34,150.40) --
	(141.36,150.39) --
	(141.36,150.39) --
	(141.37,150.38) --
	(141.38,150.38) --
	(141.44,150.32) --
	(141.46,150.31) --
	(141.48,150.28) --
	(141.49,150.28) --
	(141.49,150.27) --
	(141.52,150.25) --
	(141.53,150.24) --
	(141.54,150.23) --
	(141.54,150.23) --
	(141.57,150.21) --
	(141.61,150.17) --
	(141.61,150.17) --
	(141.63,150.15) --
	(141.64,150.15) --
	(141.65,150.14) --
	(141.66,150.13) --
	(141.69,150.10) --
	(141.72,150.07) --
	(141.74,150.05) --
	(141.76,150.04) --
	(141.76,150.03) --
	(141.77,150.03) --
	(141.80,150.00) --
	(141.81,149.99) --
	(141.82,149.99) --
	(141.82,149.98) --
	(141.83,149.98) --
	(141.85,149.96) --
	(141.86,149.95) --
	(141.87,149.94) --
	(141.88,149.93) --
	(141.90,149.91) --
	(141.94,149.88) --
	(141.95,149.87) --
	(141.96,149.86) --
	(141.97,149.85) --
	(141.97,149.85) --
	(141.98,149.84) --
	(141.99,149.84) --
	(141.99,149.83) --
	(142.00,149.83) --
	(142.00,149.83) --
	(142.01,149.81) --
	(142.02,149.81) --
	(142.02,149.81) --
	(142.06,149.77) --
	(142.06,149.77) --
	(142.08,149.75) --
	(142.15,149.69) --
	(142.19,149.66) --
	(142.20,149.65) --
	(142.22,149.63) --
	(142.30,149.56) --
	(142.32,149.54) --
	(142.33,149.54) --
	(142.33,149.53) --
	(142.35,149.51) --
	(142.36,149.50) --
	(142.40,149.47) --
	(142.41,149.46) --
	(142.41,149.46) --
	(142.42,149.45) --
	(142.44,149.44) --
	(142.47,149.41) --
	(142.49,149.39) --
	(142.50,149.38) --
	(142.52,149.36) --
	(142.53,149.35) --
	(142.54,149.34) --
	(142.55,149.34) --
	(142.56,149.32) --
	(142.57,149.31) --
	(142.59,149.30) --
	(142.63,149.27) --
	(142.65,149.25) --
	(142.66,149.24) --
	(142.67,149.23) --
	(142.67,149.22) --
	(142.74,149.17) --
	(142.74,149.17) --
	(142.75,149.16) --
	(142.77,149.14) --
	(142.78,149.12) --
	(142.80,149.11) --
	(142.80,149.11) --
	(142.81,149.10) --
	(142.83,149.08) --
	(142.83,149.08) --
	(142.90,149.02) --
	(142.90,149.02) --
	(142.92,149.01) --
	(142.92,149.00) --
	(142.92,149.00) --
	(142.92,149.00) --
	(142.98,148.95) --
	(142.98,148.95) --
	(142.99,148.93) --
	(143.02,148.91) --
	(143.03,148.91) --
	(143.05,148.89) --
	(143.08,148.86) --
	(143.11,148.83) --
	(143.13,148.81) --
	(143.16,148.78) --
	(143.19,148.76) --
	(143.19,148.76) --
	(143.22,148.73) --
	(143.24,148.71) --
	(143.26,148.70) --
	(143.26,148.69) --
	(143.27,148.69) --
	(143.27,148.68) --
	(143.28,148.67) --
	(143.29,148.67) --
	(143.32,148.64) --
	(143.34,148.62) --
	(143.39,148.57) --
	(143.40,148.56) --
	(143.42,148.55) --
	(143.43,148.54) --
	(143.45,148.52) --
	(143.45,148.52) --
	(143.47,148.50) --
	(143.51,148.47) --
	(143.53,148.45) --
	(143.53,148.45) --
	(143.53,148.45) --
	(143.53,148.45) --
	(143.57,148.41) --
	(143.58,148.40) --
	(143.60,148.38) --
	(143.63,148.36) --
	(143.63,148.35) --
	(143.65,148.34) --
	(143.66,148.33) --
	(143.66,148.32) --
	(143.69,148.30) --
	(143.69,148.30) --
	(143.70,148.29) --
	(143.73,148.26) --
	(143.76,148.24) --
	(143.77,148.23) --
	(143.79,148.21) --
	(143.81,148.19) --
	(143.85,148.15) --
	(143.86,148.15) --
	(143.86,148.15) --
	(143.86,148.15) --
	(143.92,148.09) --
	(143.94,148.07) --
	(143.95,148.06) --
	(143.98,148.04) --
	(143.99,148.02) --
	(144.04,147.98) --
	(144.06,147.96) --
	(144.06,147.96) --
	(144.07,147.96) --
	(144.07,147.95) --
	(144.07,147.95) --
	(144.09,147.93) --
	(144.09,147.93) --
	(144.09,147.93) --
	(144.10,147.93) --
	(144.10,147.92) --
	(144.12,147.91) --
	(144.12,147.90) --
	(144.12,147.90) --
	(144.13,147.89) --
	(144.14,147.89) --
	(144.19,147.84) --
	(144.20,147.83) --
	(144.22,147.81) --
	(144.24,147.80) --
	(144.27,147.76) --
	(144.28,147.75) --
	(144.29,147.74) --
	(144.30,147.74) --
	(144.30,147.74) --
	(144.34,147.70) --
	(144.37,147.67) --
	(144.39,147.65) --
	(144.40,147.64) --
	(144.43,147.62) --
	(144.43,147.62) --
	(144.43,147.62) --
	(144.45,147.60) --
	(144.46,147.59) --
	(144.49,147.57) --
	(144.52,147.54) --
	(144.52,147.53) --
	(144.54,147.52) --
	(144.55,147.51) --
	(144.59,147.47) --
	(144.59,147.47) --
	(144.60,147.46) --
	(144.62,147.44) --
	(144.62,147.44) --
	(144.63,147.44) --
	(144.74,147.33) --
	(144.76,147.32) --
	(144.76,147.31) --
	(144.79,147.28) --
	(144.83,147.25) --
	(144.83,147.24) --
	(144.84,147.23) --
	(144.86,147.22) --
	(144.87,147.21) --
	(144.88,147.20) --
	(144.89,147.19) --
	(144.89,147.19) --
	(144.90,147.18) --
	(144.94,147.14) --
	(144.98,147.11) --
	(145.00,147.09) --
	(145.01,147.08) --
	(145.01,147.08) --
	(145.03,147.06) --
	(145.05,147.04) --
	(145.06,147.03) --
	(145.07,147.02) --
	(145.08,147.01) --
	(145.13,146.97) --
	(145.15,146.94) --
	(145.17,146.93) --
	(145.19,146.91) --
	(145.21,146.89) --
	(145.22,146.88) --
	(145.25,146.85) --
	(145.26,146.84) --
	(145.27,146.84) --
	(145.27,146.83) --
	(145.32,146.79) --
	(145.32,146.78) --
	(145.38,146.73) --
	(145.39,146.72) --
	(145.40,146.71) --
	(145.42,146.69) --
	(145.45,146.66) --
	(145.51,146.61) --
	(145.51,146.61) --
	(145.52,146.60) --
	(145.52,146.60) --
	(145.52,146.60) --
	(145.54,146.58) --
	(145.55,146.57) --
	(145.55,146.57) --
	(145.55,146.57) --
	(145.57,146.55) --
	(145.57,146.55) --
	(145.58,146.54) --
	(145.59,146.53) --
	(145.65,146.48) --
	(145.65,146.48) --
	(145.65,146.47) --
	(145.67,146.46) --
	(145.68,146.45) --
	(145.68,146.45) --
	(145.69,146.43) --
	(145.73,146.40) --
	(145.73,146.40) --
	(145.73,146.40) --
	(145.75,146.38) --
	(145.77,146.36) --
	(145.81,146.32) --
	(145.81,146.32) --
	(145.81,146.32) --
	(145.82,146.31) --
	(145.83,146.30) --
	(145.84,146.29) --
	(145.84,146.29) --
	(145.85,146.29) --
	(145.87,146.26) --
	(145.89,146.25) --
	(145.90,146.24) --
	(145.93,146.21) --
	(145.95,146.18) --
	(145.96,146.18) --
	(145.96,146.18) --
	(145.97,146.17) --
	(145.98,146.16) --
	(146.01,146.14) --
	(146.01,146.13) --
	(146.01,146.13) --
	(146.02,146.12) --
	(146.03,146.11) --
	(146.06,146.09) --
	(146.06,146.08) --
	(146.06,146.08) --
	(146.09,146.06) --
	(146.09,146.06) --
	(146.09,146.05) --
	(146.10,146.05) --
	(146.10,146.04) --
	(146.10,146.04) --
	(146.18,145.97) --
	(146.18,145.97) --
	(146.19,145.96) --
	(146.24,145.92) --
	(146.25,145.90) --
	(146.28,145.87) --
	(146.30,145.85) --
	(146.34,145.81) --
	(146.36,145.80) --
	(146.37,145.79) --
	(146.40,145.76) --
	(146.43,145.73) --
	(146.43,145.73) --
	(146.44,145.73) --
	(146.44,145.72) --
	(146.46,145.70) --
	(146.49,145.68) --
	(146.50,145.66) --
	(146.52,145.65) --
	(146.54,145.63) --
	(146.56,145.60) --
	(146.56,145.60) --
	(146.57,145.59) --
	(146.58,145.58) --
	(146.59,145.58) --
	(146.59,145.58) --
	(146.59,145.58) --
	(146.60,145.57) --
	(146.60,145.56) --
	(146.65,145.52) --
	(146.65,145.52) --
	(146.72,145.45) --
	(146.72,145.45) --
	(146.74,145.43) --
	(146.75,145.42) --
	(146.75,145.42) --
	(146.81,145.37) --
	(146.81,145.37) --
	(146.88,145.30) --
	(146.92,145.26) --
	(146.93,145.25) --
	(146.93,145.25) --
	(146.97,145.21) --
	(146.99,145.19) --
	(147.01,145.17) --
	(147.03,145.16) --
	(147.04,145.15) --
	(147.08,145.11) --
	(147.13,145.06) --
	(147.15,145.04) --
	(147.15,145.03) --
	(147.16,145.03) --
	(147.17,145.02) --
	(147.18,145.01) --
	(147.20,144.99) --
	(147.21,144.98) --
	(147.22,144.97) --
	(147.23,144.96) --
	(147.23,144.96) --
	(147.24,144.95) --
	(147.25,144.94) --
	(147.25,144.94) --
	(147.26,144.93) --
	(147.27,144.92) --
	(147.28,144.91) --
	(147.30,144.89) --
	(147.30,144.89) --
	(147.31,144.88) --
	(147.36,144.83) --
	(147.38,144.82) --
	(147.39,144.80) --
	(147.41,144.78) --
	(147.42,144.78) --
	(147.42,144.77) --
	(147.42,144.77) --
	(147.43,144.77) --
	(147.44,144.75) --
	(147.45,144.75) --
	(147.46,144.74) --
	(147.47,144.73) --
	(147.47,144.73) --
	(147.51,144.69) --
	(147.52,144.67) --
	(147.52,144.67) --
	(147.53,144.66) --
	(147.56,144.64) --
	(147.57,144.63) --
	(147.59,144.61) --
	(147.61,144.59) --
	(147.63,144.56) --
	(147.65,144.54) --
	(147.66,144.54) --
	(147.67,144.53) --
	(147.67,144.53) --
	(147.68,144.52) --
	(147.68,144.52) --
	(147.68,144.52) --
	(147.69,144.51) --
	(147.71,144.49) --
	(147.72,144.48) --
	(147.75,144.45) --
	(147.76,144.45) --
	(147.77,144.43) --
	(147.79,144.41) --
	(147.81,144.39) --
	(147.82,144.38) --
	(147.85,144.35) --
	(147.88,144.33) --
	(147.90,144.31) --
	(147.91,144.30) --
	(147.91,144.30) --
	(147.92,144.28) --
	(147.94,144.27) --
	(147.95,144.25) --
	(147.97,144.24) --
	(147.98,144.22) --
	(148.00,144.20) --
	(148.02,144.19) --
	(148.05,144.16) --
	(148.06,144.14) --
	(148.07,144.13) --
	(148.11,144.09) --
	(148.12,144.09) --
	(148.14,144.07) --
	(148.15,144.06) --
	(148.17,144.04) --
	(148.19,144.02) --
	(148.19,144.02) --
	(148.21,144.00) --
	(148.23,143.98) --
	(148.24,143.97) --
	(148.24,143.97) --
	(148.24,143.97) --
	(148.31,143.90) --
	(148.33,143.88) --
	(148.34,143.87) --
	(148.36,143.85) --
	(148.36,143.85) --
	(148.38,143.83) --
	(148.40,143.82) --
	(148.41,143.80) --
	(148.41,143.80) --
	(148.41,143.80) --
	(148.42,143.80) --
	(148.46,143.75) --
	(148.49,143.72) --
	(148.52,143.69) --
	(148.52,143.69) --
	(148.54,143.68) --
	(148.54,143.68) --
	(148.56,143.65) --
	(148.57,143.64) --
	(148.58,143.64) --
	(148.60,143.62) --
	(148.62,143.60) --
	(148.63,143.59) --
	(148.65,143.57) --
	(148.67,143.55) --
	(148.67,143.54) --
	(148.70,143.52) --
	(148.70,143.51) --
	(148.72,143.50) --
	(148.76,143.45) --
	(148.77,143.45) --
	(148.79,143.42) --
	(148.81,143.41) --
	(148.88,143.34) --
	(148.90,143.32) --
	(148.91,143.31) --
	(148.91,143.31) --
	(148.92,143.30) --
	(148.93,143.28) --
	(148.94,143.27) --
	(148.96,143.26) --
	(148.96,143.26) --
	(148.98,143.24) --
	(148.98,143.23) --
	(148.99,143.23) --
	(148.99,143.23) --
	(148.99,143.22) --
	(149.00,143.22) --
	(149.01,143.21) --
	(149.02,143.20) --
	(149.02,143.19) --
	(149.03,143.19) --
	(149.03,143.18) --
	(149.05,143.17) --
	(149.08,143.13) --
	(149.08,143.13) --
	(149.08,143.13) --
	(149.09,143.12) --
	(149.09,143.12) --
	(149.10,143.12) --
	(149.12,143.10) --
	(149.13,143.09) --
	(149.14,143.08) --
	(149.17,143.05) --
	(149.17,143.04) --
	(149.19,143.02) --
	(149.22,143.00) --
	(149.22,143.00) --
	(149.24,142.98) --
	(149.24,142.98) --
	(149.26,142.96) --
	(149.27,142.94) --
	(149.28,142.94) --
	(149.28,142.94) --
	(149.28,142.93) --
	(149.29,142.93) --
	(149.30,142.92) --
	(149.32,142.90) --
	(149.34,142.88) --
	(149.35,142.87) --
	(149.35,142.86) --
	(149.39,142.82) --
	(149.39,142.82) --
	(149.40,142.82) --
	(149.41,142.80) --
	(149.44,142.77) --
	(149.46,142.75) --
	(149.48,142.74) --
	(149.49,142.73) --
	(149.50,142.72) --
	(149.52,142.70) --
	(149.53,142.68) --
	(149.54,142.68) --
	(149.54,142.68) --
	(149.55,142.67) --
	(149.55,142.66) --
	(149.56,142.65) --
	(149.58,142.64) --
	(149.59,142.63) --
	(149.59,142.62) --
	(149.60,142.61) --
	(149.63,142.59) --
	(149.66,142.55) --
	(149.67,142.54) --
	(149.68,142.53) --
	(149.69,142.53) --
	(149.70,142.52) --
	(149.70,142.51) --
	(149.72,142.49) --
	(149.73,142.48) --
	(149.77,142.45) --
	(149.77,142.44) --
	(149.84,142.37) --
	(149.86,142.36) --
	(149.86,142.35) --
	(149.87,142.34) --
	(149.88,142.34) --
	(149.88,142.33) --
	(149.90,142.31) --
	(149.92,142.30) --
	(149.92,142.30) --
	(149.92,142.30) --
	(149.94,142.27) --
	(149.95,142.26) --
	(149.95,142.26) --
	(149.95,142.26) --
	(149.96,142.25) --
	(149.97,142.24) --
	(149.97,142.24) --
	(149.98,142.23) --
	(150.00,142.21) --
	(150.01,142.20) --
	(150.03,142.18) --
	(150.04,142.17) --
	(150.04,142.17) --
	(150.06,142.15) --
	(150.06,142.15) --
	(150.08,142.13) --
	(150.09,142.12) --
	(150.10,142.11) --
	(150.11,142.10) --
	(150.17,142.04) --
	(150.21,142.00) --
	(150.22,141.99) --
	(150.23,141.98) --
	(150.25,141.96) --
	(150.25,141.96) --
	(150.31,141.90) --
	(150.31,141.89) --
	(150.31,141.89) --
	(150.33,141.88) --
	(150.33,141.88) --
	(150.33,141.87) --
	(150.35,141.85) --
	(150.37,141.84) --
	(150.38,141.83) --
	(150.38,141.82) --
	(150.38,141.82) --
	(150.39,141.82) --
	(150.42,141.79) --
	(150.47,141.73) --
	(150.47,141.73) --
	(150.51,141.70) --
	(150.52,141.69) --
	(150.52,141.68) --
	(150.53,141.67) --
	(150.54,141.66) --
	(150.54,141.66) --
	(150.56,141.64) --
	(150.58,141.62) --
	(150.59,141.61) --
	(150.60,141.60) --
	(150.64,141.56) --
	(150.65,141.55) --
	(150.66,141.54) --
	(150.68,141.52) --
	(150.70,141.50) --
	(150.71,141.50) --
	(150.74,141.46) --
	(150.78,141.42) --
	(150.78,141.42) --
	(150.79,141.41) --
	(150.79,141.41) --
	(150.80,141.40) --
	(150.81,141.39) --
	(150.85,141.35) --
	(150.87,141.32) --
	(150.89,141.31) --
	(150.89,141.31) --
	(150.89,141.30) --
	(150.91,141.29) --
	(150.91,141.29) --
	(150.91,141.29) --
	(150.91,141.29) --
	(150.91,141.28) --
	(150.94,141.25) --
	(150.96,141.24) --
	(150.96,141.24) --
	(150.98,141.22) --
	(150.98,141.21) --
	(150.98,141.21) --
	(150.99,141.20) --
	(151.01,141.19) --
	(151.03,141.16) --
	(151.05,141.15) --
	(151.07,141.12) --
	(151.08,141.11) --
	(151.09,141.11) --
	(151.09,141.10) --
	(151.09,141.10) --
	(151.10,141.10) --
	(151.10,141.10) --
	(151.10,141.09) --
	(151.11,141.08) --
	(151.12,141.07) --
	(151.14,141.05) --
	(151.19,141.00) --
	(151.20,140.99) --
	(151.21,140.98) --
	(151.22,140.97) --
	(151.23,140.96) --
	(151.23,140.95) --
	(151.26,140.93) --
	(151.27,140.92) --
	(151.27,140.91) --
	(151.28,140.91) --
	(151.28,140.90) --
	(151.31,140.88) --
	(151.32,140.86) --
	(151.32,140.86) --
	(151.34,140.84) --
	(151.36,140.82) --
	(151.40,140.79) --
	(151.43,140.75) --
	(151.43,140.75) --
	(151.44,140.75) --
	(151.47,140.71) --
	(151.47,140.71) --
	(151.48,140.70) --
	(151.48,140.70) --
	(151.50,140.68) --
	(151.51,140.67) --
	(151.51,140.67) --
	(151.52,140.66) --
	(151.52,140.66) --
	(151.54,140.64) --
	(151.54,140.63) --
	(151.57,140.61) --
	(151.58,140.60) --
	(151.59,140.59) --
	(151.64,140.53) --
	(151.66,140.52) --
	(151.68,140.49) --
	(151.69,140.48) --
	(151.70,140.47) --
	(151.71,140.46) --
	(151.72,140.45) --
	(151.74,140.44) --
	(151.74,140.43) --
	(151.75,140.42) --
	(151.75,140.42) --
	(151.76,140.41) --
	(151.77,140.40) --
	(151.77,140.40) --
	(151.78,140.39) --
	(151.80,140.37) --
	(151.81,140.36) --
	(151.82,140.35) --
	(151.83,140.34) --
	(151.83,140.34) --
	(151.84,140.33) --
	(151.86,140.30) --
	(151.88,140.29) --
	(151.88,140.28) --
	(151.89,140.28) --
	(151.89,140.28) --
	(151.89,140.27) --
	(151.91,140.25) --
	(151.92,140.24) --
	(151.92,140.24) --
	(151.93,140.23) --
	(151.94,140.23) --
	(151.94,140.22) --
	(151.95,140.22) --
	(151.95,140.21) --
	(151.95,140.21) --
	(151.98,140.18) --
	(151.98,140.18) --
	(151.98,140.18) --
	(151.99,140.17) --
	(151.99,140.17) --
	(152.00,140.16) --
	(152.02,140.14) --
	(152.06,140.10) --
	(152.07,140.09) --
	(152.07,140.09) --
	(152.09,140.07) --
	(152.11,140.05) --
	(152.12,140.04) --
	(152.17,139.99) --
	(152.18,139.98) --
	(152.24,139.91) --
	(152.25,139.90) --
	(152.25,139.90) --
	(152.28,139.87) --
	(152.28,139.87) --
	(152.30,139.85) --
	(152.34,139.81) --
	(152.34,139.81) --
	(152.35,139.80) --
	(152.35,139.80) --
	(152.36,139.79) --
	(152.45,139.69) --
	(152.46,139.69) --
	(152.46,139.68) --
	(152.47,139.68) --
	(152.48,139.67) --
	(152.48,139.66) --
	(152.52,139.62) --
	(152.52,139.62) --
	(152.54,139.60) --
	(152.56,139.58) --
	(152.57,139.57) --
	(152.58,139.56) --
	(152.59,139.55) --
	(152.60,139.54) --
	(152.60,139.54) --
	(152.62,139.52) --
	(152.63,139.51) --
	(152.64,139.50) --
	(152.65,139.49) --
	(152.66,139.48) --
	(152.71,139.43) --
	(152.72,139.42) --
	(152.77,139.36) --
	(152.77,139.36) --
	(152.78,139.35) --
	(152.78,139.35) --
	(152.82,139.30) --
	(152.83,139.30) --
	(152.83,139.29) --
	(152.85,139.27) --
	(152.86,139.27) --
	(152.86,139.27) --
	(152.86,139.27) --
	(152.86,139.26) --
	(152.87,139.26) --
	(152.89,139.23) --
	(152.93,139.20) --
	(152.94,139.18) --
	(152.95,139.18) --
	(152.95,139.17) --
	(152.96,139.16) --
	(152.96,139.16) --
	(152.97,139.15) --
	(153.00,139.12) --
	(153.00,139.12) --
	(153.00,139.11) --
	(153.01,139.11) --
	(153.02,139.10) --
	(153.02,139.10) --
	(153.04,139.08) --
	(153.07,139.04) --
	(153.08,139.03) --
	(153.11,139.00) --
	(153.16,138.95) --
	(153.17,138.94) --
	(153.17,138.94) --
	(153.18,138.93) --
	(153.19,138.92) --
	(153.21,138.90) --
	(153.21,138.89) --
	(153.22,138.89) --
	(153.23,138.87) --
	(153.27,138.84) --
	(153.27,138.83) --
	(153.29,138.81) --
	(153.30,138.80) --
	(153.31,138.79) --
	(153.32,138.78) --
	(153.34,138.77) --
	(153.34,138.76) --
	(153.35,138.75) --
	(153.37,138.73) --
	(153.37,138.73) --
	(153.38,138.72) --
	(153.40,138.70) --
	(153.42,138.68) --
	(153.43,138.67) --
	(153.44,138.66) --
	(153.44,138.65) --
	(153.48,138.61) --
	(153.49,138.60) --
	(153.51,138.58) --
	(153.51,138.58) --
	(153.52,138.57) --
	(153.53,138.57) --
	(153.53,138.57) --
	(153.54,138.55) --
	(153.56,138.53) --
	(153.56,138.53) --
	(153.59,138.49) --
	(153.62,138.46) --
	(153.62,138.46) --
	(153.66,138.43) --
	(153.66,138.42) --
	(153.70,138.39) --
	(153.70,138.38) --
	(153.71,138.37) --
	(153.71,138.37) --
	(153.71,138.37) --
	(153.71,138.37) --
	(153.73,138.35) --
	(153.74,138.34) --
	(153.78,138.29) --
	(153.79,138.29) --
	(153.82,138.25) --
	(153.84,138.23) --
	(153.86,138.21) --
	(153.87,138.20) --
	(153.89,138.18) --
	(153.91,138.15) --
	(153.91,138.15) --
	(153.92,138.14) --
	(153.94,138.13) --
	(153.95,138.12) --
	(153.96,138.10) --
	(153.96,138.10) --
	(153.96,138.10) --
	(153.97,138.09) --
	(153.99,138.07) --
	(154.01,138.05) --
	(154.01,138.05) --
	(154.01,138.05) --
	(154.02,138.04) --
	(154.06,138.00) --
	(154.08,137.98) --
	(154.09,137.97) --
	(154.10,137.96) --
	(154.10,137.96) --
	(154.11,137.94) --
	(154.12,137.94) --
	(154.15,137.90) --
	(154.16,137.90) --
	(154.16,137.90) --
	(154.16,137.90) --
	(154.16,137.90) --
	(154.18,137.87) --
	(154.18,137.87) --
	(154.18,137.87) --
	(154.21,137.84) --
	(154.21,137.84) --
	(154.21,137.84) --
	(154.22,137.83) --
	(154.23,137.82) --
	(154.29,137.76) --
	(154.30,137.75) --
	(154.31,137.73) --
	(154.35,137.69) --
	(154.35,137.69) --
	(154.36,137.67) --
	(154.40,137.63) --
	(154.41,137.63) --
	(154.41,137.62) --
	(154.42,137.61) --
	(154.43,137.61) --
	(154.47,137.56) --
	(154.49,137.54) --
	(154.50,137.53) --
	(154.51,137.52) --
	(154.51,137.52) --
	(154.52,137.51) --
	(154.52,137.51) --
	(154.52,137.51) --
	(154.53,137.50) --
	(154.53,137.49) --
	(154.54,137.48) --
	(154.55,137.48) --
	(154.55,137.47) --
	(154.56,137.47) --
	(154.56,137.46) --
	(154.58,137.44) --
	(154.60,137.42) --
	(154.60,137.42) --
	(154.72,137.29) --
	(154.74,137.27) --
	(154.75,137.26) --
	(154.77,137.24) --
	(154.77,137.24) --
	(154.80,137.21) --
	(154.82,137.18) --
	(154.86,137.14) --
	(154.87,137.14) --
	(154.88,137.13) --
	(154.88,137.13) --
	(154.90,137.10) --
	(154.90,137.10) --
	(154.94,137.06) --
	(154.95,137.05) --
	(154.96,137.04) --
	(154.96,137.04) --
	(154.99,137.00) --
	(155.00,137.00) --
	(155.00,136.99) --
	(155.03,136.96) --
	(155.04,136.95) --
	(155.08,136.91) --
	(155.14,136.84) --
	(155.15,136.83) --
	(155.15,136.83) --
	(155.19,136.79) --
	(155.21,136.76) --
	(155.23,136.75) --
	(155.24,136.74) --
	(155.25,136.72) --
	(155.28,136.70) --
	(155.28,136.69) --
	(155.30,136.67) --
	(155.30,136.67) --
	(155.31,136.66) --
	(155.33,136.64) --
	(155.34,136.63) --
	(155.34,136.63) --
	(155.34,136.63) --
	(155.35,136.62) --
	(155.35,136.62) --
	(155.36,136.60) --
	(155.37,136.59) --
	(155.37,136.59) --
	(155.39,136.58) --
	(155.44,136.52) --
	(155.44,136.52) --
	(155.45,136.51) --
	(155.46,136.50) --
	(155.46,136.50) --
	(155.46,136.50) --
	(155.46,136.50) --
	(155.47,136.49) --
	(155.50,136.45) --
	(155.51,136.44) --
	(155.51,136.44) --
	(155.52,136.43) --
	(155.53,136.42) --
	(155.58,136.37) --
	(155.59,136.35) --
	(155.61,136.34) --
	(155.61,136.34) --
	(155.62,136.32) --
	(155.63,136.31) --
	(155.64,136.30) --
	(155.67,136.27) --
	(155.68,136.26) --
	(155.74,136.20) --
	(155.75,136.19) --
	(155.75,136.19) --
	(155.75,136.18) --
	(155.76,136.17) --
	(155.77,136.16) --
	(155.78,136.15) --
	(155.79,136.14) --
	(155.81,136.12) --
	(155.82,136.11) --
	(155.82,136.11) --
	(155.85,136.08) --
	(155.86,136.07) --
	(155.88,136.04) --
	(155.90,136.03) --
	(155.92,136.01) --
	(155.92,136.00) --
	(155.95,135.97) --
	(155.99,135.92) --
	(156.00,135.92) --
	(156.01,135.91) --
	(156.02,135.89) --
	(156.04,135.87) --
	(156.04,135.87) --
	(156.05,135.86) --
	(156.05,135.86) --
	(156.08,135.83) --
	(156.09,135.82) --
	(156.10,135.81) --
	(156.10,135.81) --
	(156.13,135.78) --
	(156.14,135.77) --
	(156.15,135.76) --
	(156.15,135.75) --
	(156.16,135.74) --
	(156.16,135.74) --
	(156.18,135.72) --
	(156.19,135.71) --
	(156.22,135.68) --
	(156.23,135.67) --
	(156.24,135.66) --
	(156.24,135.65) --
	(156.24,135.65) --
	(156.26,135.64) --
	(156.27,135.62) --
	(156.28,135.61) --
	(156.29,135.60) --
	(156.30,135.59) --
	(156.33,135.56) --
	(156.37,135.51) --
	(156.38,135.51) --
	(156.38,135.50) --
	(156.41,135.47) --
	(156.41,135.47) --
	(156.41,135.47) --
	(156.43,135.44) --
	(156.44,135.44) --
	(156.45,135.43) --
	(156.46,135.41) --
	(156.47,135.41) --
	(156.48,135.40) --
	(156.48,135.40) --
	(156.48,135.39) --
	(156.49,135.39) --
	(156.50,135.38) --
	(156.50,135.38) --
	(156.51,135.36) --
	(156.53,135.34) --
	(156.54,135.33) --
	(156.59,135.28) --
	(156.59,135.27) --
	(156.60,135.26) --
	(156.62,135.24) --
	(156.62,135.24) --
	(156.64,135.22) --
	(156.67,135.18) --
	(156.68,135.17) --
	(156.69,135.16) --
	(156.70,135.15) --
	(156.73,135.12) --
	(156.74,135.11) --
	(156.75,135.10) --
	(156.76,135.08) --
	(156.77,135.08) --
	(156.81,135.04) --
	(156.85,134.99) --
	(156.88,134.96) --
	(156.89,134.95) --
	(156.91,134.93) --
	(156.92,134.92) --
	(156.93,134.90) --
	(156.94,134.89) --
	(156.96,134.86) --
	(156.98,134.85) --
	(156.99,134.84) --
	(157.00,134.82) --
	(157.01,134.81) --
	(157.03,134.79) --
	(157.04,134.78) --
	(157.05,134.77) --
	(157.07,134.75) --
	(157.07,134.75) --
	(157.07,134.75) --
	(157.07,134.75) --
	(157.10,134.71) --
	(157.12,134.70) --
	(157.12,134.69) --
	(157.15,134.66) --
	(157.18,134.63) --
	(157.19,134.61) --
	(157.20,134.60) --
	(157.22,134.59) --
	(157.22,134.59) --
	(157.23,134.58) --
	(157.24,134.57) --
	(157.26,134.54) --
	(157.27,134.53) --
	(157.29,134.51) --
	(157.30,134.50) --
	(157.30,134.50) --
	(157.31,134.49) --
	(157.34,134.45) --
	(157.37,134.42) --
	(157.38,134.41) --
	(157.39,134.40) --
	(157.39,134.40) --
	(157.41,134.38) --
	(157.41,134.38) --
	(157.42,134.36) --
	(157.42,134.36) --
	(157.43,134.36) --
	(157.43,134.35) --
	(157.44,134.35) --
	(157.44,134.34) --
	(157.45,134.34) --
	(157.49,134.29) --
	(157.51,134.27) --
	(157.53,134.25) --
	(157.53,134.25) --
	(157.53,134.25) --
	(157.55,134.22) --
	(157.57,134.20) --
	(157.57,134.19) --
	(157.59,134.18) --
	(157.59,134.18) --
	(157.60,134.17) --
	(157.61,134.16) --
	(157.61,134.16) --
	(157.63,134.13) --
	(157.64,134.13) --
	(157.64,134.12) --
	(157.65,134.11) --
	(157.70,134.06) --
	(157.70,134.06) --
	(157.71,134.04) --
	(157.71,134.04) --
	(157.74,134.02) --
	(157.77,133.98) --
	(157.77,133.98) --
	(157.80,133.95) --
	(157.80,133.94) --
	(157.81,133.94) --
	(157.82,133.93) --
	(157.82,133.92) --
	(157.82,133.92) --
	(157.82,133.92) --
	(157.85,133.89) --
	(157.86,133.88) --
	(157.87,133.87) --
	(157.89,133.85) --
	(157.91,133.82) --
	(157.94,133.79) --
	(157.96,133.77) --
	(157.96,133.77) --
	(157.96,133.77) --
	(157.99,133.73) --
	(158.01,133.71) --
	(158.05,133.68) --
	(158.06,133.66) --
	(158.07,133.65) --
	(158.09,133.63) --
	(158.09,133.63) --
	(158.11,133.60) --
	(158.12,133.59) --
	(158.13,133.58) --
	(158.13,133.58) --
	(158.13,133.58) --
	(158.15,133.56) --
	(158.15,133.56) --
	(158.16,133.54) --
	(158.17,133.53) --
	(158.17,133.53) --
	(158.18,133.53) --
	(158.22,133.48) --
	(158.25,133.45) --
	(158.25,133.45) --
	(158.26,133.44) --
	(158.27,133.42) --
	(158.27,133.42) --
	(158.29,133.40) --
	(158.31,133.38) --
	(158.32,133.37) --
	(158.33,133.36) --
	(158.37,133.32) --
	(158.37,133.32) --
	(158.37,133.32) --
	(158.37,133.31) --
	(158.38,133.31) --
	(158.38,133.31) --
	(158.39,133.29) --
	(158.40,133.28) --
	(158.42,133.26) --
	(158.42,133.26) --
	(158.43,133.25) --
	(158.43,133.25) --
	(158.43,133.25) --
	(158.44,133.23) --
	(158.45,133.23) --
	(158.50,133.18) --
	(158.50,133.17) --
	(158.51,133.17) --
	(158.51,133.16) --
	(158.51,133.16) --
	(158.52,133.16) --
	(158.52,133.15) --
	(158.52,133.15) --
	(158.52,133.15) --
	(158.56,133.10) --
	(158.57,133.10) --
	(158.58,133.09) --
	(158.60,133.06) --
	(158.60,133.06) --
	(158.61,133.05) --
	(158.62,133.04) --
	(158.65,133.01) --
	(158.66,132.99) --
	(158.67,132.99) --
	(158.68,132.98) --
	(158.70,132.95) --
	(158.70,132.95) --
	(158.70,132.95) --
	(158.70,132.95) --
	(158.71,132.93) --
	(158.72,132.93) --
	(158.73,132.92) --
	(158.73,132.91) --
	(158.73,132.91) --
	(158.75,132.89) --
	(158.77,132.87) --
	(158.79,132.85) --
	(158.80,132.84) --
	(158.80,132.84) --
	(158.80,132.83) --
	(158.81,132.83) --
	(158.82,132.82) --
	(158.83,132.80) --
	(158.84,132.79) --
	(158.84,132.79) --
	(158.86,132.78) --
	(158.88,132.75) --
	(158.88,132.74) --
	(158.91,132.72) --
	(158.92,132.71) --
	(158.92,132.70) --
	(158.93,132.69) --
	(158.94,132.69) --
	(158.94,132.68) --
	(158.95,132.67) --
	(158.96,132.66) --
	(158.99,132.63) --
	(158.99,132.62) --
	(159.02,132.60) --
	(159.02,132.60) --
	(159.02,132.59) --
	(159.06,132.55) --
	(159.07,132.54) --
	(159.08,132.53) --
	(159.08,132.52) --
	(159.08,132.52) --
	(159.16,132.44) --
	(159.16,132.44) --
	(159.17,132.43) --
	(159.18,132.42) --
	(159.18,132.42) --
	(159.19,132.40) --
	(159.22,132.37) --
	(159.22,132.37) --
	(159.23,132.36) --
	(159.24,132.34) --
	(159.25,132.34) --
	(159.25,132.34) --
	(159.26,132.33) --
	(159.27,132.32) --
	(159.28,132.31) --
	(159.29,132.29) --
	(159.32,132.26) --
	(159.35,132.23) --
	(159.40,132.18) --
	(159.40,132.17) --
	(159.40,132.17) --
	(159.41,132.16) --
	(159.41,132.15) --
	(159.42,132.15) --
	(159.43,132.14) --
	(159.46,132.11) --
	(159.46,132.10) --
	(159.47,132.09) --
	(159.47,132.09) --
	(159.49,132.07) --
	(159.53,132.03) --
	(159.53,132.03) --
	(159.54,132.02) --
	(159.54,132.01) --
	(159.58,131.97) --
	(159.60,131.94) --
	(159.61,131.93) --
	(159.62,131.93) --
	(159.64,131.90) --
	(159.64,131.90) --
	(159.65,131.89) --
	(159.69,131.84) --
	(159.70,131.84) --
	(159.72,131.81) --
	(159.73,131.80) --
	(159.74,131.79) --
	(159.76,131.77) --
	(159.77,131.75) --
	(159.78,131.75) --
	(159.80,131.72) --
	(159.80,131.72) --
	(159.80,131.72) --
	(159.80,131.72) --
	(159.80,131.72) --
	(159.81,131.71) --
	(159.88,131.64) --
	(159.88,131.63) --
	(159.90,131.61) --
	(159.91,131.60) --
	(159.91,131.59) --
	(159.92,131.59) --
	(159.93,131.58) --
	(159.94,131.57) --
	(159.95,131.56) --
	(159.96,131.54) --
	(159.96,131.54) --
	(160.02,131.48) --
	(160.02,131.48) --
	(160.06,131.43) --
	(160.07,131.42) --
	(160.08,131.41) --
	(160.10,131.39) --
	(160.10,131.39) --
	(160.14,131.34) --
	(160.16,131.32) --
	(160.17,131.31) --
	(160.19,131.29) --
	(160.19,131.28) --
	(160.23,131.24) --
	(160.23,131.24) --
	(160.23,131.23) --
	(160.24,131.22) --
	(160.26,131.20) --
	(160.26,131.20) --
	(160.27,131.20) --
	(160.29,131.17) --
	(160.29,131.17) --
	(160.30,131.16) --
	(160.30,131.16) --
	(160.31,131.15) --
	(160.32,131.14) --
	(160.33,131.12) --
	(160.34,131.12) --
	(160.35,131.10) --
	(160.35,131.10) --
	(160.36,131.10) --
	(160.36,131.09) --
	(160.36,131.09) --
	(160.37,131.08) --
	(160.37,131.08) --
	(160.38,131.07) --
	(160.40,131.05) --
	(160.40,131.05) --
	(160.40,131.05) --
	(160.40,131.04) --
	(160.41,131.04) --
	(160.41,131.04) --
	(160.42,131.03) --
	(160.42,131.03) --
	(160.44,131.00) --
	(160.44,131.00) --
	(160.45,130.99) --
	(160.47,130.97) --
	(160.47,130.97) --
	(160.49,130.95) --
	(160.50,130.93) --
	(160.52,130.91) --
	(160.52,130.91) --
	(160.53,130.90) --
	(160.54,130.89) --
	(160.58,130.84) --
	(160.60,130.82) --
	(160.60,130.82) --
	(160.60,130.82) --
	(160.63,130.79) --
	(160.65,130.77) --
	(160.65,130.77) --
	(160.66,130.75) --
	(160.69,130.72) --
	(160.69,130.72) --
	(160.69,130.72) --
	(160.70,130.71) --
	(160.71,130.69) --
	(160.73,130.67) --
	(160.74,130.67) --
	(160.75,130.65) --
	(160.75,130.65) --
	(160.76,130.64) --
	(160.76,130.64) --
	(160.78,130.62) --
	(160.78,130.62) --
	(160.78,130.62) --
	(160.80,130.60) --
	(160.82,130.57) --
	(160.85,130.54) --
	(160.86,130.53) --
	(160.86,130.52) --
	(160.89,130.49) --
	(160.89,130.49) --
	(160.90,130.48) --
	(160.91,130.47) --
	(160.93,130.46) --
	(160.93,130.45) --
	(160.94,130.44) --
	(160.94,130.44) --
	(160.95,130.42) --
	(160.95,130.42) --
	(160.96,130.41) --
	(160.99,130.38) --
	(160.99,130.38) --
	(161.05,130.32) --
	(161.05,130.31) --
	(161.06,130.31) --
	(161.06,130.30) --
	(161.07,130.29) --
	(161.07,130.29) --
	(161.07,130.29) --
	(161.10,130.26) --
	(161.11,130.24) --
	(161.12,130.23) --
	(161.13,130.22) --
	(161.19,130.16) --
	(161.19,130.16) --
	(161.19,130.15) --
	(161.20,130.14) --
	(161.21,130.13) --
	(161.23,130.11) --
	(161.25,130.09) --
	(161.28,130.06) --
	(161.30,130.03) --
	(161.31,130.03) --
	(161.32,130.01) --
	(161.33,129.99) --
	(161.34,129.99) --
	(161.34,129.99) --
	(161.35,129.97) --
	(161.36,129.97) --
	(161.36,129.96) --
	(161.37,129.95) --
	(161.37,129.95) --
	(161.38,129.94) --
	(161.39,129.93) --
	(161.39,129.93) --
	(161.40,129.92) --
	(161.40,129.92) --
	(161.44,129.88) --
	(161.45,129.86) --
	(161.49,129.81) --
	(161.51,129.80) --
	(161.52,129.78) --
	(161.53,129.77) --
	(161.53,129.77) --
	(161.53,129.77) --
	(161.57,129.72) --
	(161.58,129.71) --
	(161.61,129.68) --
	(161.64,129.65) --
	(161.65,129.64) --
	(161.65,129.63) --
	(161.67,129.61) --
	(161.68,129.61) --
	(161.71,129.57) --
	(161.72,129.55) --
	(161.73,129.55) --
	(161.73,129.54) --
	(161.74,129.54) --
	(161.74,129.54) --
	(161.74,129.53) --
	(161.75,129.52) --
	(161.81,129.45) --
	(161.82,129.44) --
	(161.83,129.43) --
	(161.83,129.43) --
	(161.85,129.41) --
	(161.85,129.41) --
	(161.85,129.40) --
	(161.87,129.38) --
	(161.89,129.36) --
	(161.90,129.36) --
	(161.94,129.31) --
	(161.94,129.30) --
	(161.95,129.30) --
	(161.97,129.27) --
	(161.99,129.24) --
	(162.01,129.23) --
	(162.02,129.22) --
	(162.04,129.19) --
	(162.05,129.18) --
	(162.05,129.17) --
	(162.06,129.16) --
	(162.08,129.15) --
	(162.08,129.15) --
	(162.08,129.14) --
	(162.09,129.13) --
	(162.09,129.13) --
	(162.10,129.12) --
	(162.11,129.11) --
	(162.11,129.11) --
	(162.12,129.10) --
	(162.16,129.05) --
	(162.17,129.04) --
	(162.20,129.01) --
	(162.21,129.00) --
	(162.22,128.98) --
	(162.23,128.97) --
	(162.24,128.96) --
	(162.25,128.95) --
	(162.25,128.95) --
	(162.26,128.94) --
	(162.27,128.93) --
	(162.27,128.93) --
	(162.29,128.90) --
	(162.31,128.88) --
	(162.37,128.81) --
	(162.38,128.80) --
	(162.38,128.80) --
	(162.42,128.76) --
	(162.42,128.76) --
	(162.43,128.74) --
	(162.44,128.74) --
	(162.45,128.72) --
	(162.45,128.72) --
	(162.46,128.72) --
	(162.46,128.72) --
	(162.49,128.68) --
	(162.52,128.64) --
	(162.53,128.63) --
	(162.53,128.63) --
	(162.54,128.62) --
	(162.54,128.62) --
	(162.54,128.62) --
	(162.57,128.59) --
	(162.58,128.57) --
	(162.58,128.57) --
	(162.59,128.56) --
	(162.63,128.52) --
	(162.63,128.52) --
	(162.64,128.51) --
	(162.65,128.49) --
	(162.66,128.49) --
	(162.67,128.47) --
	(162.70,128.44) --
	(162.70,128.43) --
	(162.72,128.42) --
	(162.72,128.41) --
	(162.76,128.37) --
	(162.76,128.37) --
	(162.79,128.33) --
	(162.79,128.33) --
	(162.80,128.32) --
	(162.81,128.31) --
	(162.81,128.31) --
	(162.82,128.30) --
	(162.84,128.27) --
	(162.86,128.26) --
	(162.87,128.24) --
	(162.88,128.23) --
	(162.88,128.23) --
	(162.92,128.19) --
	(162.92,128.19) --
	(162.93,128.17) --
	(162.95,128.15) --
	(162.96,128.14) --
	(162.98,128.12) --
	(163.01,128.09) --
	(163.02,128.07) --
	(163.02,128.07) --
	(163.03,128.06) --
	(163.05,128.03) --
	(163.05,128.03) --
	(163.07,128.01) --
	(163.08,128.00) --
	(163.10,127.98) --
	(163.12,127.96) --
	(163.13,127.95) --
	(163.13,127.94) --
	(163.13,127.94) --
	(163.14,127.93) --
	(163.18,127.88) --
	(163.19,127.88) --
	(163.22,127.85) --
	(163.22,127.85) --
	(163.25,127.81) --
	(163.25,127.81) --
	(163.29,127.76) --
	(163.31,127.74) --
	(163.32,127.72) --
	(163.33,127.71) --
	(163.34,127.71) --
	(163.34,127.71) --
	(163.35,127.70) --
	(163.36,127.69) --
	(163.36,127.68) --
	(163.37,127.67) --
	(163.37,127.67) --
	(163.38,127.66) --
	(163.38,127.66) --
	(163.38,127.65) --
	(163.40,127.64) --
	(163.42,127.61) --
	(163.42,127.61) --
	(163.42,127.61) --
	(163.42,127.61) --
	(163.44,127.59) --
	(163.45,127.58) --
	(163.49,127.53) --
	(163.50,127.52) --
	(163.52,127.50) --
	(163.53,127.48) --
	(163.54,127.48) --
	(163.57,127.44) --
	(163.57,127.43) --
	(163.58,127.43) --
	(163.60,127.41) --
	(163.60,127.40) --
	(163.62,127.38) --
	(163.62,127.38) --
	(163.63,127.38) --
	(163.63,127.37) --
	(163.66,127.34) --
	(163.67,127.33) --
	(163.68,127.31) --
	(163.72,127.27) --
	(163.73,127.26) --
	(163.73,127.26) --
	(163.73,127.26) --
	(163.74,127.24) --
	(163.75,127.23) --
	(163.76,127.22) --
	(163.76,127.22) --
	(163.77,127.21) --
	(163.77,127.21) --
	(163.78,127.20) --
	(163.78,127.19) --
	(163.80,127.18) --
	(163.80,127.17) --
	(163.88,127.08) --
	(163.89,127.07) --
	(163.89,127.07) --
	(163.90,127.06) --
	(163.91,127.05) --
	(163.93,127.02) --
	(164.01,126.93) --
	(164.07,126.87) --
	(164.16,126.76) --
	(164.16,126.75) --
	(164.17,126.74) --
	(164.18,126.74) --
	(164.23,126.68) --
	(164.26,126.65) --
	(164.26,126.64) --
	(164.31,126.58) --
	(164.34,126.56) --
	(164.34,126.55) --
	(164.34,126.55) --
	(164.34,126.55) --
	(164.40,126.49) --
	(164.41,126.47) --
	(164.42,126.46) --
	(164.45,126.42) --
	(164.48,126.39) --
	(164.49,126.38) --
	(164.50,126.37) --
	(164.51,126.36) --
	(164.52,126.35) --
	(164.53,126.34) --
	(164.53,126.33) --
	(164.59,126.26) --
	(164.59,126.26) --
	(164.61,126.24) --
	(164.61,126.24) --
	(164.61,126.24) --
	(164.62,126.23) --
	(164.63,126.22) --
	(164.63,126.21) --
	(164.64,126.21) --
	(164.64,126.20) --
	(164.65,126.20) --
	(164.66,126.18) --
	(164.67,126.18) --
	(164.70,126.14) --
	(164.70,126.14) --
	(164.71,126.13) --
	(164.75,126.08) --
	(164.75,126.08) --
	(164.76,126.07) --
	(164.76,126.07) --
	(164.76,126.07) --
	(164.76,126.06) --
	(164.77,126.06) --
	(164.77,126.06) --
	(164.77,126.06) --
	(164.81,126.00) --
	(164.85,125.97) --
	(164.85,125.96) --
	(164.89,125.92) --
	(164.91,125.89) --
	(164.91,125.89) --
	(164.94,125.86) --
	(164.95,125.85) --
	(164.97,125.82) --
	(164.98,125.82) --
	(164.98,125.81) --
	(164.98,125.81) --
	(164.99,125.80) --
	(165.02,125.77) --
	(165.09,125.69) --
	(165.09,125.68) --
	(165.09,125.68) --
	(165.10,125.68) --
	(165.11,125.66) --
	(165.11,125.66) --
	(165.12,125.65) --
	(165.12,125.65) --
	(165.14,125.63) --
	(165.15,125.62) --
	(165.16,125.60) --
	(165.19,125.57) --
	(165.20,125.56) --
	(165.20,125.55) --
	(165.23,125.52) --
	(165.25,125.51) --
	(165.25,125.50) --
	(165.26,125.49) --
	(165.28,125.47) --
	(165.31,125.43) --
	(165.31,125.43) --
	(165.32,125.42) --
	(165.32,125.42) --
	(165.33,125.41) --
	(165.34,125.39) --
	(165.36,125.38) --
	(165.36,125.37) --
	(165.38,125.35) --
	(165.38,125.35) --
	(165.38,125.35) --
	(165.39,125.34) --
	(165.41,125.32) --
	(165.42,125.30) --
	(165.43,125.30) --
	(165.43,125.29) --
	(165.46,125.26) --
	(165.49,125.23) --
	(165.50,125.21) --
	(165.52,125.18) --
	(165.53,125.18) --
	(165.53,125.17) --
	(165.54,125.16) --
	(165.55,125.15) --
	(165.55,125.15) --
	(165.56,125.14) --
	(165.57,125.13) --
	(165.61,125.09) --
	(165.61,125.08) --
	(165.61,125.08) --
	(165.63,125.06) --
	(165.63,125.06) --
	(165.63,125.05) --
	(165.64,125.05) --
	(165.64,125.04) --
	(165.67,125.01) --
	(165.68,125.01) --
	(165.68,125.00) --
	(165.71,124.96) --
	(165.72,124.96) --
	(165.73,124.94) --
	(165.74,124.93) --
	(165.75,124.93) --
	(165.75,124.92) --
	(165.76,124.91) --
	(165.76,124.91) --
	(165.76,124.91) --
	(165.77,124.89) --
	(165.78,124.89) --
	(165.78,124.89) --
	(165.79,124.88) --
	(165.81,124.85) --
	(165.82,124.84) --
	(165.82,124.84) --
	(165.83,124.83) --
	(165.85,124.81) --
	(165.85,124.80) --
	(165.86,124.79) --
	(165.87,124.78) --
	(165.87,124.78) --
	(165.87,124.78) --
	(165.88,124.77) --
	(165.88,124.77) --
	(165.88,124.77) --
	(165.91,124.74) --
	(165.91,124.73) --
	(165.91,124.73) --
	(165.92,124.72) --
	(165.96,124.67) --
	(165.98,124.66) --
	(165.99,124.64) --
	(166.00,124.63) --
	(166.02,124.61) --
	(166.03,124.60) --
	(166.03,124.59) --
	(166.10,124.52) --
	(166.12,124.49) --
	(166.13,124.48) --
	(166.15,124.46) --
	(166.16,124.45) --
	(166.17,124.43) --
	(166.19,124.41) --
	(166.19,124.41) --
	(166.22,124.37) --
	(166.23,124.37) --
	(166.23,124.36) --
	(166.23,124.36) --
	(166.24,124.35) --
	(166.30,124.28) --
	(166.31,124.27) --
	(166.31,124.26) --
	(166.32,124.26) --
	(166.32,124.26) --
	(166.34,124.24) --
	(166.34,124.23) --
	(166.36,124.21) --
	(166.39,124.18) --
	(166.39,124.17) --
	(166.42,124.14) --
	(166.42,124.14) --
	(166.42,124.14) --
	(166.47,124.08) --
	(166.47,124.08) --
	(166.49,124.06) --
	(166.50,124.05) --
	(166.50,124.04) --
	(166.51,124.04) --
	(166.51,124.04) --
	(166.55,123.99) --
	(166.57,123.96) --
	(166.60,123.93) --
	(166.60,123.93) --
	(166.61,123.92) --
	(166.62,123.90) --
	(166.63,123.90) --
	(166.63,123.90) --
	(166.64,123.89) --
	(166.65,123.87) --
	(166.67,123.85) --
	(166.68,123.84) --
	(166.70,123.81) --
	(166.70,123.81) --
	(166.71,123.80) --
	(166.75,123.76) --
	(166.77,123.73) --
	(166.78,123.72) --
	(166.78,123.72) --
	(166.78,123.72) --
	(166.79,123.71) --
	(166.80,123.69) --
	(166.81,123.69) --
	(166.84,123.65) --
	(166.86,123.62) --
	(166.87,123.62) --
	(166.92,123.56) --
	(166.93,123.55) --
	(166.95,123.52) --
	(166.95,123.52) --
	(166.98,123.49) --
	(166.99,123.48) --
	(167.00,123.47) --
	(167.00,123.47) --
	(167.03,123.43) --
	(167.05,123.40) --
	(167.06,123.39) --
	(167.07,123.39) --
	(167.07,123.38) --
	(167.07,123.38) --
	(167.08,123.37) --
	(167.09,123.36) --
	(167.10,123.35) --
	(167.12,123.32) --
	(167.13,123.31) --
	(167.14,123.30) --
	(167.14,123.30) --
	(167.14,123.30) --
	(167.17,123.26) --
	(167.18,123.26) --
	(167.18,123.25) --
	(167.19,123.24) --
	(167.21,123.22) --
	(167.24,123.18) --
	(167.25,123.17) --
	(167.25,123.17) --
	(167.26,123.16) --
	(167.29,123.13) --
	(167.34,123.07) --
	(167.34,123.07) --
	(167.36,123.04) --
	(167.39,123.01) --
	(167.39,123.01) --
	(167.39,123.01) --
	(167.39,123.01) --
	(167.44,122.94) --
	(167.46,122.93) --
	(167.46,122.93) --
	(167.51,122.87) --
	(167.52,122.86) --
	(167.53,122.84) --
	(167.54,122.83) --
	(167.54,122.83) --
	(167.54,122.83) --
	(167.54,122.83) --
	(167.55,122.83) --
	(167.55,122.82) --
	(167.56,122.81) --
	(167.56,122.81) --
	(167.58,122.79) --
	(167.59,122.78) --
	(167.61,122.75) --
	(167.62,122.73) --
	(167.63,122.73) --
	(167.64,122.72) --
	(167.65,122.71) --
	(167.68,122.67) --
	(167.70,122.65) --
	(167.70,122.64) --
	(167.70,122.64) --
	(167.71,122.63) --
	(167.78,122.55) --
	(167.80,122.53) --
	(167.82,122.51) --
	(167.82,122.50) --
	(167.84,122.49) --
	(167.84,122.48) --
	(167.85,122.47) --
	(167.85,122.47) --
	(167.91,122.40) --
	(167.92,122.39) --
	(167.92,122.39) --
	(167.92,122.39) --
	(167.92,122.38) --
	(167.94,122.36) --
	(167.95,122.36) --
	(167.95,122.35) --
	(167.97,122.33) --
	(167.98,122.32) --
	(167.98,122.32) --
	(167.99,122.31) --
	(167.99,122.31) --
	(167.99,122.30) --
	(168.00,122.29) --
	(168.01,122.28) --
	(168.05,122.24) --
	(168.05,122.23) --
	(168.06,122.23) --
	(168.07,122.22) --
	(168.07,122.21) --
	(168.07,122.21) --
	(168.08,122.20) --
	(168.08,122.20) --
	(168.09,122.19) --
	(168.09,122.19) --
	(168.11,122.17) --
	(168.14,122.13) --
	(168.14,122.13) --
	(168.18,122.08) --
	(168.21,122.05) --
	(168.22,122.04) --
	(168.25,122.00) --
	(168.26,122.00) --
	(168.27,121.98) --
	(168.27,121.98) --
	(168.29,121.95) --
	(168.31,121.93) --
	(168.32,121.92) --
	(168.32,121.92) --
	(168.32,121.92) --
	(168.34,121.90) --
	(168.34,121.89) --
	(168.37,121.86) --
	(168.37,121.86) --
	(168.37,121.86) --
	(168.37,121.85) --
	(168.39,121.83) --
	(168.40,121.83) --
	(168.41,121.81) --
	(168.42,121.80) --
	(168.44,121.78) --
	(168.45,121.76) --
	(168.51,121.70) --
	(168.53,121.67) --
	(168.54,121.67) --
	(168.56,121.64) --
	(168.56,121.63) --
	(168.56,121.63) --
	(168.57,121.62) --
	(168.58,121.62) --
	(168.58,121.61) --
	(168.59,121.60) --
	(168.59,121.60) --
	(168.59,121.60) --
	(168.62,121.57) --
	(168.62,121.57) --
	(168.63,121.55) --
	(168.64,121.55) --
	(168.64,121.54) --
	(168.64,121.54) --
	(168.66,121.52) --
	(168.69,121.48) --
	(168.69,121.48) --
	(168.70,121.48) --
	(168.72,121.45) --
	(168.72,121.45) --
	(168.76,121.40) --
	(168.77,121.40) --
	(168.78,121.38) --
	(168.79,121.37) --
	(168.80,121.35) --
	(168.82,121.34) --
	(168.82,121.33) --
	(168.83,121.32) --
	(168.86,121.29) --
	(168.86,121.28) --
	(168.86,121.28) --
	(168.86,121.28) --
	(168.86,121.28) --
	(168.88,121.26) --
	(168.89,121.25) --
	(168.90,121.24) --
	(168.92,121.22) --
	(168.93,121.21) --
	(168.97,121.16) --
	(168.99,121.13) --
	(168.99,121.13) --
	(169.01,121.11) --
	(169.02,121.10) --
	(169.04,121.08) --
	(169.05,121.07) --
	(169.05,121.06) --
	(169.05,121.06) --
	(169.06,121.05) --
	(169.07,121.04) --
	(169.08,121.03) --
	(169.08,121.03) --
	(169.14,120.96) --
	(169.18,120.91) --
	(169.19,120.90) --
	(169.19,120.90) --
	(169.20,120.89) --
	(169.21,120.88) --
	(169.23,120.85) --
	(169.23,120.85) --
	(169.24,120.83) --
	(169.25,120.82) --
	(169.27,120.81) --
	(169.27,120.80) --
	(169.28,120.79) --
	(169.28,120.79) --
	(169.28,120.79) --
	(169.32,120.74) --
	(169.33,120.74) --
	(169.34,120.72) --
	(169.37,120.69) --
	(169.37,120.68) --
	(169.39,120.66) --
	(169.39,120.66) --
	(169.43,120.62) --
	(169.43,120.61) --
	(169.44,120.61) --
	(169.45,120.59) --
	(169.47,120.57) --
	(169.47,120.57) --
	(169.48,120.56) --
	(169.49,120.55) --
	(169.53,120.50) --
	(169.53,120.50) --
	(169.55,120.48) --
	(169.55,120.48) --
	(169.56,120.47) --
	(169.57,120.45) --
	(169.58,120.44) --
	(169.58,120.44) --
	(169.62,120.40) --
	(169.62,120.39) --
	(169.62,120.39) --
	(169.63,120.38) --
	(169.67,120.34) --
	(169.67,120.33) --
	(169.70,120.30) --
	(169.73,120.26) --
	(169.74,120.25) --
	(169.74,120.24) --
	(169.77,120.22) --
	(169.79,120.19) --
	(169.79,120.19) --
	(169.80,120.18) --
	(169.81,120.17) --
	(169.84,120.13) --
	(169.85,120.12) --
	(169.86,120.11) --
	(169.86,120.11) --
	(169.87,120.10) --
	(169.88,120.09) --
	(169.89,120.07) --
	(169.91,120.05) --
	(169.94,120.01) --
	(169.95,120.00) --
	(169.95,120.00) --
	(169.96,119.99) --
	(169.97,119.98) --
	(169.97,119.97) --
	(169.99,119.96) --
	(169.99,119.95) --
	(170.00,119.95) --
	(170.02,119.92) --
	(170.02,119.92) --
	(170.04,119.89) --
	(170.05,119.89) --
	(170.06,119.87) --
	(170.07,119.86) --
	(170.08,119.84) --
	(170.09,119.84) --
	(170.10,119.83) --
	(170.12,119.81) --
	(170.12,119.80) --
	(170.13,119.79) --
	(170.13,119.79) --
	(170.14,119.78) --
	(170.15,119.77) --
	(170.15,119.77) --
	(170.16,119.76) --
	(170.16,119.75) --
	(170.17,119.74) --
	(170.18,119.74) --
	(170.18,119.73) --
	(170.19,119.72) --
	(170.20,119.70) --
	(170.22,119.69) --
	(170.22,119.69) --
	(170.23,119.67) --
	(170.23,119.67) --
	(170.26,119.64) --
	(170.29,119.61) --
	(170.29,119.60) --
	(170.33,119.55) --
	(170.34,119.54) --
	(170.34,119.54) --
	(170.35,119.53) --
	(170.36,119.52) --
	(170.38,119.49) --
	(170.41,119.46) --
	(170.42,119.45) --
	(170.43,119.44) --
	(170.46,119.40) --
	(170.46,119.40) --
	(170.47,119.39) --
	(170.50,119.36) --
	(170.50,119.36) --
	(170.51,119.34) --
	(170.52,119.33) --
	(170.52,119.33) --
	(170.53,119.32) --
	(170.55,119.30) --
	(170.55,119.30) --
	(170.55,119.30) --
	(170.55,119.30) --
	(170.59,119.25) --
	(170.60,119.24) --
	(170.60,119.24) --
	(170.61,119.23) --
	(170.62,119.21) --
	(170.64,119.19) --
	(170.65,119.18) --
	(170.65,119.18) --
	(170.65,119.17) --
	(170.66,119.17) --
	(170.67,119.16) --
	(170.68,119.14) --
	(170.69,119.13) --
	(170.71,119.11) --
	(170.72,119.09) --
	(170.73,119.09) --
	(170.73,119.08) --
	(170.74,119.08) --
	(170.74,119.08) --
	(170.77,119.04) --
	(170.77,119.04) --
	(170.81,118.99) --
	(170.81,118.99) --
	(170.82,118.98) --
	(170.82,118.97) --
	(170.83,118.97) --
	(170.83,118.96) --
	(170.84,118.96) --
	(170.85,118.94) --
	(170.86,118.94) --
	(170.86,118.93) --
	(170.88,118.90) --
	(170.88,118.90) --
	(170.89,118.89) --
	(170.91,118.87) --
	(170.92,118.86) --
	(170.92,118.86) --
	(170.92,118.86) --
	(170.97,118.80) --
	(170.97,118.80) --
	(170.98,118.79) --
	(170.99,118.78) --
	(171.01,118.75) --
	(171.05,118.70) --
	(171.06,118.69) --
	(171.07,118.68) --
	(171.07,118.68) --
	(171.08,118.67) --
	(171.08,118.67) --
	(171.10,118.64) --
	(171.11,118.64) --
	(171.12,118.63) --
	(171.12,118.63) --
	(171.14,118.60) --
	(171.16,118.57) --
	(171.16,118.57) --
	(171.16,118.57) --
	(171.17,118.57) --
	(171.18,118.55) --
	(171.19,118.55) --
	(171.22,118.51) --
	(171.22,118.50) --
	(171.25,118.47) --
	(171.25,118.47) --
	(171.26,118.46) --
	(171.28,118.43) --
	(171.32,118.39) --
	(171.32,118.39) --
	(171.33,118.38) --
	(171.33,118.38) --
	(171.33,118.37) --
	(171.33,118.37) --
	(171.36,118.34) --
	(171.37,118.33) --
	(171.42,118.27) --
	(171.42,118.27) --
	(171.42,118.27) --
	(171.46,118.22) --
	(171.46,118.22) --
	(171.47,118.21) --
	(171.50,118.17) --
	(171.50,118.17) --
	(171.51,118.16) --
	(171.52,118.15) --
	(171.54,118.13) --
	(171.54,118.13) --
	(171.55,118.11) --
	(171.56,118.10) --
	(171.56,118.10) --
	(171.57,118.10) --
	(171.57,118.10) --
	(171.57,118.09) --
	(171.58,118.08) --
	(171.58,118.08) --
	(171.60,118.06) --
	(171.61,118.05) --
	(171.64,118.01) --
	(171.64,118.01) --
	(171.65,118.00) --
	(171.67,117.98) --
	(171.67,117.97) --
	(171.68,117.97) --
	(171.70,117.94) --
	(171.71,117.92) --
	(171.73,117.91) --
	(171.73,117.90) --
	(171.74,117.89) --
	(171.75,117.88) --
	(171.78,117.84) --
	(171.83,117.78) --
	(171.84,117.77) --
	(171.84,117.77) --
	(171.85,117.76) --
	(171.85,117.76) --
	(171.85,117.76) --
	(171.86,117.75) --
	(171.86,117.74) --
	(171.87,117.74) --
	(171.87,117.74) --
	(171.88,117.72) --
	(171.90,117.71) --
	(171.90,117.70) --
	(171.94,117.66) --
	(171.98,117.61) --
	(172.00,117.59) --
	(172.02,117.56) --
	(172.04,117.54) --
	(172.04,117.53) --
	(172.04,117.53) --
	(172.05,117.53) --
	(172.07,117.50) --
	(172.09,117.48) --
	(172.09,117.47) --
	(172.12,117.44) --
	(172.13,117.43) --
	(172.14,117.41) --
	(172.16,117.40) --
	(172.16,117.39) --
	(172.18,117.37) --
	(172.21,117.33) --
	(172.22,117.32) --
	(172.23,117.32) --
	(172.24,117.30) --
	(172.26,117.28) --
	(172.26,117.27) --
	(172.29,117.24) --
	(172.29,117.24) --
	(172.31,117.21) --
	(172.34,117.18) --
	(172.34,117.18) --
	(172.35,117.17) --
	(172.36,117.16) --
	(172.37,117.14) --
	(172.39,117.13) --
	(172.42,117.09) --
	(172.42,117.09) --
	(172.43,117.08) --
	(172.43,117.08) --
	(172.43,117.07) --
	(172.48,117.01) --
	(172.49,117.00) --
	(172.50,116.99) --
	(172.51,116.98) --
	(172.54,116.95) --
	(172.54,116.95) --
	(172.54,116.94) --
	(172.56,116.92) --
	(172.58,116.89) --
	(172.59,116.89) --
	(172.61,116.87) --
	(172.62,116.85) --
	(172.63,116.84) --
	(172.65,116.81) --
	(172.68,116.79) --
	(172.69,116.77) --
	(172.69,116.77) --
	(172.69,116.77) --
	(172.71,116.74) --
	(172.75,116.70) --
	(172.76,116.69) --
	(172.76,116.69) --
	(172.77,116.67) --
	(172.78,116.66) --
	(172.78,116.66) --
	(172.82,116.61) --
	(172.83,116.60) --
	(172.85,116.58) --
	(172.85,116.58) --
	(172.86,116.57) --
	(172.87,116.56) --
	(172.87,116.55) --
	(172.88,116.55) --
	(172.88,116.54) --
	(172.88,116.54) --
	(172.89,116.54) --
	(172.89,116.53) --
	(172.90,116.52) --
	(172.93,116.49) --
	(172.95,116.46) --
	(172.97,116.44) --
	(172.97,116.44) --
	(173.01,116.39) --
	(173.01,116.39) --
	(173.07,116.32) --
	(173.09,116.29) --
	(173.10,116.28) --
	(173.10,116.28) --
	(173.11,116.27) --
	(173.13,116.25) --
	(173.13,116.25) --
	(173.16,116.21) --
	(173.17,116.21) --
	(173.17,116.20) --
	(173.19,116.18) --
	(173.20,116.16) --
	(173.21,116.16) --
	(173.21,116.15) --
	(173.22,116.14) --
	(173.23,116.13) --
	(173.24,116.12) --
	(173.24,116.12) --
	(173.24,116.11) --
	(173.25,116.11) --
	(173.25,116.10) --
	(173.27,116.08) --
	(173.27,116.08) --
	(173.28,116.07) --
	(173.29,116.06) --
	(173.30,116.05) --
	(173.31,116.03) --
	(173.32,116.03) --
	(173.33,116.01) --
	(173.35,115.99) --
	(173.38,115.95) --
	(173.38,115.95) --
	(173.39,115.94) --
	(173.40,115.93) --
	(173.44,115.88) --
	(173.48,115.83) --
	(173.50,115.81) --
	(173.51,115.80) --
	(173.51,115.79) --
	(173.53,115.77) --
	(173.54,115.76) --
	(173.55,115.75) --
	(173.58,115.72) --
	(173.58,115.72) --
	(173.58,115.71) --
	(173.60,115.69) --
	(173.60,115.69) --
	(173.60,115.69) --
	(173.61,115.68) --
	(173.63,115.66) --
	(173.63,115.66) --
	(173.64,115.64) --
	(173.65,115.64) --
	(173.65,115.63) --
	(173.66,115.62) --
	(173.66,115.62) --
	(173.67,115.61) --
	(173.67,115.61) --
	(173.70,115.57) --
	(173.71,115.57) --
	(173.71,115.56) --
	(173.72,115.55) --
	(173.74,115.53) --
	(173.74,115.52) --
	(173.74,115.52) --
	(173.75,115.51) --
	(173.75,115.51) --
	(173.78,115.48) --
	(173.83,115.42) --
	(173.86,115.39) --
	(173.86,115.38) --
	(173.87,115.38) --
	(173.87,115.37) --
	(173.89,115.35) --
	(173.89,115.34) --
	(173.90,115.33) --
	(173.92,115.32) --
	(173.92,115.31) --
	(173.93,115.30) --
	(173.93,115.30) --
	(173.94,115.29) --
	(173.94,115.29) --
	(173.95,115.28) --
	(173.99,115.23) --
	(173.99,115.23) --
	(174.02,115.20) --
	(174.02,115.19) --
	(174.02,115.19) --
	(174.04,115.17) --
	(174.05,115.16) --
	(174.05,115.15) --
	(174.07,115.14) --
	(174.09,115.11) --
	(174.10,115.10) --
	(174.13,115.07) --
	(174.14,115.05) --
	(174.14,115.05) --
	(174.15,115.05) --
	(174.15,115.04) --
	(174.16,115.03) --
	(174.17,115.02) --
	(174.18,115.00) --
	(174.21,114.97) --
	(174.22,114.96) --
	(174.26,114.91) --
	(174.26,114.91) --
	(174.28,114.89) --
	(174.29,114.88) --
	(174.30,114.87) --
	(174.30,114.86) --
	(174.31,114.85) --
	(174.32,114.83) --
	(174.33,114.83) --
	(174.34,114.81) --
	(174.34,114.81) --
	(174.35,114.80) --
	(174.35,114.80) --
	(174.37,114.78) --
	(174.38,114.77) --
	(174.41,114.73) --
	(174.41,114.73) --
	(174.42,114.73) --
	(174.42,114.72) --
	(174.45,114.68) --
	(174.46,114.67) --
	(174.47,114.67) --
	(174.51,114.61) --
	(174.52,114.61) --
	(174.54,114.58) --
	(174.55,114.57) --
	(174.57,114.55) --
	(174.57,114.55) --
	(174.57,114.54) --
	(174.57,114.54) --
	(174.57,114.54) --
	(174.58,114.53) --
	(174.59,114.52) --
	(174.60,114.51) --
	(174.60,114.51) --
	(174.64,114.46) --
	(174.64,114.46) --
	(174.64,114.46) --
	(174.64,114.45) --
	(174.66,114.44) --
	(174.66,114.44) --
	(174.67,114.42) --
	(174.69,114.40) --
	(174.71,114.38) --
	(174.74,114.35) --
	(174.78,114.29) --
	(174.79,114.29) --
	(174.82,114.25) --
	(174.82,114.24) --
	(174.86,114.20) --
	(174.87,114.19) --
	(174.88,114.18) --
	(174.88,114.18) --
	(174.90,114.16) --
	(174.91,114.14) --
	(174.94,114.10) --
	(174.96,114.08) --
	(174.97,114.07) --
	(174.97,114.07) --
	(174.99,114.04) --
	(175.01,114.03) --
	(175.01,114.03) --
	(175.01,114.03) --
	(175.01,114.02) --
	(175.02,114.02) --
	(175.04,113.99) --
	(175.06,113.97) --
	(175.07,113.95) --
	(175.08,113.94) --
	(175.12,113.90) --
	(175.13,113.88) --
	(175.13,113.88) --
	(175.14,113.87) --
	(175.17,113.84) --
	(175.18,113.82) --
	(175.19,113.81) --
	(175.20,113.80) --
	(175.20,113.79) --
	(175.21,113.79) --
	(175.23,113.77) --
	(175.23,113.76) --
	(175.24,113.75) --
	(175.26,113.73) --
	(175.27,113.72) --
	(175.31,113.66) --
	(175.32,113.65) --
	(175.33,113.64) --
	(175.33,113.64) --
	(175.34,113.63) --
	(175.36,113.61) --
	(175.37,113.60) --
	(175.38,113.58) --
	(175.40,113.57) --
	(175.40,113.56) --
	(175.41,113.55) --
	(175.41,113.55) --
	(175.41,113.55) --
	(175.41,113.55) --
	(175.43,113.53) --
	(175.44,113.52) --
	(175.45,113.51) --
	(175.46,113.49) --
	(175.48,113.47) --
	(175.48,113.47) --
	(175.50,113.45) --
	(175.50,113.45) --
	(175.51,113.44) --
	(175.53,113.41) --
	(175.53,113.41) --
	(175.53,113.40) --
	(175.55,113.38) --
	(175.61,113.31) --
	(175.62,113.30) --
	(175.63,113.29) --
	(175.64,113.28) --
	(175.64,113.28) --
	(175.64,113.28) --
	(175.65,113.27) --
	(175.65,113.27) --
	(175.67,113.25) --
	(175.68,113.23) --
	(175.68,113.23) --
	(175.69,113.22) --
	(175.69,113.22) --
	(175.70,113.21) --
	(175.70,113.21) --
	(175.71,113.20) --
	(175.71,113.19) --
	(175.73,113.18) --
	(175.76,113.14) --
	(175.78,113.11) --
	(175.78,113.11) --
	(175.79,113.11) --
	(175.79,113.10) --
	(175.80,113.09) --
	(175.82,113.07) --
	(175.82,113.06) --
	(175.85,113.03) --
	(175.87,113.00) --
	(175.88,113.00) --
	(175.88,113.00) --
	(175.88,112.99) --
	(175.89,112.99) --
	(175.89,112.99) --
	(175.90,112.98) --
	(175.95,112.91) --
	(175.99,112.86) --
	(176.00,112.85) --
	(176.00,112.85) --
	(176.01,112.84) --
	(176.03,112.81) --
	(176.03,112.81) --
	(176.04,112.81) --
	(176.06,112.78) --
	(176.07,112.76) --
	(176.08,112.76) --
	(176.08,112.76) --
	(176.09,112.75) --
	(176.09,112.75) --
	(176.10,112.74) --
	(176.10,112.73) --
	(176.10,112.73) --
	(176.11,112.72) --
	(176.11,112.72) --
	(176.13,112.70) --
	(176.13,112.70) --
	(176.14,112.69) --
	(176.14,112.68) --
	(176.15,112.68) --
	(176.17,112.66) --
	(176.17,112.65) --
	(176.19,112.63) --
	(176.21,112.60) --
	(176.21,112.60) --
	(176.24,112.57) --
	(176.25,112.56) --
	(176.27,112.54) --
	(176.27,112.53) --
	(176.27,112.53) --
	(176.27,112.53) --
	(176.29,112.51) --
	(176.30,112.50) --
	(176.32,112.48) --
	(176.32,112.47) --
	(176.32,112.47) --
	(176.34,112.45) --
	(176.37,112.42) --
	(176.38,112.40) --
	(176.39,112.39) --
	(176.40,112.38) --
	(176.40,112.38) --
	(176.42,112.35) --
	(176.43,112.34) --
	(176.45,112.32) --
	(176.45,112.32) --
	(176.46,112.31) --
	(176.46,112.30) --
	(176.50,112.26) --
	(176.50,112.26) --
	(176.50,112.26) --
	(176.51,112.25) --
	(176.53,112.23) --
	(176.53,112.22) --
	(176.54,112.22) --
	(176.54,112.21) --
	(176.56,112.19) --
	(176.56,112.19) --
	(176.58,112.17) --
	(176.59,112.15) --
	(176.59,112.15) --
	(176.63,112.11) --
	(176.66,112.08) --
	(176.66,112.08) --
	(176.66,112.07) --
	(176.67,112.06) --
	(176.71,112.02) --
	(176.71,112.01) --
	(176.71,112.01) --
	(176.71,112.01) --
	(176.72,112.00) --
	(176.73,111.99) --
	(176.73,111.99) --
	(176.79,111.92) --
	(176.79,111.91) --
	(176.82,111.88) --
	(176.83,111.87) --
	(176.84,111.85) --
	(176.87,111.82) --
	(176.89,111.80) --
	(176.89,111.80) --
	(176.89,111.80) --
	(176.92,111.76) --
	(176.92,111.76) --
	(176.93,111.75) --
	(176.95,111.73) --
	(176.96,111.72) --
	(176.98,111.69) --
	(176.98,111.69) --
	(177.00,111.66) --
	(177.02,111.65) --
	(177.03,111.63) --
	(177.04,111.62) --
	(177.06,111.60) --
	(177.06,111.60) --
	(177.08,111.57) --
	(177.08,111.57) --
	(177.13,111.52) --
	(177.15,111.50) --
	(177.16,111.48) --
	(177.17,111.46) --
	(177.19,111.45) --
	(177.19,111.44) --
	(177.20,111.43) --
	(177.21,111.42) --
	(177.21,111.42) --
	(177.22,111.41) --
	(177.24,111.39) --
	(177.27,111.35) --
	(177.28,111.34) --
	(177.28,111.34) --
	(177.33,111.28) --
	(177.36,111.25) --
	(177.38,111.22) --
	(177.39,111.21) --
	(177.39,111.21) --
	(177.41,111.19) --
	(177.44,111.15) --
	(177.45,111.14) --
	(177.46,111.13) --
	(177.47,111.11) --
	(177.48,111.11) --
	(177.50,111.08) --
	(177.52,111.06) --
	(177.56,111.01) --
	(177.59,110.97) --
	(177.60,110.96) --
	(177.61,110.95) --
	(177.61,110.95) --
	(177.61,110.94) --
	(177.62,110.93) --
	(177.63,110.92) --
	(177.64,110.91) --
	(177.64,110.91) --
	(177.64,110.91) --
	(177.65,110.90) --
	(177.66,110.89) --
	(177.67,110.88) --
	(177.67,110.88) --
	(177.67,110.87) --
	(177.68,110.86) --
	(177.70,110.84) --
	(177.71,110.83) --
	(177.72,110.82) --
	(177.73,110.80) --
	(177.75,110.78) --
	(177.77,110.76) --
	(177.78,110.75) --
	(177.79,110.74) --
	(177.81,110.71) --
	(177.85,110.67) --
	(177.85,110.66) --
	(177.87,110.64) --
	(177.87,110.64) --
	(177.89,110.61) --
	(177.89,110.61) --
	(177.91,110.60) --
	(177.91,110.59) --
	(177.93,110.57) --
	(177.95,110.55) --
	(177.95,110.55) --
	(177.96,110.53) --
	(177.97,110.52) --
	(177.98,110.51) --
	(178.00,110.49) --
	(178.02,110.47) --
	(178.05,110.43) --
	(178.06,110.42) --
	(178.06,110.42) --
	(178.06,110.41) --
	(178.09,110.39) --
	(178.09,110.38) --
	(178.10,110.37) --
	(178.15,110.31) --
	(178.19,110.27) --
	(178.20,110.25) --
	(178.20,110.25) --
	(178.24,110.21) --
	(178.25,110.19) --
	(178.26,110.18) --
	(178.26,110.18) --
	(178.27,110.17) --
	(178.28,110.15) --
	(178.30,110.14) --
	(178.33,110.10) --
	(178.33,110.10) --
	(178.33,110.10) --
	(178.35,110.08) --
	(178.36,110.06) --
	(178.36,110.06) --
	(178.39,110.03) --
	(178.39,110.03) --
	(178.40,110.02) --
	(178.40,110.01) --
	(178.41,110.01) --
	(178.41,110.00) --
	(178.43,109.98) --
	(178.43,109.98) --
	(178.43,109.98) --
	(178.45,109.96) --
	(178.48,109.93) --
	(178.48,109.92) --
	(178.49,109.91) --
	(178.49,109.91) --
	(178.50,109.90) --
	(178.51,109.89) --
	(178.51,109.88) --
	(178.52,109.88) --
	(178.56,109.83) --
	(178.57,109.81) --
	(178.59,109.79) --
	(178.61,109.77) --
	(178.61,109.77) --
	(178.63,109.74) --
	(178.64,109.74) --
	(178.67,109.70) --
	(178.68,109.69) --
	(178.69,109.67) --
	(178.69,109.67) --
	(178.70,109.67) --
	(178.72,109.64) --
	(178.73,109.63) --
	(178.73,109.62) --
	(178.74,109.61) --
	(178.79,109.56) --
	(178.80,109.54) --
	(178.82,109.52) --
	(178.83,109.51) --
	(178.83,109.51) --
	(178.85,109.49) --
	(178.85,109.48) --
	(178.87,109.47) --
	(178.87,109.46) --
	(178.87,109.46) --
	(178.87,109.46) --
	(178.88,109.45) --
	(178.91,109.42) --
	(178.91,109.41) --
	(178.92,109.41) --
	(178.92,109.41) --
	(178.92,109.40) --
	(178.93,109.39) --
	(178.94,109.38) --
	(178.96,109.36) --
	(178.98,109.33) --
	(178.98,109.33) --
	(179.00,109.31) --
	(179.00,109.30) --
	(179.01,109.30) --
	(179.01,109.29) --
	(179.02,109.29) --
	(179.02,109.28) --
	(179.04,109.26) --
	(179.04,109.26) --
	(179.05,109.25) --
	(179.08,109.22) --
	(179.11,109.18) --
	(179.11,109.18) --
	(179.12,109.17) --
	(179.12,109.16) --
	(179.13,109.16) --
	(179.13,109.15) --
	(179.13,109.15) --
	(179.13,109.15) --
	(179.14,109.15) --
	(179.14,109.14) --
	(179.16,109.12) --
	(179.21,109.06) --
	(179.21,109.06) --
	(179.23,109.04) --
	(179.26,109.01) --
	(179.27,108.99) --
	(179.27,108.99) --
	(179.28,108.98) --
	(179.29,108.97) --
	(179.29,108.97) --
	(179.31,108.95) --
	(179.32,108.94) --
	(179.32,108.93) --
	(179.33,108.93) --
	(179.33,108.92) --
	(179.36,108.88) --
	(179.39,108.85) --
	(179.40,108.84) --
	(179.40,108.84) --
	(179.40,108.84) --
	(179.41,108.82) --
	(179.44,108.79) --
	(179.47,108.75) --
	(179.47,108.75) --
	(179.48,108.75) --
	(179.49,108.73) --
	(179.50,108.73) --
	(179.51,108.71) --
	(179.52,108.70) --
	(179.52,108.70) --
	(179.52,108.69) --
	(179.52,108.69) --
	(179.56,108.65) --
	(179.57,108.64) --
	(179.57,108.64) --
	(179.61,108.59) --
	(179.62,108.58) --
	(179.62,108.58) --
	(179.62,108.58) --
	(179.62,108.58) --
	(179.64,108.56) --
	(179.65,108.55) --
	(179.66,108.53) --
	(179.68,108.51) --
	(179.68,108.51) --
	(179.69,108.50) --
	(179.70,108.48) --
	(179.71,108.47) --
	(179.73,108.46) --
	(179.74,108.44) --
	(179.74,108.44) --
	(179.75,108.42) --
	(179.76,108.42) --
	(179.76,108.42) --
	(179.78,108.39) --
	(179.80,108.37) --
	(179.80,108.36) --
	(179.82,108.34) --
	(179.84,108.32) --
	(179.85,108.31) --
	(179.88,108.28) --
	(179.89,108.27) --
	(179.90,108.25) --
	(179.91,108.24) --
	(179.91,108.24) --
	(179.93,108.22) --
	(179.93,108.21) --
	(179.93,108.21) --
	(179.96,108.18) --
	(179.96,108.18) --
	(179.97,108.17) --
	(179.97,108.16) --
	(179.99,108.15) --
	(179.99,108.14) --
	(180.00,108.14) --
	(180.00,108.13) --
	(180.02,108.11) --
	(180.03,108.10) --
	(180.04,108.09) --
	(180.06,108.06) --
	(180.07,108.05) --
	(180.08,108.03) --
	(180.09,108.02) --
	(180.10,108.01) --
	(180.11,108.01) --
	(180.13,107.98) --
	(180.13,107.98) --
	(180.16,107.94) --
	(180.16,107.94) --
	(180.17,107.93) --
	(180.18,107.92) --
	(180.20,107.90) --
	(180.22,107.88) --
	(180.22,107.87) --
	(180.23,107.87) --
	(180.26,107.83) --
	(180.26,107.83) --
	(180.28,107.80) --
	(180.30,107.79) --
	(180.30,107.78) --
	(180.33,107.74) --
	(180.34,107.73) --
	(180.38,107.69) --
	(180.39,107.68) --
	(180.40,107.67) --
	(180.40,107.67) --
	(180.41,107.65) --
	(180.42,107.63) --
	(180.44,107.62) --
	(180.44,107.61) --
	(180.45,107.61) --
	(180.45,107.60) --
	(180.49,107.55) --
	(180.50,107.55) --
	(180.50,107.55) --
	(180.54,107.50) --
	(180.55,107.49) --
	(180.56,107.48) --
	(180.61,107.41) --
	(180.62,107.41) --
	(180.63,107.39) --
	(180.63,107.39) --
	(180.64,107.38) --
	(180.65,107.37) --
	(180.65,107.37) --
	(180.66,107.36) --
	(180.66,107.35) --
	(180.67,107.35) --
	(180.69,107.33) --
	(180.72,107.29) --
	(180.73,107.28) --
	(180.73,107.27) --
	(180.75,107.25) --
	(180.75,107.25) --
	(180.76,107.24) --
	(180.78,107.22) --
	(180.78,107.22) --
	(180.78,107.21) --
	(180.79,107.21) --
	(180.79,107.20) --
	(180.80,107.20) --
	(180.80,107.19) --
	(180.81,107.18) --
	(180.81,107.18) --
	(180.81,107.18) --
	(180.82,107.16) --
	(180.83,107.16) --
	(180.87,107.12) --
	(180.87,107.11) --
	(180.88,107.10) --
	(180.89,107.09) --
	(180.89,107.09) --
	(180.92,107.06) --
	(180.92,107.06) --
	(180.92,107.05) --
	(180.93,107.05) --
	(180.93,107.04) --
	(180.93,107.04) --
	(180.93,107.04) --
	(180.96,107.00) --
	(180.97,106.99) --
	(180.97,106.99) --
	(180.98,106.98) --
	(180.99,106.97) --
	(180.99,106.97) --
	(181.01,106.95) --
	(181.04,106.91) --
	(181.04,106.91) --
	(181.05,106.91) --
	(181.05,106.90) --
	(181.07,106.88) --
	(181.08,106.87) --
	(181.08,106.87) --
	(181.09,106.86) --
	(181.10,106.85) --
	(181.10,106.84) --
	(181.10,106.84) --
	(181.12,106.82) --
	(181.12,106.82) --
	(181.12,106.82) --
	(181.13,106.81) --
	(181.15,106.78) --
	(181.16,106.77) --
	(181.17,106.76) --
	(181.21,106.71) --
	(181.21,106.71) --
	(181.23,106.69) --
	(181.25,106.67) --
	(181.26,106.65) --
	(181.27,106.64) --
	(181.27,106.64) --
	(181.27,106.64) --
	(181.29,106.62) --
	(181.29,106.62) --
	(181.29,106.61) --
	(181.30,106.61) --
	(181.31,106.60) --
	(181.31,106.60) --
	(181.31,106.59) --
	(181.32,106.58) --
	(181.34,106.56) --
	(181.34,106.56) --
	(181.36,106.54) --
	(181.36,106.54) --
	(181.36,106.54) --
	(181.37,106.53) --
	(181.39,106.50) --
	(181.39,106.50) --
	(181.41,106.49) --
	(181.41,106.48) --
	(181.41,106.48) --
	(181.41,106.48) --
	(181.41,106.48) --
	(181.42,106.46) --
	(181.45,106.43) --
	(181.45,106.43) --
	(181.46,106.43) --
	(181.47,106.41) --
	(181.47,106.41) --
	(181.47,106.41) --
	(181.48,106.40) --
	(181.48,106.39) --
	(181.49,106.39) --
	(181.49,106.39) --
	(181.50,106.37) --
	(181.51,106.36) --
	(181.52,106.35) --
	(181.53,106.34) --
	(181.53,106.34) --
	(181.56,106.30) --
	(181.58,106.28) --
	(181.58,106.28) --
	(181.59,106.26) --
	(181.62,106.23) --
	(181.63,106.23) --
	(181.63,106.22) --
	(181.64,106.21) --
	(181.64,106.21) --
	(181.64,106.21) --
	(181.65,106.20) --
	(181.65,106.20) --
	(181.66,106.19) --
	(181.66,106.19) --
	(181.67,106.18) --
	(181.69,106.15) --
	(181.72,106.12) --
	(181.72,106.12) --
	(181.72,106.11) --
	(181.73,106.10) --
	(181.78,106.05) --
	(181.80,106.03) --
	(181.80,106.02) --
	(181.80,106.02) --
	(181.82,106.00) --
	(181.82,106.00) --
	(181.85,105.97) --
	(181.85,105.96) --
	(181.88,105.93) --
	(181.89,105.91) --
	(181.91,105.90) --
	(181.93,105.87) --
	(181.93,105.87) --
	(181.94,105.86) --
	(181.95,105.85) --
	(181.96,105.84) --
	(181.97,105.83) --
	(181.98,105.82) --
	(182.00,105.79) --
	(182.02,105.77) --
	(182.02,105.77) --
	(182.05,105.73) --
	(182.05,105.73) --
	(182.08,105.70) --
	(182.08,105.69) --
	(182.09,105.68) --
	(182.10,105.68) --
	(182.10,105.67) --
	(182.11,105.67) --
	(182.12,105.65) --
	(182.13,105.63) --
	(182.14,105.63) --
	(182.17,105.59) --
	(182.17,105.59) --
	(182.18,105.58) --
	(182.18,105.58) --
	(182.19,105.56) --
	(182.20,105.56) --
	(182.21,105.54) --
	(182.22,105.53) --
	(182.26,105.48) --
	(182.31,105.43) --
	(182.33,105.40) --
	(182.35,105.38) --
	(182.35,105.38) --
	(182.36,105.37) --
	(182.36,105.37) --
	(182.39,105.34) --
	(182.41,105.31) --
	(182.44,105.28) --
	(182.47,105.24) --
	(182.48,105.23) --
	(182.48,105.22) --
	(182.51,105.20) --
	(182.52,105.19) --
	(182.52,105.18) --
	(182.54,105.15) --
	(182.55,105.15) --
	(182.62,105.06) --
	(182.63,105.06) --
	(182.63,105.05) --
	(182.63,105.05) --
	(182.64,105.05) --
	(182.64,105.04) --
	(182.64,105.04) --
	(182.67,105.01) --
	(182.67,105.00) --
	(182.68,105.00) --
	(182.71,104.96) --
	(182.71,104.96) --
	(182.71,104.96) --
	(182.73,104.94) --
	(182.75,104.92) --
	(182.77,104.89) --
	(182.80,104.86) --
	(182.80,104.86) --
	(182.81,104.85) --
	(182.85,104.80) --
	(182.89,104.75) --
	(182.90,104.74) --
	(182.91,104.72) --
	(182.94,104.69) --
	(183.00,104.63) --
	(183.00,104.62) --
	(183.00,104.62) --
	(183.01,104.61) --
	(183.02,104.60) --
	(183.04,104.58) --
	(183.05,104.57) --
	(183.06,104.56) --
	(183.06,104.55) --
	(183.09,104.52) --
	(183.11,104.50) --
	(183.13,104.48) --
	(183.13,104.47) --
	(183.14,104.46) --
	(183.15,104.45) --
	(183.16,104.44) --
	(183.17,104.43) --
	(183.18,104.41) --
	(183.19,104.41) --
	(183.19,104.41) --
	(183.19,104.40) --
	(183.20,104.40) --
	(183.21,104.38) --
	(183.23,104.36) --
	(183.23,104.36) --
	(183.24,104.34) --
	(183.25,104.33) --
	(183.26,104.32) --
	(183.27,104.31) --
	(183.28,104.30) --
	(183.29,104.29) --
	(183.32,104.25) --
	(183.34,104.23) --
	(183.37,104.20) --
	(183.42,104.14) --
	(183.42,104.13) --
	(183.42,104.13) --
	(183.43,104.12) --
	(183.45,104.10) --
	(183.45,104.10) --
	(183.45,104.10) --
	(183.46,104.09) --
	(183.48,104.07) --
	(183.49,104.05) --
	(183.49,104.05) --
	(183.49,104.05) --
	(183.50,104.04) --
	(183.51,104.03) --
	(183.51,104.03) --
	(183.51,104.03) --
	(183.53,104.01) --
	(183.53,104.00) --
	(183.55,103.99) --
	(183.58,103.95) --
	(183.59,103.94) --
	(183.59,103.93) --
	(183.61,103.92) --
	(183.62,103.90) --
	(183.62,103.90) --
	(183.65,103.87) --
	(183.65,103.87) --
	(183.67,103.84) --
	(183.68,103.84) --
	(183.68,103.83) --
	(183.69,103.82) --
	(183.69,103.82) --
	(183.70,103.81) --
	(183.71,103.80) --
	(183.72,103.79) --
	(183.72,103.78) --
	(183.73,103.78) --
	(183.76,103.75) --
	(183.77,103.73) --
	(183.78,103.71) --
	(183.78,103.71) --
	(183.79,103.71) --
	(183.80,103.69) --
	(183.80,103.69) --
	(183.81,103.69) --
	(183.81,103.68) --
	(183.81,103.68) --
	(183.81,103.68) --
	(183.82,103.67) --
	(183.83,103.66) --
	(183.83,103.66) --
	(183.83,103.66) --
	(183.84,103.64) --
	(183.85,103.64) --
	(183.85,103.64) --
	(183.86,103.62) --
	(183.87,103.62) --
	(183.89,103.59) --
	(183.92,103.56) --
	(183.93,103.54) --
	(183.96,103.51) --
	(183.96,103.51) --
	(183.98,103.48) --
	(183.99,103.48) --
	(183.99,103.47) --
	(183.99,103.47) --
	(184.00,103.47) --
	(184.01,103.45) --
	(184.01,103.45) --
	(184.06,103.40) --
	(184.07,103.38) --
	(184.08,103.37) --
	(184.09,103.36) --
	(184.11,103.34) --
	(184.11,103.33) --
	(184.12,103.33) --
	(184.13,103.32) --
	(184.14,103.30) --
	(184.16,103.28) --
	(184.16,103.28) --
	(184.17,103.27) --
	(184.17,103.26) --
	(184.17,103.26) --
	(184.18,103.25) --
	(184.19,103.25) --
	(184.21,103.22) --
	(184.22,103.21) --
	(184.22,103.20) --
	(184.22,103.20) --
	(184.23,103.20) --
	(184.24,103.19) --
	(184.24,103.18) --
	(184.25,103.17) --
	(184.27,103.15) --
	(184.27,103.15) --
	(184.28,103.14) --
	(184.29,103.13) --
	(184.29,103.13) --
	(184.29,103.13) --
	(184.29,103.12) --
	(184.30,103.12) --
	(184.31,103.10) --
	(184.31,103.10) --
	(184.33,103.08) --
	(184.34,103.07) --
	(184.41,102.99) --
	(184.44,102.95) --
	(184.45,102.94) --
	(184.47,102.92) --
	(184.47,102.92) --
	(184.48,102.91) --
	(184.48,102.91) --
	(184.49,102.90) --
	(184.50,102.89) --
	(184.52,102.86) --
	(184.52,102.86) --
	(184.52,102.86) --
	(184.52,102.86) --
	(184.53,102.85) --
	(184.54,102.84) --
	(184.54,102.83) --
	(184.55,102.83) --
	(184.55,102.82) --
	(184.57,102.80) --
	(184.58,102.80) --
	(184.58,102.79) --
	(184.59,102.78) --
	(184.60,102.77) --
	(184.60,102.76) --
	(184.62,102.74) --
	(184.64,102.72) --
	(184.65,102.71) --
	(184.66,102.70) --
	(184.67,102.69) --
	(184.67,102.68) --
	(184.68,102.68) --
	(184.68,102.67) --
	(184.69,102.67) --
	(184.69,102.66) --
	(184.69,102.66) --
	(184.70,102.66) --
	(184.72,102.63) --
	(184.72,102.63) --
	(184.73,102.62) --
	(184.73,102.62) --
	(184.75,102.60) --
	(184.76,102.58) --
	(184.77,102.57) --
	(184.77,102.57) --
	(184.80,102.54) --
	(184.80,102.53) --
	(184.81,102.52) --
	(184.83,102.51) --
	(184.83,102.50) --
	(184.83,102.50) --
	(184.84,102.50) --
	(184.85,102.48) --
	(184.86,102.47) --
	(184.88,102.45) --
	(184.90,102.42) --
	(184.91,102.41) --
	(184.91,102.41) --
	(184.93,102.38) --
	(184.94,102.37) --
	(184.96,102.36) --
	(184.96,102.36) --
	(184.98,102.32) --
	(184.99,102.32) --
	(185.00,102.31) --
	(185.01,102.29) --
	(185.02,102.29) --
	(185.02,102.29) --
	(185.02,102.28) --
	(185.03,102.27) --
	(185.07,102.23) --
	(185.07,102.23) --
	(185.08,102.22) --
	(185.09,102.20) --
	(185.10,102.20) --
	(185.10,102.19) --
	(185.12,102.16) --
	(185.14,102.14) --
	(185.15,102.14) --
	(185.16,102.13) --
	(185.17,102.11) --
	(185.18,102.10) --
	(185.18,102.10) --
	(185.18,102.10) --
	(185.25,102.02) --
	(185.25,102.01) --
	(185.27,102.00) --
	(185.27,101.99) --
	(185.28,101.99) --
	(185.28,101.98) --
	(185.29,101.97) --
	(185.30,101.96) --
	(185.32,101.94) --
	(185.32,101.93) --
	(185.35,101.90) --
	(185.37,101.88) --
	(185.39,101.86) --
	(185.39,101.86) --
	(185.40,101.85) --
	(185.41,101.84) --
	(185.41,101.83) --
	(185.42,101.83) --
	(185.42,101.82) --
	(185.44,101.80) --
	(185.44,101.80) --
	(185.44,101.79) --
	(185.46,101.78) --
	(185.46,101.77) --
	(185.46,101.77) --
	(185.47,101.76) --
	(185.48,101.76) --
	(185.49,101.74) --
	(185.50,101.74) --
	(185.51,101.72) --
	(185.51,101.72) --
	(185.53,101.70) --
	(185.53,101.70) --
	(185.55,101.68) --
	(185.55,101.67) --
	(185.56,101.66) --
	(185.57,101.65) --
	(185.60,101.61) --
	(185.64,101.57) --
	(185.65,101.56) --
	(185.65,101.55) --
	(185.67,101.54) --
	(185.67,101.53) --
	(185.68,101.52) --
	(185.69,101.51) --
	(185.71,101.48) --
	(185.73,101.47) --
	(185.74,101.46) --
	(185.75,101.45) --
	(185.75,101.44) --
	(185.77,101.43) --
	(185.77,101.42) --
	(185.77,101.42) --
	(185.78,101.41) --
	(185.80,101.39) --
	(185.83,101.35) --
	(185.86,101.32) --
	(185.87,101.31) --
	(185.87,101.30) --
	(185.87,101.30) --
	(185.93,101.23) --
	(185.94,101.23) --
	(185.94,101.22) --
	(185.94,101.22) --
	(185.95,101.22) --
	(185.95,101.21) --
	(186.01,101.14) --
	(186.04,101.11) --
	(186.04,101.11) --
	(186.05,101.10) --
	(186.05,101.09) --
	(186.06,101.09) --
	(186.07,101.08) --
	(186.09,101.06) --
	(186.13,101.01) --
	(186.15,100.98) --
	(186.16,100.98) --
	(186.17,100.96) --
	(186.18,100.95) --
	(186.20,100.92) --
	(186.21,100.91) --
	(186.22,100.91) --
	(186.24,100.88) --
	(186.25,100.87) --
	(186.26,100.86) --
	(186.30,100.81) --
	(186.31,100.80) --
	(186.31,100.80) --
	(186.32,100.79) --
	(186.32,100.79) --
	(186.36,100.75) --
	(186.36,100.74) --
	(186.36,100.74) --
	(186.37,100.73) --
	(186.38,100.72) --
	(186.38,100.72) --
	(186.39,100.71) --
	(186.40,100.70) --
	(186.41,100.68) --
	(186.43,100.66) --
	(186.43,100.66) --
	(186.43,100.66) --
	(186.44,100.65) --
	(186.45,100.64) --
	(186.46,100.63) --
	(186.48,100.61) --
	(186.49,100.60) --
	(186.49,100.59) --
	(186.54,100.54) --
	(186.55,100.52) --
	(186.56,100.51) --
	(186.56,100.51) --
	(186.56,100.51) --
	(186.58,100.49) --
	(186.60,100.47) --
	(186.60,100.47) --
	(186.62,100.45) --
	(186.62,100.45) --
	(186.62,100.44) --
	(186.63,100.44) --
	(186.65,100.42) --
	(186.67,100.39) --
	(186.68,100.38) --
	(186.75,100.30) --
	(186.75,100.30) --
	(186.76,100.28) --
	(186.76,100.28) --
	(186.77,100.27) --
	(186.79,100.25) --
	(186.81,100.23) --
	(186.82,100.22) --
	(186.83,100.21) --
	(186.85,100.19) --
	(186.86,100.18) --
	(186.86,100.17) --
	(186.87,100.16) --
	(186.88,100.15) --
	(186.89,100.14) --
	(186.90,100.12) --
	(186.91,100.12) --
	(186.91,100.11) --
	(186.91,100.11) --
	(186.91,100.11) --
	(186.92,100.11) --
	(186.92,100.10) --
	(186.94,100.08) --
	(186.97,100.05) --
	(186.97,100.04) --
	(187.00,100.01) --
	(187.01,100.00) --
	(187.02, 99.99) --
	(187.02, 99.99) --
	(187.03, 99.98) --
	(187.04, 99.96) --
	(187.05, 99.95) --
	(187.06, 99.95) --
	(187.07, 99.93) --
	(187.08, 99.92) --
	(187.11, 99.88) --
	(187.12, 99.88) --
	(187.12, 99.88) --
	(187.13, 99.87) --
	(187.14, 99.86) --
	(187.14, 99.85) --
	(187.16, 99.83) --
	(187.19, 99.80) --
	(187.20, 99.79) --
	(187.20, 99.78) --
	(187.22, 99.76) --
	(187.22, 99.76) --
	(187.28, 99.69) --
	(187.28, 99.69) --
	(187.30, 99.67) --
	(187.30, 99.67) --
	(187.31, 99.66) --
	(187.32, 99.65) --
	(187.33, 99.64) --
	(187.34, 99.62) --
	(187.36, 99.60) --
	(187.38, 99.58) --
	(187.43, 99.53) --
	(187.45, 99.49) --
	(187.46, 99.49) --
	(187.46, 99.49) --
	(187.46, 99.49) --
	(187.49, 99.46) --
	(187.55, 99.39) --
	(187.55, 99.38) --
	(187.56, 99.38) --
	(187.59, 99.34) --
	(187.59, 99.34) --
	(187.61, 99.31) --
	(187.63, 99.29) --
	(187.63, 99.29) --
	(187.65, 99.28) --
	(187.66, 99.26) --
	(187.67, 99.25) --
	(187.69, 99.23) --
	(187.69, 99.23) --
	(187.69, 99.22) --
	(187.70, 99.21) --
	(187.71, 99.20) --
	(187.72, 99.20) --
	(187.72, 99.19) --
	(187.73, 99.18) --
	(187.74, 99.17) --
	(187.75, 99.15) --
	(187.75, 99.15) --
	(187.77, 99.14) --
	(187.77, 99.14) --
	(187.78, 99.12) --
	(187.79, 99.12) --
	(187.79, 99.11) --
	(187.79, 99.11) --
	(187.79, 99.11) --
	(187.80, 99.10) --
	(187.82, 99.08) --
	(187.82, 99.08) --
	(187.83, 99.07) --
	(187.86, 99.03) --
	(187.87, 99.02) --
	(187.88, 99.01) --
	(187.89, 98.99) --
	(187.89, 98.99) --
	(187.90, 98.99) --
	(187.90, 98.99) --
	(187.90, 98.99) --
	(187.91, 98.97) --
	(187.92, 98.97) --
	(187.93, 98.96) --
	(187.94, 98.95) --
	(187.98, 98.90) --
	(188.00, 98.87) --
	(188.03, 98.84) --
	(188.06, 98.80) --
	(188.07, 98.80) --
	(188.07, 98.80) --
	(188.09, 98.78) --
	(188.10, 98.76) --
	(188.11, 98.75) --
	(188.11, 98.75) --
	(188.11, 98.75) --
	(188.12, 98.74) --
	(188.12, 98.74) --
	(188.13, 98.73) --
	(188.13, 98.73) --
	(188.13, 98.72) --
	(188.14, 98.71) --
	(188.14, 98.71) --
	(188.15, 98.71) --
	(188.17, 98.68) --
	(188.19, 98.66) --
	(188.21, 98.63) --
	(188.21, 98.63) --
	(188.23, 98.61) --
	(188.23, 98.61) --
	(188.24, 98.60) --
	(188.25, 98.59) --
	(188.26, 98.57) --
	(188.29, 98.54) --
	(188.32, 98.51) --
	(188.32, 98.51) --
	(188.32, 98.51) --
	(188.40, 98.42) --
	(188.40, 98.42) --
	(188.42, 98.40) --
	(188.42, 98.40) --
	(188.43, 98.38) --
	(188.44, 98.38) --
	(188.44, 98.38) --
	(188.45, 98.37) --
	(188.46, 98.36) --
	(188.46, 98.35) --
	(188.46, 98.35) --
	(188.48, 98.33) --
	(188.50, 98.31) --
	(188.51, 98.30) --
	(188.51, 98.29) --
	(188.51, 98.29) --
	(188.52, 98.29) --
	(188.52, 98.29) --
	(188.55, 98.25) --
	(188.55, 98.25) --
	(188.56, 98.24) --
	(188.56, 98.24) --
	(188.59, 98.21) --
	(188.59, 98.21) --
	(188.61, 98.18) --
	(188.62, 98.17) --
	(188.63, 98.17) --
	(188.63, 98.16) --
	(188.63, 98.16) --
	(188.65, 98.14) --
	(188.66, 98.13) --
	(188.66, 98.12) --
	(188.66, 98.12) --
	(188.66, 98.12) --
	(188.68, 98.11) --
	(188.72, 98.06) --
	(188.72, 98.06) --
	(188.72, 98.05) --
	(188.74, 98.04) --
	(188.77, 98.00) --
	(188.77, 98.00) --
	(188.78, 97.99) --
	(188.78, 97.99) --
	(188.82, 97.95) --
	(188.83, 97.94) --
	(188.86, 97.90) --
	(188.86, 97.90) --
	(188.87, 97.89) --
	(188.87, 97.89) --
	(188.89, 97.87) --
	(188.89, 97.87) --
	(188.91, 97.85) --
	(188.91, 97.84) --
	(188.93, 97.82) --
	(188.94, 97.81) --
	(188.95, 97.80) --
	(188.95, 97.80) --
	(188.97, 97.78) --
	(188.99, 97.76) --
	(189.02, 97.72) --
	(189.02, 97.72) --
	(189.02, 97.72) --
	(189.05, 97.68) --
	(189.06, 97.68) --
	(189.06, 97.67) --
	(189.06, 97.67) --
	(189.08, 97.66) --
	(189.08, 97.66) --
	(189.11, 97.62) --
	(189.13, 97.60) --
	(189.13, 97.59) --
	(189.13, 97.59) --
	(189.16, 97.56) --
	(189.17, 97.55) --
	(189.17, 97.55) --
	(189.17, 97.55) --
	(189.17, 97.55) --
	(189.18, 97.53) --
	(189.19, 97.53) --
	(189.20, 97.52) --
	(189.20, 97.51) --
	(189.21, 97.51) --
	(189.21, 97.51) --
	(189.22, 97.50) --
	(189.25, 97.46) --
	(189.27, 97.44) --
	(189.27, 97.44) --
	(189.28, 97.43) --
	(189.29, 97.42) --
	(189.29, 97.42) --
	(189.29, 97.42) --
	(189.31, 97.40) --
	(189.32, 97.38) --
	(189.33, 97.37) --
	(189.33, 97.37) --
	(189.34, 97.36) --
	(189.37, 97.33) --
	(189.39, 97.30) --
	(189.40, 97.29) --
	(189.41, 97.28) --
	(189.41, 97.28) --
	(189.42, 97.27) --
	(189.44, 97.25) --
	(189.46, 97.23) --
	(189.46, 97.22) --
	(189.47, 97.22) --
	(189.48, 97.20) --
	(189.48, 97.20) --
	(189.49, 97.19) --
	(189.50, 97.18) --
	(189.51, 97.17) --
	(189.51, 97.17) --
	(189.51, 97.16) --
	(189.53, 97.15) --
	(189.54, 97.14) --
	(189.58, 97.09) --
	(189.61, 97.06) --
	(189.61, 97.06) --
	(189.63, 97.03) --
	(189.64, 97.03) --
	(189.64, 97.03) --
	(189.65, 97.01) --
	(189.67, 96.99) --
	(189.67, 96.99) --
	(189.68, 96.98) --
	(189.68, 96.97) --
	(189.70, 96.95) --
	(189.71, 96.95) --
	(189.72, 96.94) --
	(189.74, 96.91) --
	(189.75, 96.90) --
	(189.76, 96.88) --
	(189.77, 96.87) --
	(189.78, 96.86) --
	(189.79, 96.86) --
	(189.80, 96.84) --
	(189.81, 96.83) --
	(189.81, 96.83) --
	(189.85, 96.78) --
	(189.87, 96.77) --
	(189.88, 96.76) --
	(189.88, 96.76) --
	(189.88, 96.75) --
	(189.91, 96.72) --
	(189.94, 96.69) --
	(189.95, 96.68) --
	(189.95, 96.67) --
	(189.95, 96.67) --
	(189.96, 96.67) --
	(189.96, 96.67) --
	(189.97, 96.65) --
	(189.97, 96.65) --
	(189.98, 96.65) --
	(190.00, 96.62) --
	(190.00, 96.62) --
	(190.03, 96.58) --
	(190.04, 96.58) --
	(190.04, 96.57) --
	(190.04, 96.57) --
	(190.05, 96.57) --
	(190.06, 96.55) --
	(190.09, 96.52) --
	(190.11, 96.50) --
	(190.12, 96.48) --
	(190.12, 96.48) --
	(190.12, 96.48) --
	(190.13, 96.47) --
	(190.16, 96.44) --
	(190.17, 96.43) --
	(190.23, 96.36) --
	(190.25, 96.34) --
	(190.26, 96.33) --
	(190.26, 96.33) --
	(190.28, 96.30) --
	(190.28, 96.30) --
	(190.29, 96.29) --
	(190.29, 96.29) --
	(190.30, 96.28) --
	(190.32, 96.26) --
	(190.34, 96.24) --
	(190.35, 96.22) --
	(190.36, 96.22) --
	(190.37, 96.21) --
	(190.39, 96.18) --
	(190.39, 96.18) --
	(190.40, 96.17) --
	(190.42, 96.14) --
	(190.43, 96.13) --
	(190.50, 96.06) --
	(190.51, 96.05) --
	(190.51, 96.05) --
	(190.51, 96.04) --
	(190.52, 96.04) --
	(190.52, 96.03) --
	(190.52, 96.03) --
	(190.52, 96.03) --
	(190.53, 96.03) --
	(190.53, 96.03) --
	(190.53, 96.03) --
	(190.55, 96.00) --
	(190.57, 95.98) --
	(190.58, 95.97) --
	(190.61, 95.94) --
	(190.62, 95.93) --
	(190.62, 95.93) --
	(190.66, 95.89) --
	(190.66, 95.88) --
	(190.66, 95.88) --
	(190.68, 95.86) --
	(190.68, 95.86) --
	(190.70, 95.84) --
	(190.70, 95.84) --
	(190.73, 95.81) --
	(190.73, 95.80) --
	(190.75, 95.78) --
	(190.75, 95.78) --
	(190.75, 95.78) --
	(190.76, 95.77) --
	(190.76, 95.77) --
	(190.77, 95.75) --
	(190.78, 95.75) --
	(190.79, 95.73) --
	(190.80, 95.73) --
	(190.82, 95.70) --
	(190.83, 95.70) --
	(190.85, 95.67) --
	(190.85, 95.67) --
	(190.87, 95.65) --
	(190.89, 95.62) --
	(190.91, 95.60) --
	(190.91, 95.60) --
	(190.91, 95.60) --
	(190.92, 95.59) --
	(190.95, 95.56) --
	(190.96, 95.54) --
	(190.97, 95.54) --
	(190.97, 95.53) --
	(190.97, 95.53) --
	(190.99, 95.51) --
	(190.99, 95.51) --
	(191.01, 95.49) --
	(191.03, 95.47) --
	(191.04, 95.46) --
	(191.04, 95.46) --
	(191.04, 95.45) --
	(191.06, 95.44) --
	(191.06, 95.44) --
	(191.07, 95.42) --
	(191.08, 95.41) --
	(191.09, 95.40) --
	(191.12, 95.37) --
	(191.12, 95.37) --
	(191.13, 95.36) --
	(191.13, 95.35) --
	(191.14, 95.34) --
	(191.16, 95.32) --
	(191.17, 95.31) --
	(191.17, 95.31) --
	(191.18, 95.31) --
	(191.20, 95.28) --
	(191.21, 95.27) --
	(191.22, 95.26) --
	(191.23, 95.25) --
	(191.26, 95.22) --
	(191.27, 95.20) --
	(191.28, 95.19) --
	(191.31, 95.16) --
	(191.32, 95.15) --
	(191.32, 95.14) --
	(191.33, 95.13) --
	(191.35, 95.12) --
	(191.37, 95.09) --
	(191.47, 94.98) --
	(191.49, 94.95) --
	(191.50, 94.95) --
	(191.51, 94.94) --
	(191.51, 94.94) --
	(191.54, 94.90) --
	(191.55, 94.89) --
	(191.56, 94.88) --
	(191.56, 94.88) --
	(191.57, 94.87) --
	(191.58, 94.86) --
	(191.59, 94.85) --
	(191.60, 94.84) --
	(191.60, 94.84) --
	(191.60, 94.83) --
	(191.61, 94.83) --
	(191.64, 94.79) --
	(191.64, 94.79) --
	(191.65, 94.78) --
	(191.67, 94.76) --
	(191.69, 94.74) --
	(191.69, 94.73) --
	(191.70, 94.73) --
	(191.70, 94.73) --
	(191.72, 94.70) --
	(191.73, 94.69) --
	(191.75, 94.68) --
	(191.75, 94.68) --
	(191.75, 94.67) --
	(191.75, 94.67) --
	(191.75, 94.67) --
	(191.77, 94.65) --
	(191.77, 94.64) --
	(191.80, 94.62) --
	(191.80, 94.62) --
	(191.81, 94.61) --
	(191.83, 94.58) --
	(191.83, 94.58) --
	(191.83, 94.58) --
	(191.84, 94.57) --
	(191.86, 94.55) --
	(191.87, 94.54) --
	(191.88, 94.53) --
	(191.91, 94.50) --
	(191.92, 94.48) --
	(191.92, 94.48) --
	(191.96, 94.44) --
	(191.98, 94.41) --
	(192.00, 94.39) --
	(192.02, 94.38) --
	(192.02, 94.38) --
	(192.03, 94.37) --
	(192.03, 94.36) --
	(192.04, 94.35) --
	(192.05, 94.34) --
	(192.05, 94.34) --
	(192.06, 94.33) --
	(192.06, 94.33) --
	(192.07, 94.31) --
	(192.09, 94.30) --
	(192.10, 94.29) --
	(192.12, 94.26) --
	(192.13, 94.25) --
	(192.14, 94.24) --
	(192.19, 94.19) --
	(192.20, 94.18) --
	(192.21, 94.16) --
	(192.22, 94.15) --
	(192.26, 94.11) --
	(192.27, 94.10) --
	(192.27, 94.10) --
	(192.28, 94.08) --
	(192.30, 94.06) --
	(192.36, 94.00) --
	(192.37, 93.99) --
	(192.37, 93.98) --
	(192.37, 93.98) --
	(192.40, 93.95) --
	(192.41, 93.94) --
	(192.42, 93.93) --
	(192.43, 93.92) --
	(192.43, 93.92) --
	(192.46, 93.89) --
	(192.48, 93.86) --
	(192.49, 93.85) --
	(192.50, 93.85) --
	(192.52, 93.82) --
	(192.53, 93.81) --
	(192.54, 93.80) --
	(192.56, 93.78) --
	(192.57, 93.77) --
	(192.58, 93.75) --
	(192.60, 93.74) --
	(192.60, 93.74) --
	(192.60, 93.73) --
	(192.61, 93.72) --
	(192.61, 93.72) --
	(192.62, 93.72) --
	(192.67, 93.66) --
	(192.69, 93.63) --
	(192.70, 93.63) --
	(192.72, 93.60) --
	(192.72, 93.60) --
	(192.73, 93.59) --
	(192.74, 93.58) --
	(192.75, 93.57) --
	(192.79, 93.53) --
	(192.79, 93.53) --
	(192.81, 93.51) --
	(192.84, 93.47) --
	(192.84, 93.47) --
	(192.85, 93.46) --
	(192.86, 93.45) --
	(192.87, 93.44) --
	(192.87, 93.44) --
	(192.88, 93.43) --
	(192.88, 93.42) --
	(192.89, 93.42) --
	(192.95, 93.35) --
	(192.98, 93.31) --
	(192.99, 93.31) --
	(192.99, 93.30) --
	(193.00, 93.30) --
	(193.00, 93.29) --
	(193.01, 93.28) --
	(193.02, 93.27) --
	(193.02, 93.27) --
	(193.03, 93.26) --
	(193.04, 93.25) --
	(193.05, 93.24) --
	(193.07, 93.22) --
	(193.07, 93.21) --
	(193.08, 93.21) --
	(193.08, 93.21) --
	(193.08, 93.20) --
	(193.10, 93.19) --
	(193.10, 93.18) --
	(193.12, 93.17) --
	(193.14, 93.14) --
	(193.16, 93.12) --
	(193.16, 93.12) --
	(193.17, 93.11) --
	(193.17, 93.11) --
	(193.17, 93.11) --
	(193.19, 93.09) --
	(193.19, 93.08) --
	(193.20, 93.07) --
	(193.22, 93.05) --
	(193.24, 93.04) --
	(193.24, 93.03) --
	(193.25, 93.02) --
	(193.26, 93.01) --
	(193.28, 92.99) --
	(193.28, 92.99) --
	(193.30, 92.96) --
	(193.32, 92.95) --
	(193.32, 92.94) --
	(193.34, 92.92) --
	(193.34, 92.92) --
	(193.34, 92.92) --
	(193.35, 92.92) --
	(193.35, 92.91) --
	(193.35, 92.91) --
	(193.36, 92.90) --
	(193.37, 92.89) --
	(193.38, 92.88) --
	(193.38, 92.87) --
	(193.39, 92.87) --
	(193.41, 92.85) --
	(193.41, 92.85) --
	(193.42, 92.84) --
	(193.42, 92.84) --
	(193.42, 92.84) --
	(193.43, 92.83) --
	(193.44, 92.82) --
	(193.44, 92.81) --
	(193.44, 92.81) --
	(193.45, 92.81) --
	(193.48, 92.78) --
	(193.48, 92.77) --
	(193.48, 92.77) --
	(193.49, 92.76) --
	(193.50, 92.75) --
	(193.53, 92.71) --
	(193.55, 92.70) --
	(193.55, 92.69) --
	(193.57, 92.68) --
	(193.57, 92.67) --
	(193.57, 92.67) --
	(193.58, 92.66) --
	(193.59, 92.65) --
	(193.60, 92.64) --
	(193.60, 92.64) --
	(193.62, 92.62) --
	(193.63, 92.61) --
	(193.64, 92.60) --
	(193.64, 92.59) --
	(193.66, 92.57) --
	(193.66, 92.57) --
	(193.66, 92.57) --
	(193.67, 92.56) --
	(193.68, 92.56) --
	(193.68, 92.55) --
	(193.69, 92.54) --
	(193.69, 92.54) --
	(193.69, 92.54) --
	(193.72, 92.51) --
	(193.72, 92.51) --
	(193.73, 92.50) --
	(193.73, 92.50) --
	(193.73, 92.49) --
	(193.74, 92.49) --
	(193.74, 92.48) --
	(193.77, 92.46) --
	(193.79, 92.44) --
	(193.80, 92.43) --
	(193.80, 92.42) --
	(193.83, 92.39) --
	(193.84, 92.38) --
	(193.85, 92.37) --
	(193.85, 92.36) --
	(193.87, 92.34) --
	(193.88, 92.33) --
	(193.89, 92.32) --
	(193.90, 92.31) --
	(193.90, 92.31) --
	(193.90, 92.31) --
	(193.91, 92.30) --
	(193.95, 92.25) --
	(193.97, 92.24) --
	(193.97, 92.23) --
	(193.99, 92.22) --
	(194.00, 92.20) --
	(194.00, 92.20) --
	(194.00, 92.20) --
	(194.01, 92.19) --
	(194.01, 92.19) --
	(194.01, 92.19) --
	(194.03, 92.18) --
	(194.04, 92.16) --
	(194.04, 92.16) --
	(194.06, 92.14) --
	(194.06, 92.14) --
	(194.09, 92.11) --
	(194.09, 92.10) --
	(194.13, 92.06) --
	(194.15, 92.04) --
	(194.15, 92.04) --
	(194.15, 92.04) --
	(194.15, 92.04) --
	(194.16, 92.03) --
	(194.17, 92.02) --
	(194.18, 92.01) --
	(194.18, 92.00) --
	(194.19, 92.00) --
	(194.21, 91.98) --
	(194.21, 91.97) --
	(194.21, 91.97) --
	(194.21, 91.97) --
	(194.21, 91.97) --
	(194.22, 91.97) --
	(194.22, 91.96) --
	(194.24, 91.94) --
	(194.28, 91.90) --
	(194.32, 91.85) --
	(194.33, 91.84) --
	(194.34, 91.84) --
	(194.34, 91.84) --
	(194.35, 91.83) --
	(194.35, 91.82) --
	(194.37, 91.81) --
	(194.39, 91.78) --
	(194.39, 91.78) --
	(194.39, 91.78) --
	(194.39, 91.78) --
	(194.43, 91.74) --
	(194.44, 91.73) --
	(194.45, 91.72) --
	(194.45, 91.71) --
	(194.45, 91.71) --
	(194.49, 91.68) --
	(194.51, 91.65) --
	(194.51, 91.65) --
	(194.55, 91.60) --
	(194.59, 91.57) --
	(194.59, 91.56) --
	(194.59, 91.56) --
	(194.60, 91.55) --
	(194.62, 91.53) --
	(194.63, 91.52) --
	(194.69, 91.45) --
	(194.71, 91.44) --
	(194.71, 91.43) --
	(194.71, 91.43) --
	(194.71, 91.43) --
	(194.73, 91.41) --
	(194.75, 91.39) --
	(194.80, 91.34) --
	(194.81, 91.32) --
	(194.83, 91.31) --
	(194.85, 91.29) --
	(194.86, 91.28) --
	(194.87, 91.27) --
	(194.90, 91.23) --
	(194.91, 91.22) --
	(194.93, 91.20) --
	(194.93, 91.20) --
	(194.96, 91.17) --
	(194.97, 91.16) --
	(194.98, 91.15) --
	(194.98, 91.14) --
	(194.99, 91.13) --
	(195.00, 91.12) --
	(195.00, 91.12) --
	(195.01, 91.11) --
	(195.02, 91.10) --
	(195.04, 91.08) --
	(195.05, 91.07) --
	(195.06, 91.05) --
	(195.08, 91.04) --
	(195.08, 91.04) --
	(195.08, 91.04) --
	(195.08, 91.03) --
	(195.09, 91.03) --
	(195.09, 91.03) --
	(195.09, 91.02) --
	(195.11, 91.00) --
	(195.12, 90.99) --
	(195.13, 90.99) --
	(195.14, 90.97) --
	(195.15, 90.96) --
	(195.15, 90.96) --
	(195.16, 90.95) --
	(195.18, 90.93) --
	(195.19, 90.92) --
	(195.21, 90.90) --
	(195.23, 90.88) --
	(195.24, 90.87) --
	(195.24, 90.86) --
	(195.24, 90.86) --
	(195.25, 90.85) --
	(195.25, 90.85) --
	(195.26, 90.85) --
	(195.29, 90.81) --
	(195.29, 90.81) --
	(195.31, 90.79) --
	(195.31, 90.79) --
	(195.32, 90.78) --
	(195.37, 90.72) --
	(195.37, 90.72) --
	(195.40, 90.69) --
	(195.41, 90.68) --
	(195.41, 90.68) --
	(195.42, 90.67) --
	(195.43, 90.66) --
	(195.46, 90.62) --
	(195.47, 90.62) --
	(195.47, 90.61) --
	(195.48, 90.61) --
	(195.50, 90.58) --
	(195.53, 90.56) --
	(195.54, 90.55) --
	(195.54, 90.55) --
	(195.55, 90.53) --
	(195.55, 90.53) --
	(195.56, 90.52) --
	(195.56, 90.52) --
	(195.57, 90.51) --
	(195.58, 90.50) --
	(195.60, 90.48) --
	(195.60, 90.48) --
	(195.60, 90.47) --
	(195.61, 90.47) --
	(195.63, 90.44) --
	(195.66, 90.41) --
	(195.68, 90.39) --
	(195.68, 90.39) --
	(195.70, 90.37) --
	(195.70, 90.37) --
	(195.71, 90.36) --
	(195.74, 90.33) --
	(195.77, 90.30) --
	(195.78, 90.29) --
	(195.78, 90.29) --
	(195.78, 90.28) --
	(195.79, 90.27) --
	(195.82, 90.24) --
	(195.82, 90.24) --
	(195.84, 90.22) --
	(195.84, 90.22) --
	(195.84, 90.22) --
	(195.85, 90.21) --
	(195.85, 90.21) --
	(195.87, 90.19) --
	(195.88, 90.18) --
	(195.88, 90.18) --
	(195.90, 90.15) --
	(195.92, 90.14) --
	(195.92, 90.13) --
	(195.93, 90.12) --
	(195.94, 90.12) --
	(195.95, 90.11) --
	(195.99, 90.06) --
	(196.00, 90.05) --
	(196.01, 90.04) --
	(196.01, 90.04) --
	(196.03, 90.01) --
	(196.03, 90.01) --
	(196.05, 90.00) --
	(196.09, 89.96) --
	(196.12, 89.93) --
	(196.13, 89.91) --
	(196.16, 89.88) --
	(196.17, 89.87) --
	(196.18, 89.86) --
	(196.19, 89.85) --
	(196.22, 89.81) --
	(196.23, 89.81) --
	(196.23, 89.80) --
	(196.24, 89.79) --
	(196.26, 89.78) --
	(196.28, 89.75) --
	(196.31, 89.72) --
	(196.31, 89.72) --
	(196.31, 89.72) --
	(196.31, 89.72) --
	(196.31, 89.72) --
	(196.31, 89.72) --
	(196.32, 89.71) --
	(196.33, 89.70) --
	(196.35, 89.68) --
	(196.35, 89.68) --
	(196.36, 89.67) --
	(196.39, 89.63) --
	(196.40, 89.62) --
	(196.42, 89.60) --
	(196.43, 89.59) --
	(196.43, 89.59) --
	(196.46, 89.57) --
	(196.47, 89.55) --
	(196.47, 89.55) --
	(196.48, 89.53) --
	(196.49, 89.53) --
	(196.49, 89.53) --
	(196.49, 89.53) --
	(196.50, 89.52) --
	(196.51, 89.51) --
	(196.51, 89.51) --
	(196.51, 89.51) --
	(196.52, 89.50) --
	(196.52, 89.49) --
	(196.53, 89.48) --
	(196.54, 89.48) --
	(196.54, 89.47) --
	(196.57, 89.44) --
	(196.61, 89.40) --
	(196.63, 89.38) --
	(196.63, 89.38) --
	(196.63, 89.38) --
	(196.65, 89.36) --
	(196.66, 89.35) --
	(196.66, 89.35) --
	(196.66, 89.34) --
	(196.68, 89.33) --
	(196.70, 89.30) --
	(196.70, 89.30) --
	(196.74, 89.26) --
	(196.75, 89.26) --
	(196.75, 89.25) --
	(196.75, 89.25) --
	(196.78, 89.22) --
	(196.82, 89.18) --
	(196.82, 89.18) --
	(196.85, 89.15) --
	(196.87, 89.13) --
	(196.87, 89.12) --
	(196.87, 89.12) --
	(196.87, 89.12) --
	(196.88, 89.11) --
	(196.90, 89.10) --
	(196.90, 89.10) --
	(196.91, 89.08) --
	(196.92, 89.07) --
	(196.93, 89.06) --
	(196.94, 89.05) --
	(196.95, 89.04) --
	(196.97, 89.02) --
	(196.97, 89.02) --
	(196.98, 89.01) --
	(196.99, 89.00) --
	(197.01, 88.98) --
	(197.04, 88.95) --
	(197.04, 88.94) --
	(197.07, 88.92) --
	(197.07, 88.91) --
	(197.08, 88.91) --
	(197.08, 88.91) --
	(197.12, 88.87) --
	(197.15, 88.83) --
	(197.17, 88.81) --
	(197.18, 88.80) --
	(197.18, 88.80) --
	(197.18, 88.80) --
	(197.19, 88.79) --
	(197.20, 88.78) --
	(197.22, 88.76) --
	(197.22, 88.75) --
	(197.23, 88.75) --
	(197.25, 88.73) --
	(197.28, 88.69) --
	(197.30, 88.67) --
	(197.31, 88.66) --
	(197.32, 88.65) --
	(197.32, 88.65) --
	(197.34, 88.63) --
	(197.35, 88.62) --
	(197.38, 88.59) --
	(197.39, 88.58) --
	(197.39, 88.58) --
	(197.43, 88.54) --
	(197.45, 88.52) --
	(197.48, 88.48) --
	(197.49, 88.47) --
	(197.52, 88.44) --
	(197.52, 88.44) --
	(197.52, 88.44) --
	(197.52, 88.44) --
	(197.55, 88.40) --
	(197.58, 88.38) --
	(197.58, 88.38) --
	(197.59, 88.36) --
	(197.61, 88.35) --
	(197.63, 88.32) --
	(197.65, 88.31) --
	(197.67, 88.28) --
	(197.68, 88.27) --
	(197.69, 88.26) --
	(197.72, 88.23) --
	(197.72, 88.23) --
	(197.76, 88.19) --
	(197.76, 88.18) --
	(197.77, 88.18) --
	(197.78, 88.17) --
	(197.79, 88.16) --
	(197.79, 88.15) --
	(197.80, 88.14) --
	(197.82, 88.13) --
	(197.82, 88.13) --
	(197.83, 88.11) --
	(197.86, 88.08) --
	(197.90, 88.04) --
	(197.90, 88.04) --
	(197.98, 87.96) --
	(198.02, 87.91) --
	(198.03, 87.90) --
	(198.04, 87.89) --
	(198.05, 87.88) --
	(198.07, 87.86) --
	(198.08, 87.85) --
	(198.09, 87.84) --
	(198.10, 87.84) --
	(198.10, 87.83) --
	(198.10, 87.83) --
	(198.10, 87.83) --
	(198.12, 87.81) --
	(198.13, 87.80) --
	(198.15, 87.78) --
	(198.16, 87.77) --
	(198.18, 87.74) --
	(198.19, 87.73) --
	(198.20, 87.73) --
	(198.23, 87.70) --
	(198.25, 87.68) --
	(198.25, 87.67) --
	(198.28, 87.64) --
	(198.29, 87.63) --
	(198.30, 87.62) --
	(198.33, 87.59) --
	(198.34, 87.59) --
	(198.34, 87.58) --
	(198.36, 87.56) --
	(198.38, 87.54) --
	(198.38, 87.54) --
	(198.39, 87.53) --
	(198.40, 87.52) --
	(198.43, 87.49) --
	(198.43, 87.49) --
	(198.43, 87.48) --
	(198.46, 87.45) --
	(198.46, 87.45) --
	(198.47, 87.45) --
	(198.47, 87.44) --
	(198.49, 87.42) --
	(198.50, 87.42) --
	(198.52, 87.39) --
	(198.53, 87.38) --
	(198.54, 87.37) --
	(198.54, 87.37) --
	(198.56, 87.36) --
	(198.57, 87.34) --
	(198.57, 87.34) --
	(198.58, 87.33) --
	(198.60, 87.32) --
	(198.61, 87.30) --
	(198.61, 87.30) --
	(198.61, 87.30) --
	(198.62, 87.29) --
	(198.63, 87.28) --
	(198.64, 87.27) --
	(198.65, 87.26) --
	(198.66, 87.25) --
	(198.70, 87.20) --
	(198.72, 87.19) --
	(198.74, 87.16) --
	(198.75, 87.16) --
	(198.75, 87.15) --
	(198.76, 87.15) --
	(198.77, 87.13) --
	(198.77, 87.13) --
	(198.81, 87.09) --
	(198.81, 87.09) --
	(198.81, 87.09) --
	(198.82, 87.08) --
	(198.83, 87.07) --
	(198.84, 87.06) --
	(198.85, 87.05) --
	(198.88, 87.02) --
	(198.88, 87.02) --
	(198.89, 87.01) --
	(198.91, 86.99) --
	(198.95, 86.95) --
	(198.96, 86.94) --
	(198.98, 86.91) --
	(198.99, 86.91) --
	(198.99, 86.90) --
	(198.99, 86.90) --
	(199.02, 86.88) --
	(199.02, 86.87) --
	(199.05, 86.84) --
	(199.06, 86.83) --
	(199.06, 86.83) --
	(199.07, 86.83) --
	(199.07, 86.83) --
	(199.07, 86.82) --
	(199.08, 86.82) --
	(199.08, 86.81) --
	(199.11, 86.79) --
	(199.12, 86.77) --
	(199.15, 86.73) --
	(199.19, 86.70) --
	(199.20, 86.69) --
	(199.20, 86.69) --
	(199.21, 86.67) --
	(199.23, 86.66) --
	(199.25, 86.64) --
	(199.25, 86.64) --
	(199.27, 86.62) --
	(199.29, 86.59) --
	(199.30, 86.58) --
	(199.31, 86.58) --
	(199.31, 86.57) --
	(199.31, 86.57) --
	(199.32, 86.57) --
	(199.35, 86.54) --
	(199.38, 86.51) --
	(199.41, 86.47) --
	(199.42, 86.46) --
	(199.42, 86.46) --
	(199.42, 86.46) --
	(199.44, 86.44) --
	(199.46, 86.42) --
	(199.47, 86.41) --
	(199.48, 86.40) --
	(199.48, 86.40) --
	(199.48, 86.40) --
	(199.48, 86.40) --
	(199.50, 86.38) --
	(199.50, 86.38) --
	(199.50, 86.38) --
	(199.52, 86.36) --
	(199.54, 86.34) --
	(199.54, 86.34) --
	(199.55, 86.33) --
	(199.56, 86.31) --
	(199.58, 86.30) --
	(199.58, 86.29) --
	(199.58, 86.29) --
	(199.60, 86.27) --
	(199.62, 86.26) --
	(199.73, 86.15) --
	(199.74, 86.13) --
	(199.76, 86.11) --
	(199.76, 86.11) --
	(199.77, 86.10) --
	(199.78, 86.09) --
	(199.82, 86.05) --
	(199.82, 86.05) --
	(199.85, 86.01) --
	(199.87, 86.00) --
	(199.92, 85.95) --
	(199.92, 85.95) --
	(199.93, 85.94) --
	(199.93, 85.94) --
	(199.94, 85.93) --
	(199.95, 85.92) --
	(199.96, 85.90) --
	(199.97, 85.89) --
	(199.98, 85.89) --
	(199.99, 85.88) --
	(200.00, 85.86) --
	(200.02, 85.85) --
	(200.05, 85.82) --
	(200.09, 85.77) --
	(200.12, 85.75) --
	(200.12, 85.74) --
	(200.15, 85.71) --
	(200.16, 85.70) --
	(200.17, 85.69) --
	(200.18, 85.68) --
	(200.19, 85.67) --
	(200.22, 85.64) --
	(200.25, 85.61) --
	(200.30, 85.56) --
	(200.30, 85.56) --
	(200.30, 85.55) --
	(200.31, 85.55) --
	(200.31, 85.55) --
	(200.31, 85.54) --
	(200.36, 85.49) --
	(200.38, 85.48) --
	(200.38, 85.48) --
	(200.39, 85.46) --
	(200.41, 85.45) --
	(200.41, 85.44) --
	(200.43, 85.42) --
	(200.44, 85.41) --
	(200.47, 85.39) --
	(200.48, 85.38) --
	(200.48, 85.38) --
	(200.48, 85.37) --
	(200.51, 85.35) --
	(200.51, 85.34) --
	(200.54, 85.31) --
	(200.55, 85.31) --
	(200.55, 85.30) --
	(200.55, 85.30) --
	(200.56, 85.29) --
	(200.57, 85.28) --
	(200.59, 85.26) --
	(200.60, 85.25) --
	(200.64, 85.21) --
	(200.70, 85.15) --
	(200.70, 85.15) --
	(200.72, 85.13) --
	(200.73, 85.12) --
	(200.75, 85.10) --
	(200.75, 85.09) --
	(200.76, 85.08) --
	(200.79, 85.06) --
	(200.85, 84.99) --
	(200.87, 84.98) --
	(200.87, 84.98) --
	(200.87, 84.98) --
	(200.88, 84.97) --
	(200.89, 84.96) --
	(200.90, 84.94) --
	(200.92, 84.93) --
	(200.94, 84.90) --
	(200.95, 84.90) --
	(200.96, 84.88) --
	(200.97, 84.87) --
	(200.99, 84.85) --
	(201.00, 84.85) --
	(201.06, 84.78) --
	(201.06, 84.78) --
	(201.07, 84.77) --
	(201.07, 84.77) --
	(201.07, 84.77) --
	(201.08, 84.76) --
	(201.09, 84.75) --
	(201.12, 84.72) --
	(201.12, 84.72) --
	(201.14, 84.70) --
	(201.15, 84.69) --
	(201.18, 84.66) --
	(201.18, 84.66) --
	(201.18, 84.66) --
	(201.22, 84.62) --
	(201.25, 84.59) --
	(201.25, 84.59) --
	(201.26, 84.58) --
	(201.27, 84.58) --
	(201.30, 84.54) --
	(201.31, 84.53) --
	(201.33, 84.51) --
	(201.34, 84.50) --
	(201.34, 84.50) --
	(201.38, 84.46) --
	(201.41, 84.43) --
	(201.42, 84.42) --
	(201.43, 84.41) --
	(201.46, 84.38) --
	(201.46, 84.38) --
	(201.47, 84.37) --
	(201.51, 84.33) --
	(201.52, 84.32) --
	(201.52, 84.32) --
	(201.52, 84.32) --
	(201.57, 84.27) --
	(201.57, 84.27) --
	(201.59, 84.24) --
	(201.60, 84.23) --
	(201.61, 84.23) --
	(201.62, 84.22) --
	(201.65, 84.19) --
	(201.67, 84.17) --
	(201.67, 84.17) --
	(201.68, 84.16) --
	(201.68, 84.15) --
	(201.69, 84.15) --
	(201.70, 84.13) --
	(201.70, 84.13) --
	(201.74, 84.10) --
	(201.76, 84.08) --
	(201.76, 84.08) --
	(201.83, 84.00) --
	(201.84, 84.00) --
	(201.85, 83.99) --
	(201.85, 83.98) --
	(201.86, 83.98) --
	(201.86, 83.97) --
	(201.88, 83.96) --
	(201.91, 83.93) --
	(201.91, 83.93) --
	(201.91, 83.92) --
	(201.92, 83.92) --
	(201.94, 83.90) --
	(201.96, 83.88) --
	(201.99, 83.85) --
	(201.99, 83.84) --
	(202.00, 83.84) --
	(202.00, 83.83) --
	(202.02, 83.82) --
	(202.02, 83.82) --
	(202.02, 83.82) --
	(202.04, 83.79) --
	(202.05, 83.79) --
	(202.05, 83.79) --
	(202.06, 83.78) --
	(202.06, 83.77) --
	(202.08, 83.76) --
	(202.09, 83.75) --
	(202.09, 83.74) --
	(202.10, 83.73) --
	(202.12, 83.72) --
	(202.13, 83.71) --
	(202.14, 83.70) --
	(202.14, 83.70) --
	(202.14, 83.70) --
	(202.20, 83.64) --
	(202.20, 83.63) --
	(202.20, 83.63) --
	(202.21, 83.63) --
	(202.22, 83.62) --
	(202.22, 83.61) --
	(202.22, 83.61) --
	(202.23, 83.60) --
	(202.24, 83.59) --
	(202.25, 83.59) --
	(202.25, 83.59) --
	(202.25, 83.58) --
	(202.27, 83.57) --
	(202.28, 83.55) --
	(202.32, 83.52) --
	(202.39, 83.45) --
	(202.42, 83.42) --
	(202.42, 83.41) --
	(202.43, 83.41) --
	(202.43, 83.41) --
	(202.44, 83.40) --
	(202.48, 83.35) --
	(202.49, 83.34) --
	(202.51, 83.33) --
	(202.52, 83.32) --
	(202.56, 83.28) --
	(202.58, 83.26) --
	(202.60, 83.23) --
	(202.61, 83.22) --
	(202.62, 83.21) --
	(202.62, 83.21) --
	(202.64, 83.20) --
	(202.64, 83.19) --
	(202.65, 83.19) --
	(202.68, 83.16) --
	(202.69, 83.15) --
	(202.70, 83.14) --
	(202.72, 83.12) --
	(202.72, 83.12) --
	(202.75, 83.09) --
	(202.76, 83.08) --
	(202.76, 83.08) --
	(202.78, 83.06) --
	(202.81, 83.03) --
	(202.81, 83.02) --
	(202.84, 82.99) --
	(202.85, 82.98) --
	(202.86, 82.98) --
	(202.86, 82.98) --
	(202.86, 82.98) --
	(202.86, 82.98) --
	(202.90, 82.94) --
	(202.91, 82.93) --
	(202.92, 82.92) --
	(202.92, 82.92) --
	(202.95, 82.89) --
	(202.96, 82.88) --
	(202.96, 82.88) --
	(202.97, 82.87) --
	(202.99, 82.85) --
	(203.01, 82.82) --
	(203.02, 82.82) --
	(203.02, 82.82) --
	(203.03, 82.81) --
	(203.04, 82.80) --
	(203.06, 82.78) --
	(203.08, 82.76) --
	(203.08, 82.76) --
	(203.10, 82.74) --
	(203.12, 82.72) --
	(203.13, 82.71) --
	(203.15, 82.69) --
	(203.15, 82.69) --
	(203.15, 82.69) --
	(203.15, 82.69) --
	(203.16, 82.68) --
	(203.19, 82.65) --
	(203.20, 82.65) --
	(203.20, 82.64) --
	(203.21, 82.63) --
	(203.21, 82.63) --
	(203.24, 82.61) --
	(203.24, 82.60) --
	(203.26, 82.59) --
	(203.26, 82.59) --
	(203.27, 82.57) --
	(203.28, 82.56) --
	(203.32, 82.53) --
	(203.32, 82.52) --
	(203.33, 82.51) --
	(203.35, 82.49) --
	(203.36, 82.49) --
	(203.37, 82.48) --
	(203.38, 82.46) --
	(203.40, 82.45) --
	(203.42, 82.42) --
	(203.43, 82.42) --
	(203.44, 82.41) --
	(203.48, 82.36) --
	(203.51, 82.34) --
	(203.51, 82.34) --
	(203.51, 82.33) --
	(203.52, 82.33) --
	(203.55, 82.29) --
	(203.55, 82.29) --
	(203.56, 82.28) --
	(203.57, 82.28) --
	(203.57, 82.28) --
	(203.58, 82.27) --
	(203.58, 82.27) --
	(203.58, 82.26) --
	(203.60, 82.25) --
	(203.60, 82.24) --
	(203.64, 82.20) --
	(203.66, 82.19) --
	(203.67, 82.18) --
	(203.68, 82.17) --
	(203.68, 82.17) --
	(203.68, 82.17) --
	(203.68, 82.16) --
	(203.69, 82.15) --
	(203.70, 82.14) --
	(203.73, 82.12) --
	(203.73, 82.12) --
	(203.73, 82.12) --
	(203.75, 82.10) --
	(203.77, 82.08) --
	(203.78, 82.07) --
	(203.78, 82.07) --
	(203.79, 82.06) --
	(203.82, 82.03) --
	(203.84, 82.01) --
	(203.85, 82.01) --
	(203.85, 82.00) --
	(203.88, 81.97) --
	(203.90, 81.96) --
	(203.92, 81.93) --
	(203.93, 81.92) --
	(203.96, 81.90) --
	(203.96, 81.89) --
	(203.97, 81.88) --
	(203.98, 81.87) --
	(203.99, 81.87) --
	(204.01, 81.85) --
	(204.02, 81.84) --
	(204.02, 81.83) --
	(204.03, 81.82) --
	(204.04, 81.82) --
	(204.05, 81.81) --
	(204.06, 81.79) --
	(204.06, 81.79) --
	(204.09, 81.76) --
	(204.19, 81.67) --
	(204.20, 81.66) --
	(204.22, 81.64) --
	(204.24, 81.62) --
	(204.25, 81.61) --
	(204.27, 81.59) --
	(204.28, 81.58) --
	(204.30, 81.56) --
	(204.30, 81.56) --
	(204.30, 81.56) --
	(204.31, 81.55) --
	(204.34, 81.53) --
	(204.34, 81.52) --
	(204.35, 81.51) --
	(204.38, 81.49) --
	(204.41, 81.45) --
	(204.42, 81.45) --
	(204.42, 81.44) --
	(204.44, 81.43) --
	(204.46, 81.41) --
	(204.47, 81.39) --
	(204.50, 81.37) --
	(204.51, 81.36) --
	(204.56, 81.30) --
	(204.61, 81.26) --
	(204.68, 81.19) --
	(204.68, 81.19) --
	(204.69, 81.18) --
	(204.69, 81.18) --
	(204.70, 81.17) --
	(204.70, 81.17) --
	(204.71, 81.16) --
	(204.72, 81.15) --
	(204.73, 81.15) --
	(204.76, 81.12) --
	(204.80, 81.07) --
	(204.81, 81.07) --
	(204.82, 81.06) --
	(204.83, 81.04) --
	(204.84, 81.04) --
	(204.84, 81.03) --
	(204.84, 81.03) --
	(204.85, 81.03) --
	(204.88, 80.99) --
	(204.90, 80.97) --
	(204.92, 80.96) --
	(204.94, 80.94) --
	(204.94, 80.94) --
	(204.95, 80.93) --
	(204.95, 80.92) --
	(205.00, 80.88) --
	(205.01, 80.87) --
	(205.02, 80.87) --
	(205.04, 80.84) --
	(205.04, 80.84) --
	(205.05, 80.84) --
	(205.05, 80.83) --
	(205.05, 80.83) --
	(205.06, 80.83) --
	(205.06, 80.83) --
	(205.06, 80.82) --
	(205.07, 80.82) --
	(205.07, 80.81) --
	(205.08, 80.80) --
	(205.10, 80.79) --
	(205.11, 80.77) --
	(205.13, 80.75) --
	(205.13, 80.75) --
	(205.15, 80.73) --
	(205.16, 80.72) --
	(205.17, 80.71) --
	(205.18, 80.71) --
	(205.21, 80.68) --
	(205.24, 80.65) --
	(205.26, 80.63) --
	(205.26, 80.63) --
	(205.26, 80.63) --
	(205.27, 80.62) --
	(205.30, 80.59) --
	(205.30, 80.59) --
	(205.34, 80.55) --
	(205.42, 80.48) --
	(205.46, 80.44) --
	(205.50, 80.39) --
	(205.54, 80.36) --
	(205.56, 80.34) --
	(205.57, 80.33) --
	(205.58, 80.33) --
	(205.59, 80.31) --
	(205.61, 80.29) --
	(205.62, 80.29) --
	(205.62, 80.28) --
	(205.63, 80.27) --
	(205.68, 80.23) --
	(205.69, 80.22) --
	(205.72, 80.19) --
	(205.73, 80.18) --
	(205.75, 80.16) --
	(205.75, 80.16) --
	(205.76, 80.15) --
	(205.77, 80.14) --
	(205.80, 80.11) --
	(205.82, 80.09) --
	(205.84, 80.07) --
	(205.85, 80.06) --
	(205.91, 80.01) --
	(205.93, 79.98) --
	(205.95, 79.97) --
	(205.96, 79.96) --
	(205.98, 79.94) --
	(205.99, 79.93) --
	(206.01, 79.91) --
	(206.01, 79.91) --
	(206.02, 79.90) --
	(206.04, 79.88) --
	(206.07, 79.85) --
	(206.08, 79.84) --
	(206.09, 79.83) --
	(206.15, 79.78) --
	(206.19, 79.74) --
	(206.21, 79.72) --
	(206.22, 79.71) --
	(206.25, 79.68) --
	(206.26, 79.67) --
	(206.27, 79.66) --
	(206.34, 79.60) --
	(206.35, 79.59) --
	(206.40, 79.54) --
	(206.40, 79.54) --
	(206.41, 79.53) --
	(206.42, 79.52) --
	(206.42, 79.52) --
	(206.43, 79.51) --
	(206.45, 79.49) --
	(206.46, 79.48) --
	(206.47, 79.48) --
	(206.48, 79.46) --
	(206.51, 79.43) --
	(206.53, 79.42) --
	(206.54, 79.41) --
	(206.54, 79.41) --
	(206.54, 79.40) --
	(206.55, 79.40) --
	(206.55, 79.39) --
	(206.55, 79.39) --
	(206.58, 79.37) --
	(206.58, 79.37) --
	(206.59, 79.36) --
	(206.60, 79.35) --
	(206.62, 79.33) --
	(206.64, 79.31) --
	(206.65, 79.30) --
	(206.66, 79.29) --
	(206.68, 79.28) --
	(206.68, 79.27) --
	(206.71, 79.24) --
	(206.71, 79.24) --
	(206.76, 79.20) --
	(206.76, 79.20) --
	(206.77, 79.19) --
	(206.80, 79.16) --
	(206.81, 79.15) --
	(206.81, 79.15) --
	(206.81, 79.15) --
	(206.83, 79.13) --
	(206.85, 79.11) --
	(206.89, 79.08) --
	(206.89, 79.07) --
	(206.91, 79.05) --
	(206.94, 79.03) --
	(206.94, 79.03) --
	(206.94, 79.02) --
	(206.95, 79.01) --
	(206.97, 79.00) --
	(207.03, 78.94) --
	(207.05, 78.92) --
	(207.06, 78.91) --
	(207.07, 78.90) --
	(207.09, 78.88) --
	(207.09, 78.88) --
	(207.13, 78.85) --
	(207.13, 78.84) --
	(207.14, 78.84) --
	(207.14, 78.84) --
	(207.23, 78.76) --
	(207.23, 78.75) --
	(207.24, 78.75) --
	(207.24, 78.74) --
	(207.27, 78.71) --
	(207.29, 78.70) --
	(207.30, 78.69) --
	(207.31, 78.68) --
	(207.31, 78.68) --
	(207.32, 78.67) --
	(207.33, 78.66) --
	(207.34, 78.66) --
	(207.34, 78.65) --
	(207.34, 78.65) --
	(207.34, 78.65) --
	(207.39, 78.60) --
	(207.39, 78.60) --
	(207.41, 78.59) --
	(207.43, 78.57) --
	(207.44, 78.56) --
	(207.45, 78.55) --
	(207.46, 78.54) --
	(207.46, 78.53) --
	(207.47, 78.53) --
	(207.48, 78.52) --
	(207.48, 78.52) --
	(207.50, 78.50) --
	(207.50, 78.50) --
	(207.51, 78.49) --
	(207.52, 78.48) --
	(207.53, 78.47) --
	(207.53, 78.47) --
	(207.58, 78.43) --
	(207.60, 78.41) --
	(207.61, 78.39) --
	(207.62, 78.39) --
	(207.62, 78.39) --
	(207.63, 78.38) --
	(207.63, 78.38) --
	(207.64, 78.37) --
	(207.64, 78.37) --
	(207.64, 78.37) --
	(207.65, 78.36) --
	(207.67, 78.34) --
	(207.68, 78.33) --
	(207.70, 78.31) --
	(207.73, 78.28) --
	(207.74, 78.28) --
	(207.74, 78.28) --
	(207.76, 78.26) --
	(207.77, 78.25) --
	(207.77, 78.25) --
	(207.78, 78.24) --
	(207.81, 78.21) --
	(207.87, 78.16) --
	(207.87, 78.15) --
	(207.90, 78.13) --
	(207.91, 78.12) --
	(207.93, 78.10) --
	(207.95, 78.08) --
	(207.96, 78.07) --
	(207.97, 78.07) --
	(207.99, 78.04) --
	(207.99, 78.04) --
	(208.00, 78.03) --
	(208.01, 78.02) --
	(208.02, 78.01) --
	(208.03, 78.01) --
	(208.03, 78.00) --
	(208.04, 78.00) --
	(208.04, 77.99) --
	(208.06, 77.98) --
	(208.08, 77.96) --
	(208.09, 77.95) --
	(208.11, 77.93) --
	(208.12, 77.92) --
	(208.14, 77.91) --
	(208.14, 77.90) --
	(208.17, 77.87) --
	(208.18, 77.87) --
	(208.19, 77.86) --
	(208.19, 77.86) --
	(208.19, 77.86) --
	(208.20, 77.85) --
	(208.21, 77.84) --
	(208.22, 77.83) --
	(208.29, 77.77) --
	(208.30, 77.76) --
	(208.31, 77.75) --
	(208.31, 77.75) --
	(208.32, 77.74) --
	(208.33, 77.73) --
	(208.34, 77.72) --
	(208.35, 77.71) --
	(208.35, 77.71) --
	(208.36, 77.70) --
	(208.41, 77.65) --
	(208.42, 77.65) --
	(208.43, 77.64) --
	(208.45, 77.62) --
	(208.46, 77.61) --
	(208.49, 77.58) --
	(208.50, 77.57) --
	(208.51, 77.57) --
	(208.51, 77.56) --
	(208.51, 77.56) --
	(208.52, 77.55) --
	(208.54, 77.54) --
	(208.54, 77.54) --
	(208.57, 77.51) --
	(208.57, 77.50) --
	(208.61, 77.47) --
	(208.61, 77.47) --
	(208.62, 77.46) --
	(208.63, 77.45) --
	(208.65, 77.43) --
	(208.69, 77.39) --
	(208.70, 77.39) --
	(208.71, 77.38) --
	(208.72, 77.37) --
	(208.73, 77.36) --
	(208.75, 77.34) --
	(208.78, 77.31) --
	(208.83, 77.26) --
	(208.90, 77.20) --
	(208.91, 77.20) --
	(208.91, 77.19) --
	(208.96, 77.15) --
	(208.96, 77.14) --
	(208.97, 77.14) --
	(209.04, 77.07) --
	(209.05, 77.06) --
	(209.06, 77.05) --
	(209.07, 77.05) --
	(209.07, 77.04) --
	(209.08, 77.03) --
	(209.08, 77.03) --
	(209.09, 77.03) --
	(209.11, 77.01) --
	(209.12, 77.00) --
	(209.14, 76.99) --
	(209.16, 76.96) --
	(209.16, 76.96) --
	(209.22, 76.91) --
	(209.23, 76.90) --
	(209.24, 76.89) --
	(209.26, 76.88) --
	(209.31, 76.83) --
	(209.31, 76.83) --
	(209.32, 76.82) --
	(209.32, 76.82) --
	(209.34, 76.80) --
	(209.34, 76.80) --
	(209.36, 76.78) --
	(209.38, 76.76) --
	(209.39, 76.75) --
	(209.44, 76.71) --
	(209.45, 76.70) --
	(209.45, 76.70) --
	(209.45, 76.70) --
	(209.51, 76.64) --
	(209.53, 76.63) --
	(209.53, 76.62) --
	(209.55, 76.61) --
	(209.56, 76.60) --
	(209.58, 76.58) --
	(209.59, 76.58) --
	(209.59, 76.57) --
	(209.60, 76.56) --
	(209.61, 76.55) --
	(209.62, 76.54) --
	(209.62, 76.54) --
	(209.63, 76.53) --
	(209.64, 76.52) --
	(209.65, 76.52) --
	(209.65, 76.52) --
	(209.66, 76.51) --
	(209.68, 76.49) --
	(209.73, 76.45) --
	(209.74, 76.43) --
	(209.75, 76.43) --
	(209.76, 76.42) --
	(209.78, 76.40) --
	(209.78, 76.40) --
	(209.79, 76.39) --
	(209.80, 76.38) --
	(209.82, 76.36) --
	(209.83, 76.35) --
	(209.83, 76.35) --
	(209.83, 76.35) --
	(209.84, 76.34) --
	(209.86, 76.32) --
	(209.87, 76.32) --
	(209.88, 76.31) --
	(209.92, 76.28) --
	(209.93, 76.26) --
	(209.94, 76.26) --
	(209.98, 76.22) --
	(209.99, 76.21) --
	(209.99, 76.21) --
	(210.02, 76.18) --
	(210.04, 76.16) --
	(210.05, 76.16) --
	(210.05, 76.15) --
	(210.09, 76.12) --
	(210.10, 76.11) --
	(210.13, 76.08) --
	(210.14, 76.08) --
	(210.14, 76.08) --
	(210.15, 76.06) --
	(210.17, 76.05) --
	(210.19, 76.03) --
	(210.21, 76.01) --
	(210.21, 76.01) --
	(210.25, 75.98) --
	(210.27, 75.96) --
	(210.27, 75.96) --
	(210.29, 75.94) --
	(210.30, 75.93) --
	(210.31, 75.92) --
	(210.32, 75.91) --
	(210.34, 75.89) --
	(210.35, 75.89) --
	(210.35, 75.89) --
	(210.36, 75.88) --
	(210.38, 75.86) --
	(210.40, 75.84) --
	(210.43, 75.81) --
	(210.50, 75.75) --
	(210.52, 75.73) --
	(210.52, 75.73) --
	(210.53, 75.73) --
	(210.56, 75.69) --
	(210.58, 75.68) --
	(210.58, 75.67) --
	(210.60, 75.66) --
	(210.60, 75.66) --
	(210.65, 75.62) --
	(210.67, 75.60) --
	(210.68, 75.59) --
	(210.69, 75.58) --
	(210.69, 75.58) --
	(210.69, 75.58) --
	(210.69, 75.58) --
	(210.71, 75.56) --
	(210.73, 75.54) --
	(210.74, 75.54) --
	(210.74, 75.54) --
	(210.74, 75.54) --
	(210.77, 75.51) --
	(210.80, 75.48) --
	(210.86, 75.42) --
	(210.87, 75.42) --
	(210.90, 75.39) --
	(210.91, 75.38) --
	(210.92, 75.38) --
	(210.92, 75.38) --
	(210.94, 75.35) --
	(210.94, 75.35) --
	(210.96, 75.34) --
	(210.97, 75.33) --
	(211.00, 75.30) --
	(211.05, 75.26) --
	(211.07, 75.24) --
	(211.08, 75.23) --
	(211.12, 75.20) --
	(211.13, 75.19) --
	(211.13, 75.19) --
	(211.14, 75.18) --
	(211.14, 75.18) --
	(211.15, 75.17) --
	(211.18, 75.15) --
	(211.18, 75.14) --
	(211.18, 75.14) --
	(211.18, 75.14) --
	(211.20, 75.12) --
	(211.21, 75.12) --
	(211.23, 75.10) --
	(211.27, 75.07) --
	(211.28, 75.05) --
	(211.28, 75.05) --
	(211.30, 75.04) --
	(211.30, 75.03) --
	(211.31, 75.03) --
	(211.37, 74.98) --
	(211.41, 74.94) --
	(211.41, 74.94) --
	(211.41, 74.93) --
	(211.42, 74.93) --
	(211.44, 74.91) --
	(211.47, 74.88) --
	(211.50, 74.86) --
	(211.51, 74.85) --
	(211.52, 74.84) --
	(211.53, 74.83) --
	(211.55, 74.82) --
	(211.55, 74.81) --
	(211.57, 74.80) --
	(211.58, 74.79) --
	(211.60, 74.77) --
	(211.63, 74.74) --
	(211.65, 74.73) --
	(211.66, 74.72) --
	(211.71, 74.68) --
	(211.72, 74.66) --
	(211.73, 74.65) --
	(211.74, 74.65) --
	(211.74, 74.65) --
	(211.78, 74.61) --
	(211.80, 74.59) --
	(211.82, 74.57) --
	(211.83, 74.57) --
	(211.84, 74.55) --
	(211.85, 74.55) --
	(211.92, 74.48) --
	(211.95, 74.46) --
	(211.95, 74.46) --
	(212.00, 74.41) --
	(212.02, 74.40) --
	(212.03, 74.39) --
	(212.04, 74.38) --
	(212.04, 74.38) --
	(212.04, 74.38) --
	(212.06, 74.36) --
	(212.06, 74.36) --
	(212.08, 74.34) --
	(212.09, 74.34) --
	(212.09, 74.34) --
	(212.10, 74.33) --
	(212.15, 74.28) --
	(212.17, 74.27) --
	(212.19, 74.25) --
	(212.21, 74.24) --
	(212.24, 74.20) --
	(212.26, 74.19) --
	(212.27, 74.18) --
	(212.30, 74.15) --
	(212.32, 74.13) --
	(212.33, 74.13) --
	(212.35, 74.11) --
	(212.39, 74.08) --
	(212.40, 74.07) --
	(212.41, 74.06) --
	(212.42, 74.05) --
	(212.43, 74.04) --
	(212.45, 74.03) --
	(212.50, 73.98) --
	(212.50, 73.98) --
	(212.51, 73.97) --
	(212.54, 73.94) --
	(212.54, 73.94) --
	(212.56, 73.93) --
	(212.57, 73.92) --
	(212.57, 73.92) --
	(212.59, 73.91) --
	(212.59, 73.90) --
	(212.59, 73.90) --
	(212.61, 73.88) --
	(212.63, 73.87) --
	(212.65, 73.85) --
	(212.65, 73.85) --
	(212.66, 73.84) --
	(212.66, 73.84) --
	(212.72, 73.79) --
	(212.72, 73.79) --
	(212.73, 73.78) --
	(212.74, 73.77) --
	(212.76, 73.75) --
	(212.77, 73.75) --
	(212.79, 73.73) --
	(212.80, 73.72) --
	(212.81, 73.71) --
	(212.82, 73.70) --
	(212.83, 73.69) --
	(212.86, 73.67) --
	(212.91, 73.63) --
	(212.92, 73.62) --
	(212.94, 73.60) --
	(212.97, 73.57) --
	(212.99, 73.55) --
	(212.99, 73.55) --
	(213.00, 73.55) --
	(213.00, 73.54) --
	(213.05, 73.50) --
	(213.06, 73.49) --
	(213.08, 73.48) --
	(213.10, 73.46) --
	(213.11, 73.45) --
	(213.12, 73.44) --
	(213.14, 73.43) --
	(213.15, 73.41) --
	(213.17, 73.40) --
	(213.18, 73.39) --
	(213.19, 73.38) --
	(213.19, 73.38) --
	(213.21, 73.36) --
	(213.24, 73.34) --
	(213.26, 73.32) --
	(213.27, 73.31) --
	(213.28, 73.30) --
	(213.33, 73.26) --
	(213.35, 73.25) --
	(213.35, 73.24) --
	(213.36, 73.24) --
	(213.40, 73.20) --
	(213.41, 73.19) --
	(213.42, 73.18) --
	(213.42, 73.18) --
	(213.42, 73.18) --
	(213.44, 73.17) --
	(213.45, 73.16) --
	(213.46, 73.15) --
	(213.48, 73.13) --
	(213.49, 73.12) --
	(213.54, 73.08) --
	(213.56, 73.06) --
	(213.57, 73.05) --
	(213.59, 73.04) --
	(213.62, 73.01) --
	(213.67, 72.97) --
	(213.70, 72.94) --
	(213.70, 72.94) --
	(213.71, 72.93) --
	(213.74, 72.91) --
	(213.74, 72.90) --
	(213.76, 72.89) --
	(213.77, 72.89) --
	(213.79, 72.87) --
	(213.79, 72.87) --
	(213.84, 72.82) --
	(213.85, 72.82) --
	(213.85, 72.81) --
	(213.88, 72.79) --
	(213.90, 72.77) --
	(213.93, 72.75) --
	(213.94, 72.74) --
	(213.95, 72.73) --
	(213.97, 72.71) --
	(213.98, 72.70) --
	(213.99, 72.70) --
	(214.00, 72.69) --
	(214.01, 72.68) --
	(214.04, 72.66) --
	(214.04, 72.65) --
	(214.05, 72.64) --
	(214.06, 72.64) --
	(214.07, 72.63) --
	(214.09, 72.61) --
	(214.09, 72.61) --
	(214.09, 72.61) --
	(214.11, 72.59) --
	(214.11, 72.59) --
	(214.12, 72.58) --
	(214.13, 72.57) --
	(214.14, 72.57) --
	(214.14, 72.57) --
	(214.16, 72.55) --
	(214.17, 72.54) --
	(214.18, 72.53) --
	(214.22, 72.50) --
	(214.22, 72.50) --
	(214.27, 72.45) --
	(214.28, 72.45) --
	(214.29, 72.44) --
	(214.33, 72.41) --
	(214.33, 72.40) --
	(214.37, 72.37) --
	(214.37, 72.37) --
	(214.40, 72.34) --
	(214.44, 72.32) --
	(214.44, 72.31) --
	(214.44, 72.31) --
	(214.44, 72.31) --
	(214.46, 72.29) --
	(214.49, 72.27) --
	(214.49, 72.27) --
	(214.50, 72.27) --
	(214.51, 72.26) --
	(214.51, 72.26) --
	(214.52, 72.25) --
	(214.52, 72.25) --
	(214.52, 72.24) --
	(214.54, 72.23) --
	(214.58, 72.20) --
	(214.61, 72.17) --
	(214.64, 72.14) --
	(214.67, 72.12) --
	(214.68, 72.11) --
	(214.70, 72.09) --
	(214.71, 72.08) --
	(214.72, 72.08) --
	(214.74, 72.06) --
	(214.75, 72.05) --
	(214.75, 72.05) --
	(214.76, 72.04) --
	(214.78, 72.02) --
	(214.82, 71.99) --
	(214.83, 71.98) --
	(214.90, 71.92) --
	(214.91, 71.92) --
	(214.92, 71.91) --
	(214.98, 71.86) --
	(214.99, 71.85) --
	(215.00, 71.84) --
	(215.00, 71.84) --
	(215.02, 71.83) --
	(215.03, 71.82) --
	(215.03, 71.81) --
	(215.04, 71.81) --
	(215.04, 71.80) --
	(215.05, 71.80) --
	(215.06, 71.79) --
	(215.07, 71.78) --
	(215.09, 71.77) --
	(215.09, 71.76) --
	(215.16, 71.71) --
	(215.17, 71.70) --
	(215.17, 71.69) --
	(215.20, 71.67) --
	(215.20, 71.67) --
	(215.21, 71.67) --
	(215.23, 71.65) --
	(215.26, 71.63) --
	(215.27, 71.61) --
	(215.29, 71.60) --
	(215.31, 71.58) --
	(215.31, 71.58) --
	(215.32, 71.57) --
	(215.36, 71.54) --
	(215.39, 71.52) --
	(215.42, 71.49) --
	(215.45, 71.47) --
	(215.45, 71.47) --
	(215.45, 71.47) --
	(215.45, 71.47) --
	(215.51, 71.41) --
	(215.56, 71.37) --
	(215.57, 71.37) --
	(215.57, 71.37) --
	(215.58, 71.36) --
	(215.62, 71.32) --
	(215.68, 71.27) --
	(215.68, 71.27) --
	(215.70, 71.26) --
	(215.70, 71.26) --
	(215.70, 71.25) --
	(215.70, 71.25) --
	(215.72, 71.24) --
	(215.73, 71.23) --
	(215.77, 71.20) --
	(215.77, 71.20) --
	(215.81, 71.17) --
	(215.83, 71.15) --
	(215.84, 71.14) --
	(215.85, 71.14) --
	(215.86, 71.13) --
	(215.86, 71.12) --
	(215.87, 71.12) --
	(215.87, 71.12) --
	(215.89, 71.10) --
	(215.90, 71.09) --
	(215.90, 71.09) --
	(215.92, 71.07) --
	(215.94, 71.06) --
	(215.96, 71.04) --
	(215.98, 71.03) --
	(215.99, 71.02) --
	(215.99, 71.02) --
	(215.99, 71.02) --
	(215.99, 71.01) --
	(216.01, 71.00) --
	(216.01, 71.00) --
	(216.02, 70.99) --
	(216.04, 70.98) --
	(216.05, 70.97) --
	(216.06, 70.96) --
	(216.07, 70.95) --
	(216.08, 70.94) --
	(216.08, 70.94) --
	(216.09, 70.93) --
	(216.10, 70.93) --
	(216.12, 70.91) --
	(216.12, 70.91) --
	(216.13, 70.90) --
	(216.17, 70.87) --
	(216.18, 70.86) --
	(216.19, 70.85) --
	(216.20, 70.85) --
	(216.20, 70.84) --
	(216.21, 70.84) --
	(216.21, 70.83) --
	(216.23, 70.82) --
	(216.25, 70.80) --
	(216.34, 70.73) --
	(216.38, 70.70) --
	(216.42, 70.66) --
	(216.43, 70.65) --
	(216.43, 70.65) --
	(216.44, 70.65) --
	(216.49, 70.61) --
	(216.50, 70.60) --
	(216.52, 70.58) --
	(216.57, 70.54) --
	(216.58, 70.53) --
	(216.66, 70.47) --
	(216.68, 70.45) --
	(216.68, 70.45) --
	(216.69, 70.44) --
	(216.72, 70.42) --
	(216.75, 70.40) --
	(216.76, 70.39) --
	(216.76, 70.39) --
	(216.77, 70.38) --
	(216.77, 70.38) --
	(216.78, 70.37) --
	(216.80, 70.36) --
	(216.80, 70.35) --
	(216.80, 70.35) --
	(216.85, 70.31) --
	(216.87, 70.30) --
	(216.90, 70.27) --
	(216.95, 70.23) --
	(216.99, 70.20) --
	(216.99, 70.20) --
	(217.00, 70.19) --
	(217.01, 70.18) --
	(217.02, 70.17) --
	(217.04, 70.16) --
	(217.05, 70.15) --
	(217.05, 70.15) --
	(217.07, 70.14) --
	(217.08, 70.12) --
	(217.09, 70.12) --
	(217.10, 70.11) --
	(217.11, 70.10) --
	(217.12, 70.09) --
	(217.12, 70.09) --
	(217.13, 70.08) --
	(217.15, 70.07) --
	(217.15, 70.07) --
	(217.16, 70.06) --
	(217.18, 70.04) --
	(217.21, 70.02) --
	(217.23, 70.00) --
	(217.25, 69.99) --
	(217.26, 69.98) --
	(217.28, 69.96) --
	(217.29, 69.95) --
	(217.32, 69.93) --
	(217.33, 69.92) --
	(217.33, 69.92) --
	(217.35, 69.90) --
	(217.36, 69.90) --
	(217.40, 69.86) --
	(217.41, 69.86) --
	(217.41, 69.86) --
	(217.41, 69.86) --
	(217.44, 69.84) --
	(217.45, 69.83) --
	(217.45, 69.82) --
	(217.47, 69.81) --
	(217.50, 69.78) --
	(217.53, 69.76) --
	(217.54, 69.75) --
	(217.54, 69.75) --
	(217.56, 69.73) --
	(217.58, 69.72) --
	(217.58, 69.72) --
	(217.58, 69.72) --
	(217.59, 69.71) --
	(217.59, 69.71) --
	(217.60, 69.70) --
	(217.60, 69.70) --
	(217.62, 69.69) --
	(217.72, 69.61) --
	(217.78, 69.56) --
	(217.79, 69.55) --
	(217.85, 69.50) --
	(217.87, 69.49) --
	(217.90, 69.46) --
	(217.93, 69.44) --
	(217.94, 69.43) --
	(217.95, 69.43) --
	(217.95, 69.42) --
	(217.95, 69.42) --
	(217.96, 69.42) --
	(217.97, 69.41) --
	(217.99, 69.39) --
	(218.03, 69.36) --
	(218.04, 69.35) --
	(218.05, 69.35) --
	(218.09, 69.32) --
	(218.11, 69.30) --
	(218.14, 69.27) --
	(218.15, 69.26) --
	(218.15, 69.26) --
	(218.17, 69.25) --
	(218.20, 69.23) --
	(218.20, 69.22) --
	(218.20, 69.22) --
	(218.21, 69.22) --
	(218.21, 69.22) --
	(218.24, 69.19) --
	(218.27, 69.17) --
	(218.28, 69.16) --
	(218.30, 69.15) --
	(218.31, 69.14) --
	(218.32, 69.13) --
	(218.32, 69.13) --
	(218.32, 69.13) --
	(218.36, 69.09) --
	(218.37, 69.09) --
	(218.37, 69.09) --
	(218.39, 69.08) --
	(218.39, 69.07) --
	(218.42, 69.05) --
	(218.43, 69.05) --
	(218.43, 69.04) --
	(218.46, 69.02) --
	(218.51, 68.98) --
	(218.54, 68.96) --
	(218.55, 68.95) --
	(218.56, 68.94) --
	(218.58, 68.92) --
	(218.60, 68.91) --
	(218.63, 68.89) --
	(218.63, 68.88) --
	(218.68, 68.84) --
	(218.71, 68.82) --
	(218.73, 68.81) --
	(218.74, 68.80) --
	(218.74, 68.80) --
	(218.76, 68.78) --
	(218.86, 68.71) --
	(218.87, 68.69) --
	(218.88, 68.69) --
	(218.91, 68.66) --
	(218.93, 68.65) --
	(218.93, 68.65) --
	(218.94, 68.64) --
	(218.96, 68.63) --
	(218.98, 68.61) --
	(219.01, 68.59) --
	(219.03, 68.57) --
	(219.03, 68.57) --
	(219.04, 68.57) --
	(219.06, 68.55) --
	(219.06, 68.55) --
	(219.08, 68.53) --
	(219.08, 68.53) --
	(219.10, 68.51) --
	(219.10, 68.51) --
	(219.11, 68.51) --
	(219.12, 68.50) --
	(219.13, 68.49) --
	(219.20, 68.44) --
	(219.21, 68.43) --
	(219.25, 68.40) --
	(219.27, 68.38) --
	(219.27, 68.38) --
	(219.30, 68.36) --
	(219.33, 68.34) --
	(219.34, 68.33) --
	(219.35, 68.32) --
	(219.38, 68.30) --
	(219.38, 68.30) --
	(219.45, 68.24) --
	(219.48, 68.22) --
	(219.51, 68.19) --
	(219.52, 68.19) --
	(219.52, 68.18) --
	(219.54, 68.17) --
	(219.59, 68.13) --
	(219.63, 68.10) --
	(219.63, 68.10) --
	(219.63, 68.10) --
	(219.65, 68.08) --
	(219.65, 68.08) --
	(219.66, 68.08) --
	(219.66, 68.08) --
	(219.68, 68.06) --
	(219.70, 68.05) --
	(219.70, 68.05) --
	(219.70, 68.05) --
	(219.71, 68.04) --
	(219.73, 68.03) --
	(219.78, 67.98) --
	(219.84, 67.94) --
	(219.84, 67.93) --
	(219.85, 67.93) --
	(219.86, 67.92) --
	(219.89, 67.90) --
	(219.91, 67.88) --
	(219.98, 67.83) --
	(219.99, 67.83) --
	(220.02, 67.80) --
	(220.04, 67.78) --
	(220.06, 67.77) --
	(220.07, 67.76) --
	(220.07, 67.76) --
	(220.09, 67.75) --
	(220.10, 67.74) --
	(220.11, 67.73) --
	(220.11, 67.73) --
	(220.11, 67.73) --
	(220.14, 67.71) --
	(220.15, 67.70) --
	(220.16, 67.69) --
	(220.16, 67.69) --
	(220.16, 67.69) --
	(220.18, 67.68) --
	(220.18, 67.67) --
	(220.18, 67.67) --
	(220.22, 67.65) --
	(220.22, 67.65) --
	(220.24, 67.63) --
	(220.25, 67.62) --
	(220.25, 67.62) --
	(220.26, 67.62) --
	(220.27, 67.61) --
	(220.27, 67.61) --
	(220.31, 67.58) --
	(220.31, 67.58) --
	(220.32, 67.57) --
	(220.32, 67.57) --
	(220.35, 67.55) --
	(220.40, 67.50) --
	(220.41, 67.50) --
	(220.41, 67.50) --
	(220.41, 67.50) --
	(220.42, 67.49) --
	(220.45, 67.47) --
	(220.45, 67.47) --
	(220.45, 67.47) --
	(220.48, 67.44) --
	(220.51, 67.42) --
	(220.51, 67.42) --
	(220.53, 67.41) --
	(220.53, 67.40) --
	(220.54, 67.40) --
	(220.58, 67.37) --
	(220.59, 67.37) --
	(220.60, 67.35) --
	(220.62, 67.34) --
	(220.63, 67.33) --
	(220.64, 67.32) --
	(220.67, 67.30) --
	(220.72, 67.26) --
	(220.72, 67.26) --
	(220.73, 67.25) --
	(220.73, 67.25) --
	(220.76, 67.23) --
	(220.76, 67.23) --
	(220.77, 67.22) --
	(220.79, 67.21) --
	(220.81, 67.20) --
	(220.81, 67.19) --
	(220.81, 67.19) --
	(220.83, 67.18) --
	(220.83, 67.18) --
	(220.84, 67.17) --
	(220.91, 67.12) --
	(220.92, 67.11) --
	(220.92, 67.11) --
	(220.93, 67.11) --
	(220.95, 67.09) --
	(220.97, 67.07) --
	(220.97, 67.07) --
	(220.97, 67.07) --
	(220.98, 67.06) --
	(220.98, 67.06) --
	(220.99, 67.05) --
	(221.00, 67.05) --
	(221.00, 67.05) --
	(221.02, 67.04) --
	(221.03, 67.02) --
	(221.09, 66.98) --
	(221.09, 66.98) --
	(221.10, 66.97) --
	(221.14, 66.94) --
	(221.14, 66.94) --
	(221.18, 66.92) --
	(221.20, 66.90) --
	(221.20, 66.90) --
	(221.26, 66.86) --
	(221.26, 66.85) --
	(221.30, 66.82) --
	(221.31, 66.82) --
	(221.32, 66.81) --
	(221.32, 66.81) --
	(221.33, 66.80) --
	(221.35, 66.78) --
	(221.36, 66.78) --
	(221.36, 66.78) --
	(221.39, 66.76) --
	(221.40, 66.75) --
	(221.43, 66.73) --
	(221.44, 66.72) --
	(221.44, 66.72) --
	(221.47, 66.70) --
	(221.52, 66.66) --
	(221.52, 66.66) --
	(221.52, 66.66) --
	(221.53, 66.65) --
	(221.57, 66.62) --
	(221.57, 66.62) --
	(221.57, 66.62) --
	(221.58, 66.62) --
	(221.59, 66.61) --
	(221.62, 66.58) --
	(221.65, 66.56) --
	(221.65, 66.56) --
	(221.65, 66.56) --
	(221.67, 66.55) --
	(221.68, 66.53) --
	(221.69, 66.53) --
	(221.70, 66.52) --
	(221.72, 66.51) --
	(221.73, 66.50) --
	(221.76, 66.48) --
	(221.76, 66.47) --
	(221.77, 66.47) --
	(221.78, 66.46) --
	(221.80, 66.45) --
	(221.80, 66.45) --
	(221.81, 66.44) --
	(221.81, 66.44) --
	(221.82, 66.43) --
	(221.82, 66.43) --
	(221.83, 66.42) --
	(221.86, 66.40) --
	(221.87, 66.40) --
	(221.88, 66.39) --
	(221.89, 66.38) --
	(221.92, 66.36) --
	(221.93, 66.35) --
	(221.93, 66.35) --
	(221.95, 66.34) --
	(221.98, 66.31) --
	(221.99, 66.31) --
	(221.99, 66.31) --
	(221.99, 66.30) --
	(222.02, 66.28) --
	(222.04, 66.27) --
	(222.05, 66.26) --
	(222.06, 66.25) --
	(222.08, 66.24) --
	(222.12, 66.21) --
	(222.15, 66.18) --
	(222.17, 66.17) --
	(222.18, 66.17) --
	(222.18, 66.17) --
	(222.19, 66.16) --
	(222.20, 66.15) --
	(222.21, 66.14) --
	(222.21, 66.14) --
	(222.24, 66.12) --
	(222.34, 66.04) --
	(222.36, 66.03) --
	(222.36, 66.03) --
	(222.36, 66.03) --
	(222.40, 66.00) --
	(222.42, 65.98) --
	(222.44, 65.97) --
	(222.49, 65.93) --
	(222.50, 65.92) --
	(222.51, 65.92) --
	(222.54, 65.90) --
	(222.55, 65.89) --
	(222.63, 65.83) --
	(222.63, 65.83) --
	(222.63, 65.83) --
	(222.64, 65.83) --
	(222.64, 65.82) --
	(222.67, 65.80) --
	(222.67, 65.80) --
	(222.68, 65.79) --
	(222.69, 65.79) --
	(222.71, 65.77) --
	(222.76, 65.74) --
	(222.79, 65.71) --
	(222.82, 65.69) --
	(222.82, 65.69) --
	(222.84, 65.68) --
	(222.86, 65.66) --
	(222.88, 65.65) --
	(222.89, 65.64) --
	(222.93, 65.61) --
	(222.93, 65.61) --
	(222.94, 65.61) --
	(222.95, 65.60) --
	(222.96, 65.59) --
	(222.98, 65.57) --
	(222.99, 65.57) --
	(223.03, 65.54) --
	(223.05, 65.52) --
	(223.06, 65.52) --
	(223.09, 65.49) --
	(223.09, 65.49) --
	(223.10, 65.49) --
	(223.10, 65.49) --
	(223.19, 65.42) --
	(223.19, 65.42) --
	(223.25, 65.38) --
	(223.37, 65.29) --
	(223.37, 65.29) --
	(223.38, 65.28) --
	(223.38, 65.28) --
	(223.38, 65.28) --
	(223.42, 65.25) --
	(223.43, 65.25) --
	(223.45, 65.23) --
	(223.47, 65.22) --
	(223.48, 65.21) --
	(223.49, 65.20) --
	(223.52, 65.18) --
	(223.52, 65.18) --
	(223.57, 65.14) --
	(223.58, 65.14) --
	(223.58, 65.14) --
	(223.59, 65.13) --
	(223.59, 65.13) --
	(223.63, 65.10) --
	(223.63, 65.10) --
	(223.67, 65.07) --
	(223.68, 65.07) --
	(223.68, 65.06) --
	(223.73, 65.03) --
	(223.75, 65.01) --
	(223.77, 65.00) --
	(223.78, 64.99) --
	(223.79, 64.99) --
	(223.80, 64.98) --
	(223.81, 64.97) --
	(223.82, 64.96) --
	(223.83, 64.96) --
	(223.83, 64.96) --
	(223.90, 64.91) --
	(223.91, 64.90) --
	(223.92, 64.89) --
	(223.95, 64.87) --
	(223.96, 64.87) --
	(223.96, 64.87) --
	(223.98, 64.85) --
	(224.01, 64.83) --
	(224.02, 64.82) --
	(224.06, 64.79) --
	(224.07, 64.78) --
	(224.09, 64.77) --
	(224.14, 64.73) --
	(224.16, 64.72) --
	(224.16, 64.72) --
	(224.17, 64.71) --
	(224.18, 64.70) --
	(224.20, 64.69) --
	(224.26, 64.65) --
	(224.26, 64.65) --
	(224.27, 64.64) --
	(224.27, 64.64) --
	(224.28, 64.63) --
	(224.29, 64.63) --
	(224.33, 64.60) --
	(224.34, 64.59) --
	(224.37, 64.57) --
	(224.38, 64.57) --
	(224.41, 64.54) --
	(224.42, 64.54) --
	(224.43, 64.53) --
	(224.44, 64.52) --
	(224.44, 64.52) --
	(224.45, 64.51) --
	(224.45, 64.51) --
	(224.48, 64.49) --
	(224.50, 64.48) --
	(224.52, 64.47) --
	(224.52, 64.46) --
	(224.55, 64.44) --
	(224.56, 64.44) --
	(224.59, 64.42) --
	(224.60, 64.41) --
	(224.61, 64.40) --
	(224.61, 64.40) --
	(224.62, 64.39) --
	(224.62, 64.39) --
	(224.63, 64.38) --
	(224.65, 64.37) --
	(224.66, 64.37) --
	(224.66, 64.37) --
	(224.66, 64.36) --
	(224.66, 64.36) --
	(224.69, 64.35) --
	(224.70, 64.33) --
	(224.72, 64.32) --
	(224.73, 64.32) --
	(224.73, 64.31) --
	(224.74, 64.31) --
	(224.75, 64.30) --
	(224.79, 64.27) --
	(224.80, 64.27) --
	(224.84, 64.24) --
	(224.84, 64.24) --
	(224.85, 64.23) --
	(224.87, 64.22) --
	(224.87, 64.21) --
	(224.90, 64.19) --
	(224.92, 64.18) --
	(224.92, 64.18) --
	(224.94, 64.17) --
	(224.94, 64.16) --
	(224.97, 64.15) --
	(224.97, 64.15) --
	(224.97, 64.14) --
	(224.98, 64.14) --
	(224.98, 64.14) --
	(224.99, 64.13) --
	(225.00, 64.13) --
	(225.05, 64.09) --
	(225.05, 64.09) --
	(225.06, 64.08) --
	(225.07, 64.08) --
	(225.08, 64.07) --
	(225.09, 64.06) --
	(225.10, 64.05) --
	(225.11, 64.05) --
	(225.12, 64.04) --
	(225.12, 64.04) --
	(225.15, 64.02) --
	(225.19, 63.99) --
	(225.22, 63.97) --
	(225.23, 63.96) --
	(225.24, 63.96) --
	(225.26, 63.94) --
	(225.29, 63.92) --
	(225.30, 63.91) --
	(225.30, 63.91) --
	(225.38, 63.86) --
	(225.41, 63.84) --
	(225.43, 63.82) --
	(225.44, 63.82) --
	(225.45, 63.81) --
	(225.45, 63.81) --
	(225.47, 63.80) --
	(225.48, 63.79) --
	(225.50, 63.77) --
	(225.52, 63.76) --
	(225.56, 63.73) --
	(225.62, 63.69) --
	(225.69, 63.64) --
	(225.70, 63.64) --
	(225.70, 63.63) --
	(225.74, 63.61) --
	(225.74, 63.61) --
	(225.74, 63.60) --
	(225.75, 63.60) --
	(225.75, 63.60) --
	(225.78, 63.58) --
	(225.83, 63.54) --
	(225.84, 63.54) --
	(225.84, 63.53) --
	(225.85, 63.53) --
	(225.88, 63.51) --
	(225.88, 63.51) --
	(225.92, 63.48) --
	(225.94, 63.47) --
	(225.99, 63.43) --
	(226.02, 63.41) --
	(226.06, 63.39) --
	(226.11, 63.35) --
	(226.11, 63.35) --
	(226.11, 63.35) --
	(226.14, 63.33) --
	(226.15, 63.32) --
	(226.17, 63.31) --
	(226.18, 63.30) --
	(226.18, 63.30) --
	(226.18, 63.30) --
	(226.21, 63.28) --
	(226.22, 63.27) --
	(226.22, 63.27) --
	(226.23, 63.27) --
	(226.27, 63.24) --
	(226.29, 63.23) --
	(226.30, 63.22) --
	(226.31, 63.21) --
	(226.33, 63.20) --
	(226.34, 63.19) --
	(226.36, 63.18) --
	(226.38, 63.17) --
	(226.39, 63.16) --
	(226.40, 63.15) --
	(226.40, 63.15) --
	(226.43, 63.13) --
	(226.47, 63.10) --
	(226.47, 63.10) --
	(226.49, 63.09) --
	(226.50, 63.08) --
	(226.51, 63.07) --
	(226.53, 63.06) --
	(226.54, 63.05) --
	(226.57, 63.03) --
	(226.58, 63.02) --
	(226.61, 63.01) --
	(226.65, 62.98) --
	(226.65, 62.98) --
	(226.68, 62.96) --
	(226.68, 62.96) --
	(226.68, 62.96) --
	(226.70, 62.95) --
	(226.71, 62.94) --
	(226.74, 62.92) --
	(226.76, 62.91) --
	(226.77, 62.90) --
	(226.77, 62.90) --
	(226.78, 62.89) --
	(226.79, 62.89) --
	(226.79, 62.88) --
	(226.79, 62.88) --
	(226.80, 62.88) --
	(226.81, 62.87) --
	(226.84, 62.85) --
	(226.86, 62.84) --
	(226.89, 62.82) --
	(226.89, 62.82) --
	(226.89, 62.82) --
	(226.89, 62.82) --
	(226.93, 62.79) --
	(226.94, 62.78) --
	(226.95, 62.78) --
	(226.97, 62.76) --
	(226.98, 62.76) --
	(226.98, 62.76) --
	(227.03, 62.72) --
	(227.08, 62.69) --
	(227.08, 62.69) --
	(227.12, 62.66) --
	(227.13, 62.66) --
	(227.19, 62.62) --
	(227.19, 62.61) --
	(227.25, 62.58) --
	(227.27, 62.56) --
	(227.28, 62.55) --
	(227.29, 62.55) --
	(227.30, 62.54) --
	(227.30, 62.54) --
	(227.35, 62.51) --
	(227.35, 62.51) --
	(227.42, 62.46) --
	(227.45, 62.44) --
	(227.46, 62.43) --
	(227.49, 62.41) --
	(227.49, 62.41) --
	(227.50, 62.41) --
	(227.51, 62.40) --
	(227.54, 62.38) --
	(227.56, 62.37) --
	(227.58, 62.35) --
	(227.60, 62.34) --
	(227.60, 62.33) --
	(227.63, 62.32) --
	(227.65, 62.30) --
	(227.65, 62.30) --
	(227.66, 62.30) --
	(227.66, 62.29) --
	(227.68, 62.29) --
	(227.70, 62.27) --
	(227.72, 62.26) --
	(227.75, 62.24) --
	(227.76, 62.23) --
	(227.76, 62.23) --
	(227.77, 62.22) --
	(227.84, 62.18) --
	(227.85, 62.17) --
	(227.87, 62.16) --
	(227.96, 62.10) --
	(227.96, 62.10) --
	(227.96, 62.09) --
	(227.97, 62.09) --
	(227.97, 62.09) --
	(227.98, 62.09) --
	(227.99, 62.08) --
	(228.00, 62.07) --
	(228.01, 62.06) --
	(228.01, 62.06) --
	(228.04, 62.05) --
	(228.06, 62.03) --
	(228.07, 62.02) --
	(228.20, 61.94) --
	(228.21, 61.93) --
	(228.22, 61.92) --
	(228.25, 61.90) --
	(228.27, 61.89) --
	(228.29, 61.88) --
	(228.29, 61.88) --
	(228.30, 61.87) --
	(228.35, 61.84) --
	(228.37, 61.83) --
	(228.37, 61.82) --
	(228.38, 61.82) --
	(228.38, 61.82) --
	(228.39, 61.81) --
	(228.41, 61.80) --
	(228.44, 61.78) --
	(228.46, 61.77) --
	(228.50, 61.74) --
	(228.50, 61.74) --
	(228.51, 61.73) --
	(228.51, 61.73) --
	(228.52, 61.73) --
	(228.54, 61.72) --
	(228.55, 61.71) --
	(228.55, 61.70) --
	(228.58, 61.69) --
	(228.59, 61.68) --
	(228.59, 61.68) --
	(228.61, 61.67) --
	(228.64, 61.65) --
	(228.65, 61.64) --
	(228.67, 61.63) --
	(228.69, 61.61) --
	(228.70, 61.61) --
	(228.71, 61.60) --
	(228.73, 61.59) --
	(228.75, 61.57) --
	(228.76, 61.57) --
	(228.80, 61.55) --
	(228.81, 61.53) --
	(228.83, 61.52) --
	(228.85, 61.51) --
	(228.86, 61.50) --
	(228.86, 61.50) --
	(228.87, 61.50) --
	(228.88, 61.49) --
	(228.92, 61.47) --
	(228.94, 61.45) --
	(228.97, 61.43) --
	(229.00, 61.41) --
	(229.01, 61.41) --
	(229.02, 61.40) --
	(229.02, 61.40) --
	(229.02, 61.40) --
	(229.03, 61.39) --
	(229.08, 61.36) --
	(229.10, 61.35) --
	(229.13, 61.33) --
	(229.13, 61.32) --
	(229.18, 61.30) --
	(229.18, 61.29) --
	(229.23, 61.26) --
	(229.24, 61.26) --
	(229.25, 61.25) --
	(229.26, 61.25) --
	(229.26, 61.24) --
	(229.29, 61.22) --
	(229.29, 61.22) --
	(229.30, 61.22) --
	(229.37, 61.17) --
	(229.38, 61.17) --
	(229.39, 61.16) --
	(229.41, 61.15) --
	(229.43, 61.14) --
	(229.44, 61.13) --
	(229.44, 61.13) --
	(229.46, 61.12) --
	(229.46, 61.12) --
	(229.49, 61.10) --
	(229.49, 61.10) --
	(229.49, 61.09) --
	(229.50, 61.09) --
	(229.52, 61.08) --
	(229.52, 61.07) --
	(229.58, 61.04) --
	(229.59, 61.03) --
	(229.62, 61.01) --
	(229.62, 61.01) --
	(229.64, 61.00) --
	(229.68, 60.97) --
	(229.76, 60.92) --
	(229.77, 60.92) --
	(229.77, 60.92) --
	(229.78, 60.91) --
	(229.79, 60.90) --
	(229.80, 60.89) --
	(229.83, 60.88) --
	(229.83, 60.87) --
	(229.85, 60.86) --
	(229.87, 60.85) --
	(229.88, 60.84) --
	(229.91, 60.82) --
	(229.95, 60.80) --
	(229.95, 60.80) --
	(229.98, 60.78) --
	(230.01, 60.76) --
	(230.02, 60.76) --
	(230.03, 60.75) --
	(230.07, 60.72) --
	(230.08, 60.71) --
	(230.10, 60.71) --
	(230.11, 60.70) --
	(230.13, 60.68) --
	(230.13, 60.68) --
	(230.14, 60.67) --
	(230.16, 60.66) --
	(230.19, 60.65) --
	(230.21, 60.63) --
	(230.21, 60.63) --
	(230.24, 60.61) --
	(230.28, 60.59) --
	(230.28, 60.59) --
	(230.29, 60.58) --
	(230.29, 60.58) --
	(230.30, 60.58) --
	(230.31, 60.57) --
	(230.31, 60.57) --
	(230.35, 60.54) --
	(230.37, 60.53) --
	(230.38, 60.53) --
	(230.39, 60.52) --
	(230.41, 60.51) --
	(230.45, 60.48) --
	(230.47, 60.47) --
	(230.51, 60.44) --
	(230.52, 60.44) --
	(230.52, 60.43) --
	(230.54, 60.42) --
	(230.56, 60.41) --
	(230.59, 60.39) --
	(230.63, 60.37) --
	(230.65, 60.36) --
	(230.66, 60.35) --
	(230.67, 60.34) --
	(230.67, 60.34) --
	(230.67, 60.34) --
	(230.69, 60.33) --
	(230.70, 60.32) --
	(230.70, 60.32) --
	(230.70, 60.32) --
	(230.71, 60.32) --
	(230.72, 60.31) --
	(230.73, 60.31) --
	(230.76, 60.29) --
	(230.76, 60.28) --
	(230.78, 60.27) --
	(230.80, 60.26) --
	(230.81, 60.25) --
	(230.82, 60.25) --
	(230.85, 60.23) --
	(230.89, 60.20) --
	(230.96, 60.16) --
	(230.99, 60.14) --
	(231.00, 60.14) --
	(231.02, 60.12) --
	(231.04, 60.11) --
	(231.04, 60.11) --
	(231.09, 60.08) --
	(231.10, 60.07) --
	(231.14, 60.05) --
	(231.15, 60.04) --
	(231.16, 60.03) --
	(231.29, 59.96) --
	(231.33, 59.93) --
	(231.33, 59.93) --
	(231.34, 59.92) --
	(231.36, 59.91) --
	(231.38, 59.90) --
	(231.39, 59.89) --
	(231.39, 59.89) --
	(231.40, 59.88) --
	(231.42, 59.88) --
	(231.47, 59.84) --
	(231.53, 59.80) --
	(231.58, 59.77) --
	(231.60, 59.76) --
	(231.60, 59.76) --
	(231.62, 59.75) --
	(231.68, 59.71) --
	(231.70, 59.70) --
	(231.72, 59.69) --
	(231.73, 59.68) --
	(231.77, 59.66) --
	(231.79, 59.65) --
	(231.79, 59.64) --
	(231.80, 59.64) --
	(231.81, 59.63) --
	(231.84, 59.62) --
	(231.84, 59.61) --
	(231.85, 59.61) --
	(231.86, 59.60) --
	(231.86, 59.60) --
	(231.87, 59.59) --
	(231.91, 59.57) --
	(231.91, 59.57) --
	(231.95, 59.55) --
	(231.97, 59.54) --
	(232.02, 59.50) --
	(232.05, 59.49) --
	(232.05, 59.48) --
	(232.07, 59.47) --
	(232.12, 59.44) --
	(232.13, 59.44) --
	(232.14, 59.43) --
	(232.14, 59.43) --
	(232.16, 59.42) --
	(232.17, 59.41) --
	(232.18, 59.40) --
	(232.19, 59.40) --
	(232.20, 59.39) --
	(232.22, 59.38) --
	(232.22, 59.38) --
	(232.25, 59.36) --
	(232.26, 59.35) --
	(232.26, 59.35) --
	(232.27, 59.35) --
	(232.29, 59.34) --
	(232.31, 59.33) --
	(232.34, 59.31) --
	(232.34, 59.31) --
	(232.35, 59.30) --
	(232.41, 59.27) --
	(232.51, 59.20) --
	(232.51, 59.20) --
	(232.52, 59.20) --
	(232.55, 59.18) --
	(232.59, 59.16) --
	(232.61, 59.15) --
	(232.62, 59.14) --
	(232.64, 59.13) --
	(232.66, 59.12) --
	(232.70, 59.09) --
	(232.72, 59.08) --
	(232.76, 59.05) --
	(232.76, 59.05) --
	(232.77, 59.05) --
	(232.79, 59.04) --
	(232.80, 59.03) --
	(232.87, 58.99) --
	(232.88, 58.98) --
	(232.94, 58.95) --
	(233.00, 58.91) --
	(233.00, 58.91) --
	(233.01, 58.90) --
	(233.05, 58.88) --
	(233.13, 58.83) --
	(233.13, 58.83) --
	(233.13, 58.83) --
	(233.17, 58.81) --
	(233.20, 58.79) --
	(233.20, 58.79) --
	(233.21, 58.78) --
	(233.23, 58.77) --
	(233.26, 58.75) --
	(233.27, 58.75) --
	(233.27, 58.75) --
	(233.27, 58.75) --
	(233.30, 58.73) --
	(233.30, 58.73) --
	(233.31, 58.72) --
	(233.34, 58.71) --
	(233.34, 58.71) --
	(233.34, 58.71) --
	(233.37, 58.69) --
	(233.39, 58.68) --
	(233.39, 58.67) --
	(233.43, 58.65) --
	(233.43, 58.65) --
	(233.45, 58.64) --
	(233.49, 58.62) --
	(233.49, 58.62) --
	(233.55, 58.58) --
	(233.56, 58.58) --
	(233.61, 58.55) --
	(233.62, 58.54) --
	(233.63, 58.53) --
	(233.65, 58.52) --
	(233.69, 58.50) --
	(233.69, 58.50) --
	(233.76, 58.45) --
	(233.79, 58.44) --
	(233.84, 58.41) --
	(233.87, 58.39) --
	(233.87, 58.39) --
	(233.87, 58.39) --
	(233.88, 58.39) --
	(234.08, 58.27) --
	(234.12, 58.25) --
	(234.14, 58.24) --
	(234.14, 58.23) --
	(234.16, 58.22) --
	(234.17, 58.21) --
	(234.20, 58.20) --
	(234.20, 58.20) --
	(234.23, 58.18) --
	(234.24, 58.17) --
	(234.26, 58.16) --
	(234.28, 58.15) --
	(234.28, 58.15) --
	(234.28, 58.15) --
	(234.28, 58.15) --
	(234.33, 58.12) --
	(234.34, 58.12) --
	(234.39, 58.09) --
	(234.42, 58.07) --
	(234.42, 58.07) --
	(234.47, 58.04) --
	(234.51, 58.02) --
	(234.53, 58.01) --
	(234.53, 58.01) --
	(234.54, 58.00) --
	(234.55, 57.99) --
	(234.56, 57.99) --
	(234.56, 57.99) --
	(234.56, 57.99) --
	(234.61, 57.96) --
	(234.62, 57.96) --
	(234.74, 57.89) --
	(234.74, 57.88) --
	(234.79, 57.86) --
	(234.79, 57.86) --
	(234.82, 57.84) --
	(234.84, 57.83) --
	(234.86, 57.82) --
	(234.86, 57.81) --
	(234.87, 57.81) --
	(234.88, 57.80) --
	(234.91, 57.79) --
	(234.93, 57.77) --
	(234.95, 57.77) --
	(234.96, 57.76) --
	(234.99, 57.74) --
	(234.99, 57.74) --
	(235.01, 57.73) --
	(235.02, 57.73) --
	(235.02, 57.72) --
	(235.04, 57.71) --
	(235.04, 57.71) --
	(235.05, 57.71) --
	(235.09, 57.68) --
	(235.12, 57.67) --
	(235.12, 57.67) --
	(235.15, 57.65) --
	(235.15, 57.65) --
	(235.18, 57.63) --
	(235.18, 57.63) --
	(235.19, 57.63) --
	(235.20, 57.62) --
	(235.22, 57.61) --
	(235.24, 57.60) --
	(235.25, 57.59) --
	(235.27, 57.58) --
	(235.27, 57.58) --
	(235.30, 57.56) --
	(235.34, 57.54) --
	(235.34, 57.54) --
	(235.35, 57.54) --
	(235.38, 57.52) --
	(235.56, 57.42) --
	(235.56, 57.41) --
	(235.59, 57.40) --
	(235.60, 57.39) --
	(235.60, 57.39) --
	(235.61, 57.39) --
	(235.62, 57.38) --
	(235.63, 57.38) --
	(235.63, 57.37) --
	(235.64, 57.37) --
	(235.68, 57.35) --
	(235.68, 57.35) --
	(235.71, 57.33) --
	(235.75, 57.31) --
	(235.78, 57.29) --
	(235.79, 57.28) --
	(235.80, 57.28) --
	(235.80, 57.28) --
	(235.82, 57.27) --
	(235.87, 57.24) --
	(235.87, 57.24) --
	(235.91, 57.22) --
	(235.93, 57.21) --
	(235.93, 57.21) --
	(235.95, 57.20) --
	(236.02, 57.15) --
	(236.03, 57.15) --
	(236.03, 57.15) --
	(236.03, 57.15) --
	(236.04, 57.15) --
	(236.06, 57.13) --
	(236.09, 57.12) --
	(236.10, 57.11) --
	(236.10, 57.11) --
	(236.10, 57.11) --
	(236.11, 57.10) --
	(236.12, 57.10) --
	(236.19, 57.06) --
	(236.31, 56.99) --
	(236.31, 56.99) --
	(236.31, 56.99) --
	(236.34, 56.98) --
	(236.35, 56.97) --
	(236.36, 56.96) --
	(236.38, 56.95) --
	(236.38, 56.95) --
	(236.42, 56.93) --
	(236.50, 56.89) --
	(236.51, 56.88) --
	(236.52, 56.87) --
	(236.54, 56.87) --
	(236.55, 56.86) --
	(236.66, 56.80) --
	(236.68, 56.79) --
	(236.71, 56.77) --
	(236.75, 56.75) --
	(236.76, 56.74) --
	(236.79, 56.73) --
	(236.83, 56.71) --
	(236.83, 56.70) --
	(236.84, 56.70) --
	(236.88, 56.68) --
	(236.91, 56.66) --
	(236.91, 56.66) --
	(236.94, 56.64) --
	(236.94, 56.64) --
	(236.96, 56.63) --
	(236.98, 56.62) --
	(236.99, 56.62) --
	(237.00, 56.61) --
	(237.00, 56.61) --
	(237.01, 56.61) --
	(237.04, 56.59) --
	(237.05, 56.58) --
	(237.08, 56.57) --
	(237.09, 56.56) --
	(237.10, 56.56) --
	(237.10, 56.55) --
	(237.11, 56.55) --
	(237.12, 56.54) --
	(237.12, 56.54) --
	(237.17, 56.52) --
	(237.19, 56.51) --
	(237.19, 56.50) --
	(237.20, 56.50) --
	(237.22, 56.49) --
	(237.24, 56.48) --
	(237.25, 56.48) --
	(237.25, 56.47) --
	(237.26, 56.47) --
	(237.27, 56.46) --
	(237.30, 56.45) --
	(237.30, 56.44) --
	(237.31, 56.44) --
	(237.33, 56.43) --
	(237.33, 56.43) --
	(237.36, 56.41) --
	(237.38, 56.40) --
	(237.41, 56.39) --
	(237.42, 56.38) --
	(237.43, 56.38) --
	(237.47, 56.35) --
	(237.49, 56.34) --
	(237.50, 56.34) --
	(237.51, 56.33) --
	(237.53, 56.32) --
	(237.57, 56.30) --
	(237.57, 56.30) --
	(237.59, 56.29) --
	(237.60, 56.28) --
	(237.61, 56.28) --
	(237.62, 56.27) --
	(237.62, 56.27) --
	(237.65, 56.26) --
	(237.67, 56.25) --
	(237.67, 56.24) --
	(237.73, 56.21) --
	(237.73, 56.21) --
	(237.79, 56.18) --
	(237.79, 56.18) --
	(237.80, 56.17) --
	(237.84, 56.15) --
	(237.86, 56.14) --
	(237.87, 56.14) --
	(237.88, 56.13) --
	(237.91, 56.12) --
	(237.93, 56.10) --
	(237.99, 56.07) --
	(237.99, 56.07) --
	(238.05, 56.04) --
	(238.07, 56.03) --
	(238.07, 56.03) --
	(238.15, 55.99) --
	(238.17, 55.98) --
	(238.18, 55.97) --
	(238.25, 55.93) --
	(238.25, 55.93) --
	(238.28, 55.92) --
	(238.29, 55.91) --
	(238.31, 55.90) --
	(238.31, 55.90) --
	(238.37, 55.87) --
	(238.37, 55.87) --
	(238.41, 55.85) --
	(238.44, 55.83) --
	(238.46, 55.82) --
	(238.48, 55.81) --
	(238.48, 55.81) --
	(238.49, 55.81) --
	(238.51, 55.79) --
	(238.51, 55.79) --
	(238.51, 55.79) --
	(238.53, 55.78) --
	(238.55, 55.77) --
	(238.57, 55.76) --
	(238.58, 55.75) --
	(238.59, 55.75) --
	(238.62, 55.73) --
	(238.72, 55.68) --
	(238.76, 55.66) --
	(238.76, 55.66) --
	(238.76, 55.66) --
	(238.77, 55.66) --
	(238.78, 55.65) --
	(238.79, 55.65) --
	(238.80, 55.64) --
	(238.81, 55.63) --
	(238.81, 55.63) --
	(238.83, 55.62) --
	(238.85, 55.61) --
	(238.91, 55.58) --
	(239.01, 55.53) --
	(239.07, 55.50) --
	(239.10, 55.48) --
	(239.16, 55.45) --
	(239.16, 55.45) --
	(239.18, 55.44) --
	(239.18, 55.44) --
	(239.23, 55.42) --
	(239.26, 55.40) --
	(239.30, 55.38) --
	(239.31, 55.37) --
	(239.32, 55.37) --
	(239.32, 55.37) --
	(239.33, 55.36) --
	(239.34, 55.36) --
	(239.39, 55.33) --
	(239.40, 55.33) --
	(239.44, 55.31) --
	(239.44, 55.31) --
	(239.50, 55.27) --
	(239.51, 55.27) --
	(239.55, 55.25) --
	(239.59, 55.23) --
	(239.59, 55.22) --
	(239.66, 55.19) --
	(239.71, 55.16) --
	(239.72, 55.16) --
	(239.73, 55.15) --
	(239.84, 55.10) --
	(239.84, 55.10) --
	(239.85, 55.09) --
	(239.86, 55.09) --
	(239.87, 55.08) --
	(239.89, 55.07) --
	(239.92, 55.06) --
	(239.92, 55.06) --
	(240.03, 55.00) --
	(240.07, 54.98) --
	(240.14, 54.94) --
	(240.16, 54.93) --
	(240.20, 54.91) --
	(240.23, 54.90) --
	(240.25, 54.89) --
	(240.25, 54.89) --
	(240.27, 54.88) --
	(240.32, 54.85) --
	(240.33, 54.84) --
	(240.36, 54.83) --
	(240.40, 54.81) --
	(240.41, 54.81) --
	(240.42, 54.80) --
	(240.42, 54.80) --
	(240.43, 54.80) --
	(240.44, 54.79) --
	(240.45, 54.79) --
	(240.47, 54.77) --
	(240.48, 54.77) --
	(240.50, 54.76) --
	(240.51, 54.76) --
	(240.51, 54.75) --
	(240.63, 54.70) --
	(240.65, 54.68) --
	(240.66, 54.68) --
	(240.76, 54.63) --
	(240.83, 54.60) --
	(240.85, 54.58) --
	(240.86, 54.58) --
	(240.88, 54.57) --
	(240.89, 54.56) --
	(240.93, 54.54) --
	(240.98, 54.52) --
	(241.00, 54.51) --
	(241.03, 54.49) --
	(241.04, 54.49) --
	(241.04, 54.48) --
	(241.05, 54.48) --
	(241.06, 54.48) --
	(241.09, 54.46) --
	(241.13, 54.44) --
	(241.13, 54.44) --
	(241.16, 54.43) --
	(241.21, 54.40) --
	(241.27, 54.37) --
	(241.29, 54.36) --
	(241.29, 54.36) --
	(241.36, 54.33) --
	(241.37, 54.32) --
	(241.37, 54.32) --
	(241.37, 54.32) --
	(241.39, 54.31) --
	(241.41, 54.30) --
	(241.49, 54.26) --
	(241.63, 54.19) --
	(241.68, 54.17) --
	(241.68, 54.17) --
	(241.70, 54.16) --
	(241.71, 54.16) --
	(241.74, 54.14) --
	(241.75, 54.13) --
	(241.76, 54.13) --
	(241.77, 54.13) --
	(241.78, 54.12) --
	(241.80, 54.11) --
	(241.85, 54.09) --
	(241.86, 54.08) --
	(241.86, 54.08) --
	(241.95, 54.04) --
	(241.99, 54.02) --
	(241.99, 54.01) --
	(242.00, 54.01) --
	(242.01, 54.01) --
	(242.01, 54.00) --
	(242.09, 53.97) --
	(242.09, 53.97) --
	(242.09, 53.97) --
	(242.09, 53.97) --
	(242.21, 53.91) --
	(242.24, 53.90) --
	(242.25, 53.89) --
	(242.28, 53.87) --
	(242.32, 53.85) --
	(242.36, 53.83) --
	(242.37, 53.83) --
	(242.37, 53.83) --
	(242.39, 53.82) --
	(242.40, 53.82) --
	(242.40, 53.82) --
	(242.46, 53.79) --
	(242.47, 53.78) --
	(242.50, 53.77) --
	(242.50, 53.77) --
	(242.60, 53.72) --
	(242.61, 53.71) --
	(242.61, 53.71) --
	(242.63, 53.71) --
	(242.67, 53.68) --
	(242.70, 53.67) --
	(242.72, 53.66) --
	(242.75, 53.65) --
	(242.76, 53.64) --
	(242.77, 53.64) --
	(242.79, 53.63) --
	(242.80, 53.62) --
	(242.82, 53.61) --
	(242.83, 53.61) --
	(242.88, 53.58) --
	(242.89, 53.58) --
	(242.92, 53.57) --
	(242.94, 53.55) --
	(242.97, 53.54) --
	(242.99, 53.53) --
	(243.01, 53.52) --
	(243.04, 53.51) --
	(243.07, 53.49) --
	(243.12, 53.47) --
	(243.16, 53.45) --
	(243.18, 53.44) --
	(243.23, 53.42) --
	(243.23, 53.41) --
	(243.28, 53.39) --
	(243.29, 53.39) --
	(243.31, 53.38) --
	(243.36, 53.35) --
	(243.36, 53.35) --
	(243.38, 53.35) --
	(243.41, 53.33) --
	(243.41, 53.33) --
	(243.45, 53.31) --
	(243.48, 53.30) --
	(243.50, 53.29) --
	(243.51, 53.28) --
	(243.51, 53.28) --
	(243.53, 53.28) --
	(243.58, 53.25) --
	(243.59, 53.24) --
	(243.63, 53.23) --
	(243.65, 53.22) --
	(243.69, 53.20) --
	(243.75, 53.17) --
	(243.84, 53.13) --
	(243.84, 53.13) --
	(243.85, 53.13) --
	(243.89, 53.10) --
	(243.98, 53.06) --
	(243.99, 53.06) --
	(244.01, 53.05) --
	(244.04, 53.03) --
	(244.05, 53.03) --
	(244.11, 53.00) --
	(244.11, 53.00) --
	(244.16, 52.98) --
	(244.16, 52.98) --
	(244.17, 52.97) --
	(244.19, 52.97) --
	(244.19, 52.96) --
	(244.20, 52.96) --
	(244.26, 52.93) --
	(244.28, 52.92) --
	(244.41, 52.86) --
	(244.48, 52.83) --
	(244.50, 52.82) --
	(244.55, 52.80) --
	(244.60, 52.77) --
	(244.62, 52.77) --
	(244.69, 52.73) --
	(244.70, 52.73) --
	(244.72, 52.72) --
	(244.73, 52.72) --
	(244.79, 52.69) --
	(244.81, 52.68) --
	(244.81, 52.68) --
	(244.82, 52.68) --
	(244.83, 52.67) --
	(244.84, 52.66) --
	(244.85, 52.66) --
	(244.89, 52.64) --
	(244.90, 52.63) --
	(244.94, 52.62) --
	(244.96, 52.61) --
	(245.01, 52.59) --
	(245.02, 52.58) --
	(245.03, 52.58) --
	(245.04, 52.57) --
	(245.05, 52.57) --
	(245.12, 52.54) --
	(245.12, 52.54) --
	(245.14, 52.53) --
	(245.18, 52.51) --
	(245.27, 52.47) --
	(245.27, 52.47) --
	(245.30, 52.46) --
	(245.31, 52.45) --
	(245.31, 52.45) --
	(245.34, 52.44) --
	(245.35, 52.43) --
	(245.42, 52.40) --
	(245.42, 52.40) --
	(245.43, 52.40) --
	(245.44, 52.39) --
	(245.44, 52.39) --
	(245.50, 52.36) --
	(245.52, 52.36) --
	(245.54, 52.35) --
	(245.54, 52.34) --
	(245.55, 52.34) --
	(245.62, 52.31) --
	(245.64, 52.30) --
	(245.65, 52.30) --
	(245.67, 52.29) --
	(245.68, 52.28) --
	(245.69, 52.28) --
	(245.73, 52.26) --
	(245.74, 52.26) --
	(245.76, 52.25) --
	(245.79, 52.24) --
	(245.82, 52.22) --
	(245.85, 52.21) --
	(245.88, 52.20) --
	(245.88, 52.19) --
	(246.01, 52.14) --
	(246.02, 52.13) --
	(246.04, 52.12) --
	(246.05, 52.12) --
	(246.06, 52.11) --
	(246.07, 52.11) --
	(246.08, 52.10) --
	(246.09, 52.10) --
	(246.09, 52.10) --
	(246.10, 52.10) --
	(246.12, 52.09) --
	(246.18, 52.06) --
	(246.21, 52.05) --
	(246.22, 52.04) --
	(246.28, 52.01) --
	(246.32, 52.00) --
	(246.35, 51.99) --
	(246.45, 51.94) --
	(246.50, 51.92) --
	(246.56, 51.89) --
	(246.61, 51.87) --
	(246.65, 51.85) --
	(246.74, 51.82) --
	(246.75, 51.81) --
	(246.76, 51.81) --
	(246.81, 51.78) --
	(246.82, 51.78) --
	(246.87, 51.76) --
	(246.88, 51.75) --
	(246.92, 51.73) --
	(246.96, 51.72) --
	(246.96, 51.72) --
	(246.99, 51.70) --
	(247.00, 51.70) --
	(247.01, 51.70) --
	(247.01, 51.70) --
	(247.01, 51.70) --
	(247.03, 51.69) --
	(247.07, 51.67) --
	(247.23, 51.60) --
	(247.25, 51.59) --
	(247.25, 51.59) --
	(247.26, 51.59) --
	(247.27, 51.58) --
	(247.27, 51.58) --
	(247.29, 51.57) --
	(247.33, 51.56) --
	(247.36, 51.54) --
	(247.44, 51.51) --
	(247.45, 51.51) --
	(247.45, 51.51) --
	(247.48, 51.49) --
	(247.50, 51.49) --
	(247.57, 51.45) --
	(247.58, 51.45) --
	(247.63, 51.43) --
	(247.63, 51.43) --
	(247.66, 51.42) --
	(247.69, 51.40) --
	(247.78, 51.37) --
	(247.82, 51.35) --
	(247.82, 51.35) --
	(247.84, 51.34) --
	(247.89, 51.32) --
	(247.90, 51.31) --
	(247.91, 51.31) --
	(247.96, 51.29) --
	(248.05, 51.25) --
	(248.06, 51.25) --
	(248.12, 51.22) --
	(248.13, 51.22) --
	(248.15, 51.21) --
	(248.18, 51.20) --
	(248.22, 51.18) --
	(248.23, 51.18) --
	(248.23, 51.17) --
	(248.23, 51.17) --
	(248.33, 51.13) --
	(248.34, 51.13) --
	(248.38, 51.11) --
	(248.40, 51.10) --
	(248.50, 51.06) --
	(248.51, 51.06) --
	(248.58, 51.03) --
	(248.66, 50.99) --
	(248.74, 50.96) --
	(248.76, 50.95) --
	(248.76, 50.95) --
	(248.76, 50.95) --
	(248.81, 50.93) --
	(248.84, 50.92) --
	(248.84, 50.92) --
	(248.94, 50.88) --
	(248.96, 50.87) --
	(249.08, 50.82) --
	(249.11, 50.81) --
	(249.19, 50.78) --
	(249.19, 50.78) --
	(249.22, 50.76) --
	(249.25, 50.75) --
	(249.33, 50.72) --
	(249.33, 50.72) --
	(249.34, 50.71) --
	(249.37, 50.70) --
	(249.39, 50.69) --
	(249.43, 50.68) --
	(249.50, 50.65) --
	(249.58, 50.61) --
	(249.59, 50.61) --
	(249.70, 50.56) --
	(249.73, 50.55) --
	(249.74, 50.55) --
	(249.76, 50.54) --
	(249.76, 50.54) --
	(249.80, 50.52) --
	(249.90, 50.48) --
	(250.05, 50.43) --
	(250.07, 50.42) --
	(250.09, 50.41) --
	(250.12, 50.40) --
	(250.13, 50.39) --
	(250.16, 50.38) --
	(250.17, 50.38) --
	(250.24, 50.35) --
	(250.24, 50.35) --
	(250.25, 50.34) --
	(250.26, 50.34) --
	(250.28, 50.33) --
	(250.28, 50.33) --
	(250.29, 50.33) --
	(250.44, 50.27) --
	(250.47, 50.26) --
	(250.48, 50.25) --
	(250.50, 50.24) --
	(250.52, 50.24) --
	(250.52, 50.24) --
	(250.57, 50.22) --
	(250.58, 50.21) --
	(250.59, 50.21) --
	(250.66, 50.18) --
	(250.73, 50.15) --
	(250.74, 50.15) --
	(250.78, 50.13) --
	(250.79, 50.13) --
	(250.80, 50.13) --
	(250.82, 50.12) --
	(250.84, 50.11) --
	(250.88, 50.09) --
	(250.89, 50.09) --
	(250.92, 50.08) --
	(250.94, 50.07) --
	(251.02, 50.04) --
	(251.17, 49.98) --
	(251.30, 49.93) --
	(251.30, 49.93) --
	(251.31, 49.93) --
	(251.39, 49.89) --
	(251.39, 49.89) --
	(251.41, 49.89) --
	(251.43, 49.88) --
	(251.44, 49.88) --
	(251.55, 49.83) --
	(251.56, 49.83) --
	(251.56, 49.83) --
	(251.57, 49.83) --
	(251.63, 49.80) --
	(251.66, 49.79) --
	(251.67, 49.78) --
	(251.74, 49.76) --
	(251.82, 49.73) --
	(251.87, 49.71) --
	(251.90, 49.70) --
	(251.96, 49.68) --
	(252.00, 49.66) --
	(252.06, 49.63) --
	(252.10, 49.62) --
	(252.11, 49.62) --
	(252.12, 49.61) --
	(252.30, 49.55) --
	(252.32, 49.54) --
	(252.34, 49.53) --
	(252.41, 49.50) --
	(252.44, 49.49) --
	(252.48, 49.48) --
	(252.54, 49.46) --
	(252.56, 49.45) --
	(252.57, 49.44) --
	(252.61, 49.43) --
	(252.65, 49.41) --
	(252.65, 49.41) --
	(252.71, 49.39) --
	(252.73, 49.38) --
	(252.74, 49.38) --
	(252.79, 49.36) --
	(252.89, 49.32) --
	(252.95, 49.30) --
	(252.96, 49.30) --
	(253.08, 49.25) --
	(253.10, 49.25) --
	(253.11, 49.24) --
	(253.13, 49.23) --
	(253.14, 49.23) --
	(253.15, 49.23) --
	(253.16, 49.22) --
	(253.16, 49.22) --
	(253.17, 49.22) --
	(253.20, 49.21) --
	(253.22, 49.20) --
	(253.24, 49.19) --
	(253.30, 49.17) --
	(253.32, 49.16) --
	(253.33, 49.16) --
	(253.36, 49.15) --
	(253.37, 49.14) --
	(253.38, 49.14) --
	(253.38, 49.14) --
	(253.41, 49.13) --
	(253.45, 49.11) --
	(253.46, 49.11) --
	(253.49, 49.10) --
	(253.57, 49.07) --
	(253.59, 49.06) --
	(253.59, 49.06) --
	(253.61, 49.06) --
	(253.66, 49.04) --
	(253.69, 49.02) --
	(253.73, 49.01) --
	(253.75, 49.01) --
	(253.75, 49.01) --
	(253.81, 48.98) --
	(253.84, 48.97) --
	(253.85, 48.97) --
	(253.88, 48.96) --
	(253.88, 48.96) --
	(253.89, 48.95) --
	(253.95, 48.93) --
	(253.98, 48.92) --
	(254.07, 48.89) --
	(254.11, 48.87) --
	(254.14, 48.86) --
	(254.18, 48.85) --
	(254.18, 48.85) --
	(254.21, 48.84) --
	(254.27, 48.81) --
	(254.31, 48.80) --
	(254.33, 48.80) --
	(254.36, 48.78) --
	(254.38, 48.78) --
	(254.40, 48.77) --
	(254.47, 48.74) --
	(254.52, 48.72) --
	(254.63, 48.69) --
	(254.66, 48.68) --
	(254.74, 48.65) --
	(254.76, 48.64) --
	(254.81, 48.62) --
	(254.84, 48.61) --
	(254.89, 48.59) --
	(254.96, 48.57) --
	(255.03, 48.54) --
	(255.10, 48.52) --
	(255.15, 48.50) --
	(255.29, 48.45) --
	(255.31, 48.44) --
	(255.32, 48.44) --
	(255.33, 48.44) --
	(255.33, 48.44) --
	(255.39, 48.42) --
	(255.41, 48.41) --
	(255.45, 48.40) --
	(255.56, 48.36) --
	(255.58, 48.35) --
	(255.58, 48.35) --
	(255.58, 48.35) --
	(255.58, 48.35) --
	(255.59, 48.35) --
	(255.61, 48.34) --
	(255.70, 48.31) --
	(255.78, 48.28) --
	(255.80, 48.28) --
	(255.85, 48.26) --
	(255.92, 48.24) --
	(255.99, 48.21) --
	(256.03, 48.20) --
	(256.06, 48.18) --
	(256.09, 48.17) --
	(256.10, 48.17) --
	(256.16, 48.15) --
	(256.19, 48.14) --
	(256.21, 48.13) --
	(256.24, 48.12) --
	(256.25, 48.12) --
	(256.27, 48.11) --
	(256.34, 48.09) --
	(256.37, 48.08) --
	(256.39, 48.07) --
	(256.45, 48.05) --
	(256.47, 48.05) --
	(256.48, 48.04) --
	(256.50, 48.04) --
	(256.54, 48.02) --
	(256.56, 48.02) --
	(256.56, 48.01) --
	(256.57, 48.01) --
	(256.58, 48.01) --
	(256.59, 48.01) --
	(256.61, 48.00) --
	(256.62, 47.99) --
	(256.65, 47.98) --
	(256.67, 47.98) --
	(256.71, 47.96) --
	(256.73, 47.96) --
	(256.82, 47.93) --
	(256.84, 47.92) --
	(256.84, 47.92) --
	(256.88, 47.91) --
	(256.96, 47.88) --
	(256.96, 47.88) --
	(256.99, 47.87) --
	(257.02, 47.86) --
	(257.02, 47.86) --
	(257.09, 47.84) --
	(257.12, 47.83) --
	(257.14, 47.82) --
	(257.14, 47.82) --
	(257.19, 47.80) --
	(257.25, 47.78) --
	(257.29, 47.77) --
	(257.31, 47.76) --
	(257.44, 47.72) --
	(257.46, 47.71) --
	(257.49, 47.70) --
	(257.53, 47.69) --
	(257.62, 47.66) --
	(257.67, 47.65) --
	(257.68, 47.64) --
	(257.75, 47.62) --
	(257.89, 47.57) --
	(257.92, 47.56) --
	(257.92, 47.56) --
	(257.93, 47.56) --
	(257.95, 47.55) --
	(257.99, 47.54) --
	(258.02, 47.53) --
	(258.04, 47.52) --
	(258.07, 47.51) --
	(258.10, 47.50) --
	(258.14, 47.49) --
	(258.19, 47.47) --
	(258.21, 47.47) --
	(258.24, 47.46) --
	(258.26, 47.45) --
	(258.28, 47.45) --
	(258.29, 47.44) --
	(258.35, 47.42) --
	(258.36, 47.42) --
	(258.46, 47.39) --
	(258.46, 47.39) --
	(258.52, 47.37) --
	(258.55, 47.36) --
	(258.59, 47.35) --
	(258.64, 47.33) --
	(258.68, 47.32) --
	(258.73, 47.30) --
	(258.73, 47.30) --
	(258.74, 47.30) --
	(258.76, 47.29) --
	(258.78, 47.28) --
	(258.80, 47.28) --
	(258.80, 47.28) --
	(258.82, 47.27) --
	(258.84, 47.27) --
	(258.85, 47.26) --
	(258.85, 47.26) --
	(258.85, 47.26) --
	(258.96, 47.23) --
	(259.01, 47.21) --
	(259.05, 47.20) --
	(259.06, 47.20) --
	(259.10, 47.18) --
	(259.11, 47.18) --
	(259.12, 47.18) --
	(259.14, 47.17) --
	(259.14, 47.17) --
	(259.20, 47.15) --
	(259.24, 47.14) --
	(259.29, 47.12) --
	(259.29, 47.12) --
	(259.31, 47.12) --
	(259.32, 47.11) --
	(259.37, 47.10) --
	(259.38, 47.10) --
	(259.40, 47.09) --
	(259.40, 47.09) --
	(259.41, 47.08) --
	(259.48, 47.06) --
	(259.62, 47.02) --
	(259.63, 47.02) --
	(259.64, 47.01) --
	(259.73, 46.99) --
	(259.74, 46.98) --
	(259.74, 46.98) --
	(259.79, 46.97) --
	(259.84, 46.95) --
	(259.90, 46.93) --
	(259.99, 46.90) --
	(260.03, 46.89) --
	(260.06, 46.88) --
	(260.24, 46.83) --
	(260.27, 46.82) --
	(260.41, 46.78) --
	(260.49, 46.75) --
	(260.51, 46.75) --
	(260.54, 46.74) --
	(260.57, 46.73) --
	(260.57, 46.73) --
	(260.57, 46.73) --
	(260.59, 46.72) --
	(260.60, 46.72) --
	(260.61, 46.71) --
	(260.62, 46.71) --
	(260.66, 46.70) --
	(260.70, 46.69) --
	(260.72, 46.68) --
	(260.76, 46.67) --
	(260.79, 46.66) --
	(260.89, 46.63) --
	(260.89, 46.63) --
	(260.93, 46.62) --
	(260.94, 46.62) --
	(261.03, 46.59) --
	(261.07, 46.58) --
	(261.08, 46.57) --
	(261.09, 46.57) --
	(261.13, 46.56) --
	(261.20, 46.54) --
	(261.23, 46.53) --
	(261.23, 46.53) --
	(261.24, 46.53) --
	(261.28, 46.51) --
	(261.32, 46.50) --
	(261.48, 46.46) --
	(261.52, 46.44) --
	(261.54, 46.44) --
	(261.62, 46.41) --
	(261.62, 46.41) --
	(261.64, 46.41) --
	(261.65, 46.40) --
	(261.68, 46.40) --
	(261.71, 46.39) --
	(261.82, 46.35) --
	(261.82, 46.35) --
	(261.82, 46.35) --
	(261.83, 46.35) --
	(261.96, 46.31) --
	(261.97, 46.31) --
	(262.03, 46.29) --
	(262.16, 46.26) --
	(262.22, 46.24) --
	(262.26, 46.23) --
	(262.33, 46.21) --
	(262.45, 46.17) --
	(262.64, 46.12) --
	(262.67, 46.11) --
	(262.77, 46.08) --
	(262.79, 46.07) --
	(262.87, 46.05) --
	(262.95, 46.03) --
	(262.96, 46.03) --
	(263.04, 46.00) --
	(263.10, 45.99) --
	(263.12, 45.98) --
	(263.13, 45.98) --
	(263.17, 45.97) --
	(263.19, 45.96) --
	(263.26, 45.94) --
	(263.36, 45.91) --
	(263.37, 45.91) --
	(263.43, 45.89) --
	(263.43, 45.89) --
	(263.46, 45.88) --
	(263.59, 45.85) --
	(263.63, 45.84) --
	(263.74, 45.81) --
	(263.81, 45.79) --
	(263.84, 45.78) --
	(263.87, 45.77) --
	(263.87, 45.77) --
	(263.88, 45.77) --
	(263.91, 45.76) --
	(263.92, 45.76) --
	(263.96, 45.75) --
	(264.00, 45.74) --
	(264.00, 45.74) --
	(264.03, 45.73) --
	(264.05, 45.72) --
	(264.11, 45.71) --
	(264.17, 45.69) --
	(264.20, 45.68) --
	(264.25, 45.67) --
	(264.29, 45.65) --
	(264.30, 45.65) --
	(264.32, 45.65) --
	(264.33, 45.64) --
	(264.36, 45.64) --
	(264.36, 45.64) --
	(264.37, 45.63) --
	(264.39, 45.63) --
	(264.40, 45.63) --
	(264.44, 45.62) --
	(264.54, 45.59) --
	(264.65, 45.56) --
	(264.66, 45.55) --
	(264.67, 45.55) --
	(264.72, 45.54) --
	(264.77, 45.53) --
	(264.82, 45.51) --
	(264.82, 45.51) --
	(264.83, 45.51) --
	(264.89, 45.49) --
	(265.00, 45.46) --
	(265.10, 45.44) --
	(265.11, 45.43) --
	(265.11, 45.43) --
	(265.12, 45.43) --
	(265.13, 45.43) --
	(265.13, 45.43) --
	(265.21, 45.41) --
	(265.21, 45.41) --
	(265.30, 45.38) --
	(265.30, 45.38) --
	(265.34, 45.37) --
	(265.34, 45.37) --
	(265.45, 45.34) --
	(265.47, 45.34) --
	(265.54, 45.32) --
	(265.63, 45.30) --
	(265.64, 45.29) --
	(265.79, 45.25) --
	(265.82, 45.25) --
	(265.87, 45.23) --
	(266.04, 45.19) --
	(266.13, 45.17) --
	(266.23, 45.14) --
	(266.28, 45.13) --
	(266.42, 45.09) --
	(266.44, 45.09) --
	(266.46, 45.08) --
	(266.48, 45.07) --
	(266.54, 45.06) --
	(266.60, 45.05) --
	(266.72, 45.01) --
	(266.79, 45.00) --
	(266.79, 45.00) --
	(266.80, 44.99) --
	(266.82, 44.99) --
	(266.85, 44.98) --
	(266.87, 44.98) --
	(266.94, 44.96) --
	(266.95, 44.96) --
	(266.96, 44.95) --
	(267.16, 44.90) --
	(267.18, 44.90) --
	(267.27, 44.88) --
	(267.32, 44.86) --
	(267.38, 44.85) --
	(267.38, 44.85) --
	(267.52, 44.81) --
	(267.54, 44.81) --
	(267.56, 44.80) --
	(267.58, 44.80) --
	(267.60, 44.79) --
	(267.61, 44.79) --
	(267.62, 44.79) --
	(267.62, 44.79) --
	(267.74, 44.76) --
	(267.76, 44.75) --
	(267.77, 44.75) --
	(267.77, 44.75) --
	(267.80, 44.74) --
	(267.81, 44.74) --
	(267.84, 44.73) --
	(267.93, 44.71) --
	(268.02, 44.69) --
	(268.05, 44.68) --
	(268.08, 44.67) --
	(268.09, 44.67) --
	(268.16, 44.66) --
	(268.16, 44.66) --
	(268.33, 44.61) --
	(268.35, 44.61) --
	(268.39, 44.60) --
	(268.43, 44.59) --
	(268.46, 44.58) --
	(268.49, 44.58) --
	(268.52, 44.57) --
	(268.70, 44.52) --
	(268.71, 44.52) --
	(268.74, 44.52) --
	(268.81, 44.50) --
	(268.81, 44.50) --
	(268.82, 44.50) --
	(268.83, 44.49) --
	(268.84, 44.49) --
	(268.87, 44.48) --
	(268.90, 44.48) --
	(268.92, 44.47) --
	(269.02, 44.45) --
	(269.08, 44.43) --
	(269.09, 44.43) --
	(269.13, 44.42) --
	(269.16, 44.41) --
	(269.19, 44.41) --
	(269.29, 44.38) --
	(269.38, 44.36) --
	(269.38, 44.36) --
	(269.41, 44.35) --
	(269.44, 44.35) --
	(269.71, 44.28) --
	(269.73, 44.28) --
	(269.80, 44.27) --
	(269.89, 44.24) --
	(269.94, 44.23) --
	(270.05, 44.21) --
	(270.12, 44.19) --
	(270.20, 44.17) --
	(270.24, 44.16) --
	(270.28, 44.15) --
	(270.50, 44.10) --
	(270.54, 44.10) --
	(270.61, 44.08) --
	(270.61, 44.08) --
	(270.63, 44.07) --
	(270.63, 44.07) --
	(270.63, 44.07) --
	(270.69, 44.06) --
	(270.71, 44.06) --
	(270.73, 44.05) --
	(270.86, 44.02) --
	(270.93, 44.01) --
	(270.94, 44.00) --
	(271.02, 43.99) --
	(271.16, 43.96) --
	(271.38, 43.91) --
	(271.38, 43.91) --
	(271.51, 43.88) --
	(271.72, 43.83) --
	(271.84, 43.81) --
	(271.89, 43.79) --
	(272.00, 43.77) --
	(272.01, 43.77) --
	(272.08, 43.75) --
	(272.08, 43.75) --
	(272.10, 43.75) --
	(272.11, 43.75) --
	(272.16, 43.73) --
	(272.18, 43.73) --
	(272.24, 43.72) --
	(272.51, 43.66) --
	(272.52, 43.66) --
	(272.55, 43.65) --
	(272.60, 43.64) --
	(272.60, 43.64) --
	(272.63, 43.63) --
	(272.67, 43.62) --
	(272.68, 43.62) --
	(272.82, 43.59) --
	(273.07, 43.54) --
	(273.15, 43.52) --
	(273.33, 43.49) --
	(273.39, 43.47) --
	(273.44, 43.46) --
	(273.47, 43.46) --
	(273.49, 43.45) --
	(273.52, 43.45) --
	(273.54, 43.44) --
	(273.57, 43.44) --
	(273.62, 43.43) --
	(273.74, 43.40) --
	(273.75, 43.40) --
	(273.89, 43.37) --
	(273.92, 43.36) --
	(273.92, 43.36) --
	(273.96, 43.36) --
	(273.97, 43.35) --
	(274.07, 43.33) --
	(274.15, 43.32) --
	(274.38, 43.27) --
	(274.49, 43.25) --
	(274.59, 43.23) --
	(274.59, 43.23) --
	(274.62, 43.22) --
	(274.70, 43.21) --
	(274.78, 43.19) --
	(274.87, 43.17) --
	(275.04, 43.14) --
	(275.26, 43.09) --
	(275.44, 43.06) --
	(275.45, 43.06) --
	(275.56, 43.04) --
	(275.63, 43.02) --
	(275.64, 43.02) --
	(275.94, 42.96) --
	(276.04, 42.94) --
	(276.05, 42.94) --
	(276.09, 42.93) --
	(276.21, 42.91) --
	(276.32, 42.89) --
	(276.56, 42.84) --
	(276.60, 42.84) --
	(276.70, 42.82) --
	(276.72, 42.81) --
	(276.75, 42.81) --
	(276.77, 42.80) --
	(276.81, 42.80) --
	(276.81, 42.80) --
	(276.86, 42.79) --
	(276.95, 42.77) --
	(276.97, 42.77) --
	(277.00, 42.76) --
	(277.02, 42.76) --
	(277.05, 42.75) --
	(277.34, 42.70) --
	(277.40, 42.69) --
	(277.78, 42.62) --
	(277.89, 42.60) --
	(277.96, 42.59) --
	(277.99, 42.58) --
	(278.00, 42.58) --
	(278.19, 42.54) --
	(278.21, 42.54) --
	(278.22, 42.54) --
	(278.24, 42.54) --
	(278.28, 42.53) --
	(278.34, 42.52) --
	(278.44, 42.50) --
	(278.46, 42.50) --
	(278.48, 42.49) --
	(278.50, 42.49) --
	(278.52, 42.48) --
	(278.55, 42.48) --
	(278.56, 42.48) --
	(278.58, 42.47) --
	(278.66, 42.46) --
	(278.70, 42.45) --
	(278.77, 42.44) --
	(278.93, 42.41) --
	(278.97, 42.41) --
	(279.06, 42.39) --
	(279.13, 42.38) --
	(279.28, 42.35) --
	(279.28, 42.35) --
	(279.32, 42.34) --
	(279.69, 42.28) --
	(279.75, 42.27) --
	(279.80, 42.26) --
	(280.26, 42.18) --
	(280.27, 42.18) --
	(280.29, 42.18) --
	(280.32, 42.17) --
	(280.38, 42.16) --
	(280.42, 42.16) --
	(280.44, 42.15) --
	(280.54, 42.14) --
	(280.60, 42.13) --
	(280.62, 42.12) --
	(280.68, 42.11) --
	(280.71, 42.11) --
	(280.84, 42.09) --
	(280.87, 42.08) --
	(280.93, 42.07) --
	(280.97, 42.07) --
	(280.99, 42.06) --
	(281.07, 42.05) --
	(281.19, 42.03) --
	(281.20, 42.03) --
	(281.25, 42.02) --
	(281.27, 42.02) --
	(281.28, 42.02) --
	(281.28, 42.01) --
	(281.39, 42.00) --
	(281.42, 41.99) --
	(281.44, 41.99) --
	(281.45, 41.99) --
	(281.50, 41.98) --
	(281.58, 41.97) --
	(281.92, 41.91) --
	(281.94, 41.91) --
	(281.95, 41.91) --
	(282.03, 41.89) --
	(282.07, 41.89) --
	(282.48, 41.82) --
	(282.50, 41.82) --
	(282.59, 41.81) --
	(282.60, 41.81) --
	(282.68, 41.79) --
	(283.02, 41.74) --
	(283.04, 41.74) --
	(283.14, 41.72) --
	(283.66, 41.64) --
	(283.68, 41.64) --
	(283.82, 41.62) --
	(283.85, 41.61) --
	(283.90, 41.61) --
	(283.98, 41.59) --
	(284.07, 41.58) --
	(284.20, 41.56) --
	(284.22, 41.56) --
	(284.32, 41.54) --
	(284.57, 41.51) --
	(284.57, 41.51) --
	(284.61, 41.50) --
	(284.65, 41.50) --
	(284.65, 41.49) --
	(284.85, 41.47) --
	(284.86, 41.46) --
	(284.91, 41.46) --
	(284.97, 41.45) --
	(284.99, 41.45) --
	(285.21, 41.41) --
	(285.38, 41.39) --
	(285.48, 41.38) --
	(285.66, 41.35) --
	(285.70, 41.34) --
	(285.77, 41.33) --
	(285.81, 41.33) --
	(285.88, 41.32) --
	(285.89, 41.32) --
	(285.91, 41.31) --
	(285.97, 41.31) --
	(285.97, 41.31) --
	(286.01, 41.30) --
	(286.12, 41.29) --
	(286.14, 41.28) --
	(286.17, 41.28) --
	(286.24, 41.27) --
	(286.26, 41.27) --
	(286.62, 41.22) --
	(286.62, 41.22) --
	(286.65, 41.21) --
	(286.69, 41.21) --
	(286.74, 41.20) --
	(286.77, 41.20) --
	(286.85, 41.19) --
	(286.97, 41.17) --
	(287.00, 41.17) --
	(287.05, 41.16) --
	(287.12, 41.15) --
	(287.34, 41.12) --
	(287.35, 41.12) --
	(287.42, 41.11) --
	(287.84, 41.05) --
	(287.93, 41.04) --
	(287.95, 41.04) --
	(288.09, 41.02) --
	(288.21, 41.01) --
	(288.57, 40.96) --
	(288.64, 40.95) --
	(288.65, 40.95) --
	(288.81, 40.93) --
	(288.99, 40.91) --
	(289.00, 40.90) --
	(289.09, 40.89) --
	(289.25, 40.87) --
	(289.57, 40.83) --
	(290.01, 40.78) --
	(290.26, 40.75) --
	(290.29, 40.75) --
	(290.36, 40.74) --
	(290.39, 40.73) --
	(290.61, 40.71) --
	(290.79, 40.69) --
	(291.02, 40.66) --
	(291.11, 40.65) --
	(291.16, 40.64) --
	(291.37, 40.62) --
	(291.52, 40.60) --
	(291.61, 40.59) --
	(291.63, 40.59) --
	(291.86, 40.56) --
	(291.90, 40.56) --
	(292.02, 40.54) --
	(292.16, 40.53) --
	(292.26, 40.52) --
	(292.27, 40.51) --
	(292.30, 40.51) --
	(292.52, 40.49) --
	(292.52, 40.48) --
	(292.63, 40.47) --
	(292.68, 40.47) --
	(292.69, 40.47) --
	(292.73, 40.46) --
	(292.81, 40.45) --
	(293.11, 40.42) --
	(293.12, 40.42) --
	(293.17, 40.41) --
	(293.17, 40.41) --
	(293.21, 40.41) --
	(293.26, 40.40) --
	(293.31, 40.40) --
	(293.35, 40.39) --
	(293.43, 40.38) --
	(293.50, 40.38) --
	(293.55, 40.37) --
	(293.58, 40.37) --
	(293.69, 40.36) --
	(293.77, 40.35) --
	(294.25, 40.30) --
	(294.28, 40.29) --
	(294.29, 40.29) --
	(294.30, 40.29) --
	(294.51, 40.27) --
	(294.61, 40.26) --
	(294.82, 40.24) --
	(294.97, 40.22) --
	(295.02, 40.22) --
	(295.09, 40.21) --
	(295.17, 40.20) --
	(295.28, 40.19) --
	(295.56, 40.16) --
	(295.64, 40.15) --
	(295.69, 40.15) --
	(295.82, 40.14) --
	(296.08, 40.11) --
	(296.20, 40.10) --
	(296.22, 40.10) --
	(296.38, 40.08) --
	(296.39, 40.08) --
	(296.59, 40.06) --
	(296.65, 40.05) --
	(296.77, 40.04) --
	(296.78, 40.04) --
	(296.88, 40.03) --
	(296.90, 40.03) --
	(297.12, 40.01) --
	(297.14, 40.01) --
	(297.91, 39.93) --
	(297.94, 39.93) --
	(298.18, 39.91) --
	(298.21, 39.91) --
	(298.51, 39.88) --
	(298.52, 39.88) --
	(298.61, 39.87) --
	(298.64, 39.87) --
	(298.82, 39.85) --
	(298.98, 39.84) --
	(299.01, 39.83) --
	(299.61, 39.78) --
	(299.74, 39.77) --
	(299.74, 39.77) --
	(299.78, 39.77) --
	(299.97, 39.75) --
	(300.18, 39.73) --
	(300.29, 39.72) --
	(300.38, 39.71) --
	(300.39, 39.71) --
	(300.43, 39.71) --
	(300.51, 39.70) --
	(300.76, 39.68) --
	(300.77, 39.68) --
	(300.86, 39.67) --
	(300.88, 39.67) --
	(300.88, 39.67) --
	(301.30, 39.64) --
	(301.74, 39.60) --
	(301.85, 39.59) --
	(302.05, 39.58) --
	(302.22, 39.56) --
	(302.50, 39.54) --
	(302.52, 39.54) --
	(302.63, 39.53) --
	(302.91, 39.51) --
	(302.91, 39.51) --
	(302.95, 39.51) --
	(303.15, 39.49) --
	(303.24, 39.48) --
	(303.41, 39.47) --
	(303.81, 39.44) --
	(304.17, 39.41) --
	(304.38, 39.40) --
	(304.55, 39.38) --
	(304.58, 39.38) --
	(304.76, 39.37) --
	(305.09, 39.34) --
	(305.68, 39.30) --
	(305.86, 39.29) --
	(305.94, 39.29) --
	(305.99, 39.28) --
	(306.54, 39.24) --
	(306.62, 39.24) --
	(306.68, 39.23) --
	(306.87, 39.22) --
	(306.89, 39.22) --
	(306.99, 39.21) --
	(307.11, 39.21) --
	(307.73, 39.16) --
	(307.99, 39.15) --
	(308.03, 39.14) --
	(308.03, 39.14) --
	(308.29, 39.13) --
	(308.34, 39.12) --
	(308.43, 39.12) --
	(308.52, 39.11) --
	(308.65, 39.11) --
	(308.72, 39.10) --
	(309.04, 39.08) --
	(309.20, 39.07) --
	(309.54, 39.05) --
	(309.68, 39.04) --
	(309.99, 39.02) --
	(310.96, 38.97) --
	(311.26, 38.95) --
	(311.68, 38.92) --
	(312.14, 38.90) --
	(312.59, 38.87) --
	(312.67, 38.87) --
	(312.87, 38.86) --
	(313.41, 38.83) --
	(313.77, 38.81) --
	(313.87, 38.81) --
	(314.15, 38.79) --
	(314.39, 38.78) --
	(314.44, 38.78) --
	(314.66, 38.77) --
	(314.87, 38.75) --
	(314.91, 38.75) --
	(314.97, 38.75) --
	(315.49, 38.72) --
	(315.62, 38.72) --
	(315.69, 38.71) --
	(315.82, 38.71) --
	(316.04, 38.70) --
	(316.65, 38.67) --
	(316.89, 38.66) --
	(317.09, 38.65) --
	(317.28, 38.64) --
	(317.28, 38.64) --
	(318.00, 38.61) --
	(318.57, 38.58) --
	(319.30, 38.55) --
	(320.31, 38.51) --
	(320.46, 38.50) --
	(320.57, 38.50) --
	(321.20, 38.47) --
	(321.46, 38.46) --
	(321.88, 38.45) --
	(321.89, 38.45) --
	(321.91, 38.45) --
	(322.10, 38.44) --
	(322.34, 38.43) --
	(322.47, 38.42) --
	(323.74, 38.38) --
	(324.02, 38.37) --
	(324.11, 38.36) --
	(324.28, 38.36) --
	(324.41, 38.35) --
	(324.60, 38.35) --
	(324.66, 38.35) --
	(324.70, 38.34) --
	(325.23, 38.33) --
	(325.24, 38.33) --
	(326.59, 38.28) --
	(326.66, 38.28) --
	(326.85, 38.27) --
	(328.76, 38.22) --
	(329.72, 38.19) --
	(330.03, 38.18) --
	(330.07, 38.18) --
	(330.18, 38.18) --
	(330.47, 38.17) --
	(330.72, 38.16) --
	(331.17, 38.15) --
	(331.62, 38.14) --
	(331.63, 38.14) --
	(332.65, 38.11) --
	(333.60, 38.09) --
	(333.63, 38.09) --
	(333.67, 38.09) --
	(333.72, 38.08) --
	(333.88, 38.08) --
	(334.14, 38.07) --
	(334.25, 38.07) --
	(334.46, 38.07) --
	(334.80, 38.06) --
	(334.84, 38.06) --
	(335.28, 38.05) --
	(335.42, 38.05) --
	(335.96, 38.03) --
	(336.45, 38.02) --
	(336.61, 38.02) --
	(336.63, 38.02) --
	(336.99, 38.01) --
	(337.08, 38.01) --
	(337.55, 38.00) --
	(337.79, 38.00) --
	(339.38, 37.96) --
	(340.05, 37.95) --
	(340.51, 37.94) --
	(342.38, 37.91) --
	(342.63, 37.91) --
	(343.03, 37.90) --
	(343.52, 37.89) --
	(344.08, 37.88) --
	(345.65, 37.86) --
	(346.77, 37.84) --
	(347.52, 37.83) --
	(347.88, 37.83) --
	(350.48, 37.80) --
	(352.88, 37.77) --
	(355.85, 37.74) --
	(356.69, 37.73) --
	(359.91, 37.70) --
	(360.24, 37.70) --
	(363.83, 37.67) --
	(363.89, 37.67) --
	(365.83, 37.66) --
	(372.73, 37.63) --
	(373.45, 37.62) --
	(374.47, 37.62) --
	(376.89, 37.61) --
	(385.36, 37.58) --
	(388.87, 37.58) --
	(412.73, 37.54) --
	(419.73, 37.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 2pt,line join=round] ( 58.41,173.66) --
	( 62.38,173.65) --
	( 62.59,173.65) --
	( 64.92,173.63) --
	( 66.45,173.62) --
	( 67.20,173.61) --
	( 67.45,173.61) --
	( 72.90,173.53) --
	( 73.88,173.51) --
	( 73.90,173.51) --
	( 74.61,173.49) --
	( 75.51,173.47) --
	( 76.25,173.45) --
	( 76.47,173.44) --
	( 77.11,173.42) --
	( 77.52,173.41) --
	( 77.76,173.40) --
	( 77.81,173.40) --
	( 77.82,173.40) --
	( 77.87,173.40) --
	( 78.32,173.38) --
	( 78.90,173.36) --
	( 78.93,173.36) --
	( 79.31,173.35) --
	( 79.78,173.33) --
	( 79.87,173.33) --
	( 80.31,173.31) --
	( 80.65,173.29) --
	( 80.94,173.28) --
	( 81.10,173.27) --
	( 81.77,173.24) --
	( 82.09,173.23) --
	( 82.24,173.22) --
	( 82.79,173.19) --
	( 83.02,173.18) --
	( 83.05,173.18) --
	( 83.65,173.15) --
	( 83.68,173.15) --
	( 83.80,173.14) --
	( 83.85,173.14) --
	( 84.15,173.12) --
	( 84.54,173.10) --
	( 84.58,173.09) --
	( 84.66,173.09) --
	( 84.75,173.08) --
	( 84.84,173.08) --
	( 84.87,173.08) --
	( 85.01,173.07) --
	( 85.41,173.04) --
	( 85.45,173.04) --
	( 85.49,173.04) --
	( 85.69,173.02) --
	( 85.96,173.01) --
	( 86.16,172.99) --
	( 86.39,172.98) --
	( 86.99,172.93) --
	( 87.10,172.93) --
	( 87.25,172.91) --
	( 87.29,172.91) --
	( 87.30,172.91) --
	( 87.41,172.90) --
	( 87.97,172.86) --
	( 88.08,172.85) --
	( 88.35,172.83) --
	( 88.85,172.79) --
	( 88.91,172.78) --
	( 88.94,172.78) --
	( 89.17,172.76) --
	( 89.25,172.75) --
	( 89.61,172.72) --
	( 89.70,172.71) --
	( 89.87,172.70) --
	( 90.08,172.68) --
	( 90.13,172.67) --
	( 90.47,172.64) --
	( 90.56,172.63) --
	( 90.69,172.62) --
	( 90.70,172.62) --
	( 90.76,172.61) --
	( 90.78,172.61) --
	( 90.88,172.60) --
	( 90.91,172.60) --
	( 91.14,172.57) --
	( 91.17,172.57) --
	( 91.56,172.53) --
	( 91.65,172.52) --
	( 91.76,172.51) --
	( 91.78,172.51) --
	( 92.02,172.48) --
	( 92.25,172.46) --
	( 92.27,172.46) --
	( 92.38,172.44) --
	( 92.59,172.42) --
	( 92.62,172.42) --
	( 92.66,172.41) --
	( 92.74,172.40) --
	( 93.00,172.38) --
	( 93.13,172.36) --
	( 93.34,172.34) --
	( 93.38,172.33) --
	( 93.39,172.33) --
	( 93.53,172.31) --
	( 93.53,172.31) --
	( 93.56,172.31) --
	( 93.69,172.30) --
	( 93.77,172.29) --
	( 93.97,172.26) --
	( 94.07,172.25) --
	( 94.13,172.24) --
	( 94.15,172.24) --
	( 94.32,172.22) --
	( 94.34,172.22) --
	( 94.57,172.19) --
	( 94.58,172.18) --
	( 94.60,172.18) --
	( 94.84,172.15) --
	( 94.87,172.15) --
	( 95.08,172.12) --
	( 95.19,172.11) --
	( 95.23,172.10) --
	( 95.37,172.08) --
	( 95.51,172.06) --
	( 95.59,172.05) --
	( 95.64,172.05) --
	( 95.77,172.03) --
	( 95.77,172.03) --
	( 95.85,172.02) --
	( 96.20,171.97) --
	( 96.31,171.95) --
	( 96.32,171.95) --
	( 96.32,171.95) --
	( 96.52,171.92) --
	( 96.54,171.92) --
	( 96.54,171.92) --
	( 96.57,171.91) --
	( 96.73,171.89) --
	( 96.74,171.89) --
	( 96.74,171.89) --
	( 96.80,171.88) --
	( 96.83,171.88) --
	( 97.16,171.83) --
	( 97.49,171.78) --
	( 97.54,171.77) --
	( 97.62,171.76) --
	( 97.66,171.75) --
	( 97.78,171.73) --
	( 97.93,171.71) --
	( 98.00,171.70) --
	( 98.09,171.68) --
	( 98.16,171.67) --
	( 98.20,171.66) --
	( 98.33,171.64) --
	( 98.39,171.63) --
	( 98.50,171.62) --
	( 98.53,171.61) --
	( 98.59,171.60) --
	( 98.65,171.59) --
	( 98.71,171.58) --
	( 98.71,171.58) --
	( 98.84,171.56) --
	( 98.88,171.55) --
	( 99.13,171.51) --
	( 99.15,171.51) --
	( 99.54,171.44) --
	( 99.59,171.43) --
	( 99.81,171.39) --
	(100.06,171.35) --
	(100.06,171.35) --
	(100.08,171.34) --
	(100.12,171.34) --
	(100.36,171.29) --
	(100.44,171.28) --
	(100.49,171.27) --
	(100.74,171.22) --
	(100.76,171.22) --
	(100.79,171.21) --
	(100.83,171.21) --
	(101.02,171.17) --
	(101.17,171.14) --
	(101.24,171.13) --
	(101.36,171.10) --
	(101.38,171.10) --
	(101.50,171.08) --
	(101.63,171.05) --
	(101.77,171.02) --
	(101.77,171.02) --
	(102.00,170.98) --
	(102.07,170.96) --
	(102.09,170.96) --
	(102.10,170.96) --
	(102.19,170.94) --
	(102.20,170.94) --
	(102.24,170.93) --
	(102.39,170.90) --
	(102.48,170.88) --
	(102.50,170.87) --
	(102.56,170.86) --
	(102.68,170.84) --
	(102.88,170.80) --
	(102.93,170.78) --
	(103.08,170.75) --
	(103.13,170.74) --
	(103.18,170.73) --
	(103.36,170.69) --
	(103.37,170.69) --
	(103.38,170.69) --
	(103.43,170.68) --
	(103.52,170.66) --
	(103.53,170.65) --
	(103.74,170.61) --
	(103.87,170.58) --
	(103.92,170.57) --
	(103.96,170.56) --
	(103.97,170.56) --
	(103.99,170.55) --
	(104.12,170.52) --
	(104.12,170.52) --
	(104.23,170.50) --
	(104.24,170.50) --
	(104.42,170.45) --
	(104.42,170.45) --
	(104.43,170.45) --
	(104.56,170.42) --
	(104.61,170.41) --
	(104.61,170.41) --
	(104.62,170.41) --
	(104.69,170.39) --
	(104.69,170.39) --
	(104.81,170.36) --
	(104.89,170.35) --
	(104.90,170.34) --
	(104.93,170.34) --
	(105.06,170.31) --
	(105.07,170.30) --
	(105.08,170.30) --
	(105.15,170.28) --
	(105.17,170.28) --
	(105.20,170.27) --
	(105.23,170.26) --
	(105.33,170.24) --
	(105.37,170.23) --
	(105.40,170.22) --
	(105.41,170.22) --
	(105.41,170.22) --
	(105.50,170.20) --
	(105.54,170.19) --
	(105.78,170.13) --
	(105.82,170.12) --
	(105.85,170.11) --
	(105.87,170.11) --
	(105.87,170.11) --
	(105.96,170.09) --
	(106.00,170.08) --
	(106.02,170.07) --
	(106.08,170.05) --
	(106.19,170.03) --
	(106.40,169.97) --
	(106.47,169.96) --
	(106.55,169.94) --
	(106.61,169.92) --
	(106.61,169.92) --
	(106.69,169.90) --
	(106.70,169.90) --
	(106.74,169.89) --
	(107.06,169.80) --
	(107.24,169.76) --
	(107.26,169.75) --
	(107.26,169.75) --
	(107.30,169.74) --
	(107.38,169.72) --
	(107.39,169.71) --
	(107.41,169.71) --
	(107.45,169.70) --
	(107.60,169.66) --
	(107.63,169.65) --
	(107.67,169.64) --
	(107.68,169.64) --
	(107.71,169.63) --
	(107.78,169.61) --
	(107.90,169.57) --
	(107.93,169.57) --
	(108.19,169.50) --
	(108.21,169.49) --
	(108.27,169.47) --
	(108.29,169.47) --
	(108.38,169.44) --
	(108.44,169.43) --
	(108.44,169.42) --
	(108.50,169.41) --
	(108.50,169.41) --
	(108.60,169.38) --
	(108.67,169.36) --
	(108.72,169.35) --
	(108.83,169.31) --
	(108.85,169.31) --
	(108.86,169.31) --
	(108.91,169.29) --
	(108.92,169.29) --
	(108.94,169.28) --
	(108.94,169.28) --
	(109.05,169.25) --
	(109.25,169.19) --
	(109.33,169.17) --
	(109.38,169.15) --
	(109.49,169.12) --
	(109.53,169.11) --
	(109.60,169.09) --
	(109.61,169.08) --
	(109.68,169.06) --
	(109.81,169.02) --
	(109.84,169.02) --
	(109.93,168.99) --
	(109.94,168.99) --
	(110.00,168.97) --
	(110.01,168.96) --
	(110.05,168.95) --
	(110.06,168.95) --
	(110.11,168.93) --
	(110.14,168.92) --
	(110.14,168.92) --
	(110.17,168.91) --
	(110.20,168.91) --
	(110.23,168.90) --
	(110.33,168.86) --
	(110.40,168.84) --
	(110.43,168.83) --
	(110.53,168.80) --
	(110.58,168.79) --
	(110.62,168.77) --
	(110.63,168.77) --
	(110.67,168.76) --
	(110.67,168.76) --
	(110.73,168.74) --
	(110.78,168.72) --
	(110.97,168.66) --
	(110.97,168.66) --
	(111.00,168.65) --
	(111.00,168.65) --
	(111.06,168.63) --
	(111.24,168.58) --
	(111.25,168.57) --
	(111.31,168.56) --
	(111.39,168.53) --
	(111.40,168.53) --
	(111.42,168.52) --
	(111.45,168.51) --
	(111.46,168.51) --
	(111.54,168.48) --
	(111.60,168.46) --
	(111.65,168.44) --
	(111.72,168.42) --
	(111.83,168.38) --
	(111.83,168.38) --
	(111.86,168.38) --
	(111.86,168.37) --
	(111.87,168.37) --
	(111.88,168.37) --
	(111.89,168.37) --
	(111.89,168.37) --
	(111.98,168.33) --
	(112.00,168.33) --
	(112.00,168.33) --
	(112.03,168.32) --
	(112.06,168.31) --
	(112.10,168.29) --
	(112.15,168.28) --
	(112.28,168.23) --
	(112.28,168.23) --
	(112.30,168.23) --
	(112.37,168.20) --
	(112.43,168.18) --
	(112.49,168.16) --
	(112.54,168.15) --
	(112.55,168.14) --
	(112.57,168.13) --
	(112.58,168.13) --
	(112.61,168.12) --
	(112.78,168.06) --
	(112.81,168.05) --
	(112.83,168.04) --
	(112.89,168.02) --
	(113.08,167.96) --
	(113.09,167.95) --
	(113.09,167.95) --
	(113.21,167.91) --
	(113.21,167.91) --
	(113.23,167.91) --
	(113.23,167.90) --
	(113.28,167.89) --
	(113.44,167.83) --
	(113.47,167.82) --
	(113.48,167.81) --
	(113.49,167.81) --
	(113.53,167.80) --
	(113.61,167.77) --
	(113.64,167.76) --
	(113.66,167.75) --
	(113.67,167.75) --
	(113.68,167.74) --
	(113.70,167.74) --
	(113.75,167.72) --
	(113.86,167.68) --
	(113.91,167.66) --
	(113.91,167.66) --
	(113.95,167.64) --
	(114.00,167.63) --
	(114.01,167.62) --
	(114.06,167.60) --
	(114.13,167.58) --
	(114.19,167.56) --
	(114.24,167.54) --
	(114.31,167.51) --
	(114.39,167.48) --
	(114.44,167.47) --
	(114.47,167.46) --
	(114.51,167.44) --
	(114.55,167.42) --
	(114.57,167.42) --
	(114.58,167.41) --
	(114.60,167.41) --
	(114.62,167.40) --
	(114.80,167.33) --
	(114.80,167.33) --
	(114.81,167.33) --
	(114.82,167.32) --
	(114.83,167.32) --
	(114.83,167.32) --
	(114.86,167.31) --
	(114.92,167.29) --
	(114.96,167.27) --
	(114.98,167.26) --
	(114.99,167.26) --
	(115.08,167.22) --
	(115.10,167.21) --
	(115.13,167.21) --
	(115.14,167.20) --
	(115.20,167.18) --
	(115.20,167.18) --
	(115.23,167.17) --
	(115.24,167.16) --
	(115.28,167.15) --
	(115.29,167.14) --
	(115.30,167.14) --
	(115.34,167.12) --
	(115.37,167.11) --
	(115.49,167.06) --
	(115.54,167.04) --
	(115.56,167.04) --
	(115.60,167.02) --
	(115.60,167.02) --
	(115.64,167.01) --
	(115.64,167.01) --
	(115.67,167.00) --
	(115.67,167.00) --
	(115.72,166.98) --
	(115.75,166.96) --
	(115.80,166.95) --
	(115.81,166.94) --
	(115.82,166.94) --
	(115.84,166.93) --
	(115.87,166.92) --
	(116.03,166.85) --
	(116.04,166.85) --
	(116.04,166.85) --
	(116.05,166.85) --
	(116.15,166.81) --
	(116.18,166.79) --
	(116.19,166.79) --
	(116.21,166.78) --
	(116.26,166.76) --
	(116.27,166.76) --
	(116.28,166.75) --
	(116.30,166.74) --
	(116.32,166.74) --
	(116.35,166.73) --
	(116.38,166.71) --
	(116.39,166.71) --
	(116.45,166.68) --
	(116.50,166.67) --
	(116.53,166.65) --
	(116.61,166.62) --
	(116.62,166.62) --
	(116.64,166.61) --
	(116.65,166.60) --
	(116.70,166.58) --
	(116.74,166.57) --
	(116.78,166.55) --
	(116.83,166.53) --
	(116.86,166.52) --
	(116.87,166.51) --
	(116.89,166.51) --
	(116.90,166.50) --
	(116.90,166.50) --
	(116.98,166.47) --
	(117.00,166.46) --
	(117.09,166.42) --
	(117.11,166.42) --
	(117.12,166.41) --
	(117.15,166.40) --
	(117.17,166.39) --
	(117.22,166.37) --
	(117.25,166.35) --
	(117.27,166.35) --
	(117.30,166.34) --
	(117.30,166.33) --
	(117.37,166.30) --
	(117.39,166.30) --
	(117.40,166.29) --
	(117.42,166.28) --
	(117.47,166.26) --
	(117.50,166.25) --
	(117.51,166.25) --
	(117.62,166.20) --
	(117.64,166.19) --
	(117.66,166.18) --
	(117.67,166.18) --
	(117.70,166.17) --
	(117.72,166.16) --
	(117.73,166.15) --
	(117.79,166.13) --
	(117.86,166.10) --
	(117.87,166.10) --
	(117.90,166.08) --
	(117.97,166.05) --
	(118.04,166.02) --
	(118.09,166.00) --
	(118.10,166.00) --
	(118.15,165.97) --
	(118.15,165.97) --
	(118.17,165.97) --
	(118.29,165.91) --
	(118.42,165.86) --
	(118.46,165.84) --
	(118.48,165.83) --
	(118.49,165.82) --
	(118.55,165.80) --
	(118.57,165.79) --
	(118.58,165.79) --
	(118.63,165.76) --
	(118.63,165.76) --
	(118.64,165.76) --
	(118.67,165.74) --
	(118.68,165.74) --
	(118.69,165.74) --
	(118.77,165.70) --
	(118.83,165.68) --
	(118.83,165.67) --
	(118.85,165.67) --
	(118.86,165.66) --
	(118.87,165.66) --
	(118.88,165.65) --
	(118.92,165.64) --
	(118.93,165.63) --
	(118.95,165.62) --
	(119.06,165.58) --
	(119.12,165.55) --
	(119.14,165.54) --
	(119.16,165.53) --
	(119.19,165.52) --
	(119.23,165.50) --
	(119.29,165.47) --
	(119.30,165.46) --
	(119.31,165.46) --
	(119.32,165.45) --
	(119.33,165.45) --
	(119.34,165.45) --
	(119.36,165.44) --
	(119.39,165.42) --
	(119.41,165.42) --
	(119.43,165.41) --
	(119.43,165.41) --
	(119.43,165.40) --
	(119.45,165.40) --
	(119.57,165.34) --
	(119.58,165.34) --
	(119.60,165.33) --
	(119.62,165.32) --
	(119.77,165.25) --
	(119.78,165.24) --
	(119.82,165.23) --
	(119.85,165.21) --
	(119.87,165.21) --
	(119.93,165.18) --
	(119.95,165.17) --
	(119.96,165.17) --
	(119.97,165.16) --
	(119.98,165.15) --
	(119.98,165.15) --
	(119.99,165.15) --
	(120.01,165.14) --
	(120.01,165.14) --
	(120.03,165.13) --
	(120.07,165.11) --
	(120.09,165.10) --
	(120.09,165.10) --
	(120.09,165.10) --
	(120.11,165.09) --
	(120.21,165.05) --
	(120.21,165.05) --
	(120.22,165.04) --
	(120.25,165.03) --
	(120.29,165.01) --
	(120.30,165.00) --
	(120.32,164.99) --
	(120.42,164.95) --
	(120.45,164.93) --
	(120.50,164.91) --
	(120.56,164.88) --
	(120.56,164.88) --
	(120.57,164.88) --
	(120.76,164.79) --
	(120.76,164.79) --
	(120.82,164.76) --
	(120.86,164.74) --
	(120.87,164.74) --
	(120.88,164.73) --
	(120.88,164.73) --
	(120.92,164.71) --
	(121.00,164.67) --
	(121.01,164.67) --
	(121.03,164.66) --
	(121.04,164.66) --
	(121.11,164.62) --
	(121.14,164.61) --
	(121.19,164.58) --
	(121.20,164.58) --
	(121.20,164.58) --
	(121.22,164.56) --
	(121.24,164.56) --
	(121.28,164.53) --
	(121.30,164.53) --
	(121.36,164.50) --
	(121.39,164.48) --
	(121.41,164.47) --
	(121.42,164.47) --
	(121.48,164.44) --
	(121.58,164.39) --
	(121.58,164.39) --
	(121.61,164.38) --
	(121.61,164.38) --
	(121.62,164.37) --
	(121.62,164.37) --
	(121.67,164.35) --
	(121.68,164.34) --
	(121.78,164.29) --
	(121.80,164.28) --
	(121.86,164.25) --
	(121.87,164.25) --
	(121.97,164.20) --
	(121.97,164.20) --
	(121.97,164.20) --
	(121.99,164.19) --
	(122.01,164.18) --
	(122.03,164.17) --
	(122.03,164.17) --
	(122.06,164.15) --
	(122.11,164.13) --
	(122.13,164.12) --
	(122.15,164.11) --
	(122.19,164.09) --
	(122.19,164.09) --
	(122.23,164.07) --
	(122.25,164.06) --
	(122.28,164.04) --
	(122.29,164.04) --
	(122.33,164.02) --
	(122.38,163.99) --
	(122.42,163.97) --
	(122.44,163.96) --
	(122.49,163.94) --
	(122.50,163.93) --
	(122.54,163.91) --
	(122.55,163.90) --
	(122.57,163.89) --
	(122.58,163.89) --
	(122.63,163.87) --
	(122.64,163.86) --
	(122.66,163.85) --
	(122.66,163.85) --
	(122.69,163.83) --
	(122.71,163.83) --
	(122.72,163.82) --
	(122.73,163.82) --
	(122.75,163.80) --
	(122.77,163.79) --
	(122.78,163.79) --
	(122.80,163.78) --
	(122.85,163.75) --
	(122.91,163.72) --
	(122.96,163.70) --
	(122.98,163.69) --
	(123.02,163.67) --
	(123.02,163.67) --
	(123.02,163.66) --
	(123.03,163.66) --
	(123.03,163.66) --
	(123.07,163.64) --
	(123.08,163.63) --
	(123.08,163.63) --
	(123.13,163.61) --
	(123.13,163.61) --
	(123.18,163.58) --
	(123.19,163.58) --
	(123.22,163.56) --
	(123.27,163.54) --
	(123.29,163.53) --
	(123.30,163.52) --
	(123.31,163.51) --
	(123.32,163.51) --
	(123.32,163.51) --
	(123.34,163.50) --
	(123.45,163.44) --
	(123.48,163.43) --
	(123.51,163.41) --
	(123.57,163.38) --
	(123.59,163.37) --
	(123.67,163.33) --
	(123.76,163.28) --
	(123.80,163.26) --
	(123.82,163.25) --
	(123.84,163.24) --
	(123.84,163.24) --
	(123.85,163.23) --
	(123.95,163.18) --
	(123.96,163.17) --
	(124.01,163.15) --
	(124.02,163.14) --
	(124.02,163.14) --
	(124.02,163.14) --
	(124.03,163.14) --
	(124.03,163.14) --
	(124.03,163.13) --
	(124.06,163.12) --
	(124.12,163.09) --
	(124.19,163.05) --
	(124.23,163.03) --
	(124.24,163.02) --
	(124.30,162.99) --
	(124.31,162.98) --
	(124.36,162.96) --
	(124.37,162.95) --
	(124.37,162.95) --
	(124.39,162.94) --
	(124.45,162.91) --
	(124.53,162.87) --
	(124.55,162.86) --
	(124.55,162.86) --
	(124.57,162.84) --
	(124.58,162.84) --
	(124.58,162.84) --
	(124.60,162.83) --
	(124.63,162.81) --
	(124.63,162.81) --
	(124.66,162.79) --
	(124.68,162.78) --
	(124.70,162.77) --
	(124.71,162.77) --
	(124.78,162.73) --
	(124.79,162.72) --
	(124.80,162.72) --
	(124.81,162.71) --
	(124.86,162.69) --
	(124.88,162.67) --
	(124.88,162.67) --
	(124.93,162.65) --
	(124.94,162.64) --
	(124.97,162.62) --
	(125.02,162.60) --
	(125.10,162.56) --
	(125.11,162.55) --
	(125.15,162.53) --
	(125.20,162.50) --
	(125.21,162.49) --
	(125.30,162.44) --
	(125.34,162.42) --
	(125.35,162.41) --
	(125.37,162.41) --
	(125.40,162.39) --
	(125.41,162.38) --
	(125.42,162.37) --
	(125.45,162.36) --
	(125.47,162.35) --
	(125.54,162.31) --
	(125.55,162.30) --
	(125.61,162.27) --
	(125.64,162.25) --
	(125.65,162.24) --
	(125.71,162.21) --
	(125.73,162.20) --
	(125.73,162.20) --
	(125.75,162.19) --
	(125.79,162.17) --
	(125.81,162.16) --
	(125.83,162.15) --
	(125.84,162.14) --
	(125.85,162.13) --
	(125.89,162.11) --
	(125.93,162.09) --
	(125.95,162.08) --
	(126.02,162.03) --
	(126.04,162.03) --
	(126.05,162.02) --
	(126.05,162.02) --
	(126.10,161.99) --
	(126.14,161.97) --
	(126.21,161.93) --
	(126.21,161.93) --
	(126.22,161.92) --
	(126.26,161.90) --
	(126.28,161.89) --
	(126.33,161.86) --
	(126.35,161.85) --
	(126.37,161.84) --
	(126.40,161.82) --
	(126.41,161.81) --
	(126.42,161.81) --
	(126.44,161.79) --
	(126.47,161.78) --
	(126.48,161.77) --
	(126.49,161.77) --
	(126.51,161.76) --
	(126.52,161.75) --
	(126.57,161.72) --
	(126.60,161.70) --
	(126.79,161.59) --
	(126.80,161.59) --
	(126.85,161.56) --
	(126.85,161.56) --
	(126.90,161.53) --
	(126.91,161.52) --
	(126.93,161.51) --
	(126.94,161.51) --
	(126.94,161.51) --
	(126.98,161.48) --
	(126.99,161.48) --
	(127.03,161.46) --
	(127.03,161.45) --
	(127.04,161.45) --
	(127.07,161.43) --
	(127.11,161.41) --
	(127.14,161.39) --
	(127.15,161.38) --
	(127.16,161.38) --
	(127.17,161.37) --
	(127.19,161.36) --
	(127.21,161.35) --
	(127.22,161.34) --
	(127.25,161.32) --
	(127.32,161.28) --
	(127.33,161.28) --
	(127.35,161.26) --
	(127.38,161.24) --
	(127.38,161.24) --
	(127.39,161.24) --
	(127.40,161.24) --
	(127.42,161.22) --
	(127.43,161.22) --
	(127.49,161.18) --
	(127.51,161.17) --
	(127.53,161.15) --
	(127.54,161.15) --
	(127.54,161.15) --
	(127.59,161.12) --
	(127.61,161.11) --
	(127.63,161.10) --
	(127.64,161.09) --
	(127.65,161.08) --
	(127.68,161.07) --
	(127.70,161.06) --
	(127.70,161.06) --
	(127.70,161.05) --
	(127.71,161.05) --
	(127.71,161.05) --
	(127.71,161.05) --
	(127.77,161.01) --
	(127.79,161.00) --
	(127.81,160.99) --
	(127.83,160.98) --
	(127.84,160.97) --
	(127.85,160.96) --
	(127.89,160.94) --
	(128.04,160.85) --
	(128.06,160.84) --
	(128.07,160.83) --
	(128.08,160.83) --
	(128.12,160.80) --
	(128.14,160.79) --
	(128.15,160.79) --
	(128.18,160.76) --
	(128.19,160.76) --
	(128.21,160.74) --
	(128.24,160.73) --
	(128.26,160.72) --
	(128.26,160.72) --
	(128.27,160.71) --
	(128.28,160.71) --
	(128.28,160.70) --
	(128.29,160.70) --
	(128.33,160.67) --
	(128.34,160.67) --
	(128.35,160.66) --
	(128.40,160.63) --
	(128.43,160.62) --
	(128.43,160.61) --
	(128.50,160.57) --
	(128.51,160.56) --
	(128.54,160.55) --
	(128.54,160.55) --
	(128.55,160.54) --
	(128.59,160.52) --
	(128.59,160.52) --
	(128.65,160.48) --
	(128.66,160.47) --
	(128.69,160.45) --
	(128.72,160.44) --
	(128.75,160.42) --
	(128.76,160.41) --
	(128.79,160.39) --
	(128.80,160.38) --
	(128.81,160.38) --
	(128.87,160.34) --
	(128.91,160.32) --
	(128.92,160.31) --
	(128.94,160.30) --
	(128.94,160.30) --
	(128.97,160.28) --
	(129.04,160.24) --
	(129.04,160.24) --
	(129.06,160.22) --
	(129.09,160.20) --
	(129.10,160.20) --
	(129.11,160.19) --
	(129.11,160.19) --
	(129.11,160.19) --
	(129.12,160.18) --
	(129.16,160.16) --
	(129.22,160.12) --
	(129.23,160.12) --
	(129.23,160.12) --
	(129.25,160.10) --
	(129.25,160.10) --
	(129.28,160.08) --
	(129.29,160.08) --
	(129.34,160.05) --
	(129.35,160.04) --
	(129.37,160.03) --
	(129.41,160.00) --
	(129.41,160.00) --
	(129.42,160.00) --
	(129.46,159.97) --
	(129.46,159.97) --
	(129.49,159.95) --
	(129.51,159.94) --
	(129.53,159.93) --
	(129.53,159.93) --
	(129.54,159.92) --
	(129.55,159.92) --
	(129.56,159.91) --
	(129.59,159.89) --
	(129.59,159.89) --
	(129.61,159.88) --
	(129.61,159.87) --
	(129.68,159.83) --
	(129.81,159.75) --
	(129.84,159.73) --
	(129.84,159.73) --
	(129.87,159.71) --
	(129.89,159.70) --
	(129.98,159.64) --
	(129.99,159.63) --
	(130.00,159.63) --
	(130.01,159.62) --
	(130.01,159.62) --
	(130.02,159.62) --
	(130.02,159.62) --
	(130.02,159.61) --
	(130.03,159.61) --
	(130.05,159.60) --
	(130.06,159.59) --
	(130.12,159.55) --
	(130.13,159.55) --
	(130.16,159.53) --
	(130.16,159.52) --
	(130.17,159.52) --
	(130.19,159.51) --
	(130.19,159.50) --
	(130.21,159.49) --
	(130.22,159.49) --
	(130.22,159.49) --
	(130.22,159.48) --
	(130.24,159.48) --
	(130.24,159.48) --
	(130.25,159.47) --
	(130.26,159.46) --
	(130.26,159.46) --
	(130.27,159.46) --
	(130.29,159.44) --
	(130.29,159.44) --
	(130.29,159.44) --
	(130.31,159.43) --
	(130.35,159.41) --
	(130.39,159.38) --
	(130.42,159.36) --
	(130.44,159.34) --
	(130.46,159.33) --
	(130.48,159.32) --
	(130.49,159.31) --
	(130.51,159.30) --
	(130.52,159.29) --
	(130.54,159.28) --
	(130.55,159.28) --
	(130.55,159.27) --
	(130.56,159.27) --
	(130.56,159.26) --
	(130.61,159.24) --
	(130.61,159.24) --
	(130.64,159.21) --
	(130.67,159.20) --
	(130.70,159.18) --
	(130.71,159.17) --
	(130.71,159.17) --
	(130.71,159.17) --
	(130.72,159.16) --
	(130.73,159.15) --
	(130.74,159.15) --
	(130.81,159.10) --
	(130.82,159.09) --
	(130.85,159.08) --
	(130.88,159.06) --
	(130.93,159.03) --
	(130.94,159.02) --
	(130.97,159.00) --
	(131.01,158.97) --
	(131.04,158.95) --
	(131.04,158.95) --
	(131.12,158.90) --
	(131.12,158.90) --
	(131.17,158.87) --
	(131.17,158.87) --
	(131.19,158.86) --
	(131.19,158.85) --
	(131.23,158.83) --
	(131.24,158.82) --
	(131.26,158.81) --
	(131.26,158.81) --
	(131.26,158.81) --
	(131.32,158.77) --
	(131.34,158.76) --
	(131.35,158.75) --
	(131.35,158.74) --
	(131.36,158.74) --
	(131.36,158.74) --
	(131.36,158.74) --
	(131.37,158.74) --
	(131.39,158.72) --
	(131.40,158.71) --
	(131.41,158.71) --
	(131.42,158.70) --
	(131.43,158.70) --
	(131.43,158.69) --
	(131.49,158.65) --
	(131.54,158.62) --
	(131.56,158.61) --
	(131.58,158.59) --
	(131.60,158.58) --
	(131.60,158.58) --
	(131.64,158.55) --
	(131.65,158.54) --
	(131.67,158.53) --
	(131.70,158.52) --
	(131.73,158.49) --
	(131.74,158.48) --
	(131.76,158.47) --
	(131.79,158.45) --
	(131.85,158.41) --
	(131.86,158.40) --
	(131.90,158.38) --
	(131.90,158.38) --
	(131.94,158.35) --
	(131.95,158.35) --
	(131.95,158.34) --
	(131.95,158.34) --
	(131.97,158.33) --
	(131.99,158.32) --
	(132.03,158.29) --
	(132.10,158.24) --
	(132.16,158.21) --
	(132.23,158.15) --
	(132.24,158.15) --
	(132.25,158.14) --
	(132.25,158.14) --
	(132.26,158.13) --
	(132.28,158.12) --
	(132.33,158.08) --
	(132.37,158.06) --
	(132.37,158.06) --
	(132.39,158.04) --
	(132.44,158.01) --
	(132.44,158.01) --
	(132.44,158.01) --
	(132.47,157.99) --
	(132.50,157.97) --
	(132.50,157.97) --
	(132.50,157.97) --
	(132.51,157.96) --
	(132.54,157.94) --
	(132.57,157.92) --
	(132.57,157.92) --
	(132.60,157.90) --
	(132.67,157.85) --
	(132.69,157.84) --
	(132.73,157.81) --
	(132.73,157.81) --
	(132.78,157.77) --
	(132.82,157.75) --
	(132.86,157.73) --
	(132.87,157.71) --
	(132.92,157.68) --
	(132.93,157.67) --
	(132.94,157.67) --
	(132.96,157.65) --
	(132.98,157.64) --
	(132.99,157.63) --
	(133.04,157.60) --
	(133.04,157.60) --
	(133.06,157.58) --
	(133.07,157.57) --
	(133.10,157.56) --
	(133.11,157.55) --
	(133.12,157.54) --
	(133.14,157.52) --
	(133.17,157.51) --
	(133.18,157.50) --
	(133.19,157.49) --
	(133.22,157.47) --
	(133.22,157.47) --
	(133.23,157.46) --
	(133.24,157.46) --
	(133.24,157.46) --
	(133.27,157.44) --
	(133.29,157.42) --
	(133.31,157.41) --
	(133.33,157.40) --
	(133.34,157.39) --
	(133.36,157.37) --
	(133.39,157.35) --
	(133.41,157.34) --
	(133.41,157.34) --
	(133.42,157.33) --
	(133.46,157.30) --
	(133.47,157.29) --
	(133.50,157.27) --
	(133.52,157.26) --
	(133.55,157.24) --
	(133.56,157.23) --
	(133.59,157.22) --
	(133.59,157.21) --
	(133.59,157.21) --
	(133.60,157.21) --
	(133.62,157.19) --
	(133.63,157.19) --
	(133.63,157.19) --
	(133.63,157.18) --
	(133.64,157.17) --
	(133.66,157.17) --
	(133.68,157.15) --
	(133.69,157.14) --
	(133.70,157.14) --
	(133.71,157.13) --
	(133.73,157.11) --
	(133.73,157.11) --
	(133.74,157.10) --
	(133.75,157.10) --
	(133.75,157.10) --
	(133.77,157.09) --
	(133.78,157.08) --
	(133.80,157.07) --
	(133.82,157.05) --
	(133.82,157.05) --
	(133.86,157.02) --
	(133.88,157.00) --
	(133.90,157.00) --
	(133.91,156.98) --
	(133.92,156.98) --
	(133.97,156.94) --
	(133.98,156.94) --
	(134.00,156.92) --
	(134.01,156.92) --
	(134.01,156.91) --
	(134.01,156.91) --
	(134.02,156.91) --
	(134.03,156.90) --
	(134.03,156.90) --
	(134.03,156.90) --
	(134.06,156.88) --
	(134.08,156.86) --
	(134.12,156.84) --
	(134.12,156.83) --
	(134.13,156.83) --
	(134.15,156.81) --
	(134.17,156.80) --
	(134.17,156.80) --
	(134.21,156.77) --
	(134.22,156.76) --
	(134.23,156.76) --
	(134.28,156.72) --
	(134.29,156.71) --
	(134.30,156.70) --
	(134.31,156.70) --
	(134.34,156.67) --
	(134.35,156.67) --
	(134.36,156.66) --
	(134.38,156.65) --
	(134.41,156.63) --
	(134.43,156.61) --
	(134.44,156.61) --
	(134.47,156.58) --
	(134.49,156.57) --
	(134.52,156.55) --
	(134.61,156.49) --
	(134.62,156.48) --
	(134.62,156.48) --
	(134.62,156.47) --
	(134.64,156.46) --
	(134.66,156.45) --
	(134.68,156.43) --
	(134.69,156.43) --
	(134.73,156.39) --
	(134.75,156.38) --
	(134.76,156.38) --
	(134.76,156.37) --
	(134.77,156.37) --
	(134.77,156.37) --
	(134.79,156.35) --
	(134.80,156.35) --
	(134.82,156.33) --
	(134.86,156.30) --
	(134.87,156.30) --
	(134.87,156.29) --
	(134.90,156.27) --
	(134.92,156.26) --
	(134.98,156.22) --
	(134.98,156.21) --
	(134.99,156.21) --
	(135.03,156.18) --
	(135.10,156.13) --
	(135.16,156.09) --
	(135.18,156.07) --
	(135.19,156.06) --
	(135.19,156.06) --
	(135.24,156.03) --
	(135.25,156.02) --
	(135.30,155.98) --
	(135.30,155.98) --
	(135.32,155.96) --
	(135.34,155.95) --
	(135.41,155.90) --
	(135.44,155.88) --
	(135.46,155.86) --
	(135.46,155.86) --
	(135.52,155.82) --
	(135.53,155.81) --
	(135.54,155.80) --
	(135.55,155.80) --
	(135.55,155.80) --
	(135.59,155.76) --
	(135.63,155.73) --
	(135.65,155.73) --
	(135.68,155.70) --
	(135.68,155.70) --
	(135.68,155.70) --
	(135.69,155.70) --
	(135.72,155.67) --
	(135.73,155.66) --
	(135.75,155.65) --
	(135.76,155.64) --
	(135.77,155.63) --
	(135.81,155.60) --
	(135.81,155.60) --
	(135.81,155.60) --
	(135.81,155.60) --
	(135.81,155.60) --
	(135.82,155.59) --
	(135.88,155.55) --
	(135.89,155.54) --
	(135.90,155.54) --
	(135.94,155.51) --
	(135.94,155.50) --
	(135.96,155.49) --
	(135.96,155.49) --
	(135.99,155.47) --
	(136.00,155.46) --
	(136.01,155.45) --
	(136.03,155.44) --
	(136.05,155.43) --
	(136.07,155.41) --
	(136.08,155.40) --
	(136.09,155.39) --
	(136.12,155.37) --
	(136.15,155.35) --
	(136.16,155.34) --
	(136.16,155.34) --
	(136.16,155.34) --
	(136.17,155.34) --
	(136.17,155.33) --
	(136.21,155.30) --
	(136.23,155.29) --
	(136.23,155.29) --
	(136.24,155.28) --
	(136.24,155.28) --
	(136.30,155.24) --
	(136.34,155.20) --
	(136.37,155.18) --
	(136.42,155.15) --
	(136.43,155.14) --
	(136.44,155.13) --
	(136.51,155.07) --
	(136.54,155.06) --
	(136.57,155.03) --
	(136.60,155.01) --
	(136.61,155.00) --
	(136.62,155.00) --
	(136.64,154.98) --
	(136.65,154.97) --
	(136.67,154.95) --
	(136.68,154.95) --
	(136.68,154.95) --
	(136.68,154.95) --
	(136.71,154.92) --
	(136.71,154.92) --
	(136.77,154.88) --
	(136.77,154.88) --
	(136.77,154.88) --
	(136.77,154.88) --
	(136.81,154.85) --
	(136.83,154.84) --
	(136.84,154.83) --
	(136.84,154.83) --
	(136.84,154.83) --
	(136.84,154.82) --
	(136.84,154.82) --
	(136.90,154.78) --
	(136.93,154.75) --
	(136.94,154.75) --
	(136.95,154.74) --
	(136.95,154.74) --
	(136.96,154.74) --
	(136.97,154.72) --
	(136.98,154.72) --
	(136.99,154.72) --
	(136.99,154.71) --
	(136.99,154.71) --
	(137.00,154.70) --
	(137.02,154.69) --
	(137.03,154.69) --
	(137.05,154.67) --
	(137.07,154.65) --
	(137.09,154.64) --
	(137.09,154.64) --
	(137.11,154.62) --
	(137.11,154.62) --
	(137.14,154.60) --
	(137.16,154.58) --
	(137.17,154.57) --
	(137.20,154.55) --
	(137.22,154.54) --
	(137.33,154.45) --
	(137.34,154.44) --
	(137.35,154.44) --
	(137.36,154.42) --
	(137.39,154.41) --
	(137.44,154.37) --
	(137.46,154.35) --
	(137.47,154.34) --
	(137.49,154.33) --
	(137.49,154.33) --
	(137.57,154.27) --
	(137.57,154.27) --
	(137.57,154.26) --
	(137.61,154.24) --
	(137.63,154.22) --
	(137.65,154.20) --
	(137.65,154.20) --
	(137.67,154.19) --
	(137.67,154.19) --
	(137.68,154.18) --
	(137.73,154.14) --
	(137.75,154.12) --
	(137.77,154.11) --
	(137.79,154.10) --
	(137.81,154.08) --
	(137.84,154.06) --
	(137.85,154.05) --
	(137.87,154.03) --
	(137.88,154.03) --
	(137.93,153.99) --
	(137.95,153.97) --
	(137.97,153.95) --
	(137.98,153.95) --
	(138.01,153.93) --
	(138.02,153.91) --
	(138.04,153.90) --
	(138.05,153.89) --
	(138.06,153.88) --
	(138.06,153.88) --
	(138.06,153.88) --
	(138.07,153.87) --
	(138.08,153.87) --
	(138.09,153.86) --
	(138.11,153.85) --
	(138.12,153.84) --
	(138.12,153.83) --
	(138.14,153.82) --
	(138.16,153.81) --
	(138.16,153.80) --
	(138.17,153.80) --
	(138.18,153.79) --
	(138.18,153.79) --
	(138.20,153.77) --
	(138.24,153.74) --
	(138.29,153.70) --
	(138.30,153.70) --
	(138.33,153.67) --
	(138.36,153.65) --
	(138.36,153.64) --
	(138.38,153.63) --
	(138.38,153.63) --
	(138.38,153.63) --
	(138.41,153.61) --
	(138.42,153.60) --
	(138.43,153.59) --
	(138.44,153.58) --
	(138.49,153.55) --
	(138.49,153.54) --
	(138.53,153.51) --
	(138.53,153.51) --
	(138.55,153.50) --
	(138.59,153.46) --
	(138.59,153.46) --
	(138.60,153.46) --
	(138.61,153.45) --
	(138.62,153.44) --
	(138.63,153.43) --
	(138.64,153.43) --
	(138.64,153.43) --
	(138.65,153.42) --
	(138.65,153.42) --
	(138.66,153.41) --
	(138.67,153.40) --
	(138.68,153.39) --
	(138.68,153.39) --
	(138.69,153.39) --
	(138.71,153.37) --
	(138.74,153.35) --
	(138.75,153.34) --
	(138.78,153.32) --
	(138.80,153.30) --
	(138.81,153.29) --
	(138.81,153.29) --
	(138.82,153.28) --
	(138.82,153.28) --
	(138.83,153.28) --
	(138.83,153.28) --
	(138.86,153.25) --
	(138.92,153.20) --
	(138.93,153.20) --
	(138.97,153.16) --
	(138.99,153.15) --
	(139.00,153.14) --
	(139.00,153.14) --
	(139.04,153.11) --
	(139.05,153.10) --
	(139.06,153.09) --
	(139.07,153.08) --
	(139.09,153.07) --
	(139.12,153.04) --
	(139.13,153.04) --
	(139.18,153.00) --
	(139.20,152.98) --
	(139.22,152.96) --
	(139.23,152.96) --
	(139.24,152.95) --
	(139.26,152.93) --
	(139.28,152.92) --
	(139.30,152.90) --
	(139.32,152.88) --
	(139.33,152.87) --
	(139.34,152.86) --
	(139.39,152.83) --
	(139.40,152.82) --
	(139.41,152.81) --
	(139.41,152.81) --
	(139.42,152.80) --
	(139.43,152.80) --
	(139.43,152.79) --
	(139.45,152.77) --
	(139.46,152.77) --
	(139.46,152.77) --
	(139.50,152.74) --
	(139.51,152.73) --
	(139.51,152.73) --
	(139.51,152.73) --
	(139.52,152.72) --
	(139.52,152.72) --
	(139.54,152.70) --
	(139.54,152.70) --
	(139.55,152.70) --
	(139.57,152.68) --
	(139.57,152.68) --
	(139.57,152.68) --
	(139.59,152.66) --
	(139.59,152.66) --
	(139.69,152.58) --
	(139.70,152.58) --
	(139.71,152.57) --
	(139.75,152.54) --
	(139.76,152.52) --
	(139.78,152.51) --
	(139.79,152.50) --
	(139.81,152.49) --
	(139.81,152.49) --
	(139.81,152.48) --
	(139.83,152.47) --
	(139.89,152.42) --
	(139.93,152.39) --
	(139.94,152.38) --
	(139.95,152.38) --
	(139.95,152.37) --
	(139.95,152.37) --
	(139.95,152.37) --
	(139.97,152.36) --
	(139.98,152.35) --
	(139.98,152.34) --
	(140.02,152.31) --
	(140.03,152.30) --
	(140.04,152.30) --
	(140.09,152.26) --
	(140.09,152.26) --
	(140.11,152.24) --
	(140.12,152.23) --
	(140.18,152.18) --
	(140.19,152.18) --
	(140.20,152.17) --
	(140.22,152.15) --
	(140.25,152.13) --
	(140.28,152.10) --
	(140.28,152.10) --
	(140.28,152.10) --
	(140.32,152.07) --
	(140.32,152.07) --
	(140.32,152.07) --
	(140.35,152.05) --
	(140.35,152.04) --
	(140.35,152.04) --
	(140.36,152.03) --
	(140.40,152.00) --
	(140.41,152.00) --
	(140.41,152.00) --
	(140.43,151.98) --
	(140.44,151.97) --
	(140.46,151.96) --
	(140.48,151.94) --
	(140.49,151.93) --
	(140.52,151.90) --
	(140.53,151.89) --
	(140.54,151.88) --
	(140.56,151.87) --
	(140.58,151.85) --
	(140.60,151.84) --
	(140.66,151.79) --
	(140.67,151.78) --
	(140.68,151.78) --
	(140.68,151.77) --
	(140.68,151.77) --
	(140.73,151.73) --
	(140.74,151.72) --
	(140.77,151.70) --
	(140.77,151.70) --
	(140.78,151.69) --
	(140.79,151.68) --
	(140.80,151.67) --
	(140.86,151.62) --
	(140.88,151.61) --
	(140.89,151.60) --
	(140.91,151.59) --
	(140.96,151.54) --
	(140.97,151.53) --
	(140.97,151.53) --
	(140.97,151.53) --
	(141.04,151.47) --
	(141.04,151.47) --
	(141.05,151.47) --
	(141.05,151.47) --
	(141.09,151.43) --
	(141.09,151.43) --
	(141.10,151.43) --
	(141.10,151.43) --
	(141.11,151.42) --
	(141.11,151.41) --
	(141.13,151.40) --
	(141.16,151.37) --
	(141.16,151.37) --
	(141.22,151.32) --
	(141.23,151.31) --
	(141.24,151.30) --
	(141.25,151.30) --
	(141.29,151.27) --
	(141.29,151.27) --
	(141.31,151.25) --
	(141.32,151.24) --
	(141.32,151.24) --
	(141.32,151.24) --
	(141.34,151.22) --
	(141.36,151.21) --
	(141.36,151.20) --
	(141.37,151.20) --
	(141.38,151.19) --
	(141.44,151.14) --
	(141.46,151.12) --
	(141.48,151.10) --
	(141.49,151.10) --
	(141.49,151.09) --
	(141.52,151.07) --
	(141.53,151.06) --
	(141.54,151.05) --
	(141.54,151.05) --
	(141.57,151.03) --
	(141.61,151.00) --
	(141.61,151.00) --
	(141.63,150.98) --
	(141.64,150.97) --
	(141.65,150.96) --
	(141.66,150.96) --
	(141.69,150.93) --
	(141.72,150.90) --
	(141.74,150.88) --
	(141.76,150.87) --
	(141.76,150.87) --
	(141.77,150.86) --
	(141.80,150.83) --
	(141.81,150.83) --
	(141.82,150.82) --
	(141.82,150.81) --
	(141.83,150.81) --
	(141.85,150.80) --
	(141.86,150.78) --
	(141.87,150.78) --
	(141.88,150.77) --
	(141.90,150.75) --
	(141.94,150.72) --
	(141.95,150.71) --
	(141.96,150.70) --
	(141.97,150.69) --
	(141.97,150.69) --
	(141.98,150.68) --
	(141.99,150.68) --
	(141.99,150.67) --
	(142.00,150.67) --
	(142.00,150.66) --
	(142.01,150.65) --
	(142.02,150.65) --
	(142.02,150.65) --
	(142.06,150.61) --
	(142.06,150.61) --
	(142.08,150.60) --
	(142.15,150.54) --
	(142.19,150.51) --
	(142.20,150.49) --
	(142.22,150.47) --
	(142.30,150.41) --
	(142.32,150.40) --
	(142.33,150.39) --
	(142.33,150.38) --
	(142.35,150.37) --
	(142.36,150.36) --
	(142.40,150.32) --
	(142.41,150.32) --
	(142.41,150.31) --
	(142.42,150.31) --
	(142.44,150.29) --
	(142.47,150.27) --
	(142.49,150.25) --
	(142.50,150.24) --
	(142.52,150.22) --
	(142.53,150.21) --
	(142.54,150.20) --
	(142.55,150.20) --
	(142.56,150.19) --
	(142.57,150.18) --
	(142.59,150.17) --
	(142.63,150.13) --
	(142.65,150.11) --
	(142.66,150.10) --
	(142.67,150.10) --
	(142.67,150.09) --
	(142.74,150.04) --
	(142.74,150.03) --
	(142.75,150.03) --
	(142.77,150.01) --
	(142.78,149.99) --
	(142.80,149.98) --
	(142.80,149.98) --
	(142.81,149.97) --
	(142.83,149.95) --
	(142.83,149.95) --
	(142.90,149.90) --
	(142.90,149.89) --
	(142.92,149.88) --
	(142.92,149.88) --
	(142.92,149.88) --
	(142.92,149.87) --
	(142.98,149.82) --
	(142.98,149.82) --
	(142.99,149.81) --
	(143.02,149.79) --
	(143.03,149.78) --
	(143.05,149.77) --
	(143.08,149.74) --
	(143.11,149.71) --
	(143.13,149.70) --
	(143.16,149.67) --
	(143.19,149.64) --
	(143.19,149.64) --
	(143.22,149.61) --
	(143.24,149.60) --
	(143.26,149.59) --
	(143.26,149.58) --
	(143.27,149.58) --
	(143.27,149.57) --
	(143.28,149.56) --
	(143.29,149.56) --
	(143.32,149.53) --
	(143.34,149.52) --
	(143.39,149.47) --
	(143.40,149.46) --
	(143.42,149.44) --
	(143.43,149.43) --
	(143.45,149.42) --
	(143.45,149.42) --
	(143.47,149.40) --
	(143.51,149.36) --
	(143.53,149.35) --
	(143.53,149.35) --
	(143.53,149.35) --
	(143.53,149.35) --
	(143.57,149.31) --
	(143.58,149.30) --
	(143.60,149.29) --
	(143.63,149.26) --
	(143.63,149.26) --
	(143.65,149.25) --
	(143.66,149.24) --
	(143.66,149.23) --
	(143.69,149.21) --
	(143.69,149.20) --
	(143.70,149.19) --
	(143.73,149.17) --
	(143.76,149.15) --
	(143.77,149.13) --
	(143.79,149.12) --
	(143.81,149.10) --
	(143.85,149.07) --
	(143.86,149.06) --
	(143.86,149.06) --
	(143.86,149.06) --
	(143.92,149.01) --
	(143.94,148.99) --
	(143.95,148.98) --
	(143.98,148.95) --
	(143.99,148.94) --
	(144.04,148.90) --
	(144.06,148.88) --
	(144.06,148.88) --
	(144.07,148.88) --
	(144.07,148.88) --
	(144.07,148.87) --
	(144.09,148.85) --
	(144.09,148.85) --
	(144.09,148.85) --
	(144.10,148.85) --
	(144.10,148.84) --
	(144.12,148.83) --
	(144.12,148.83) --
	(144.12,148.83) --
	(144.13,148.82) --
	(144.14,148.81) --
	(144.19,148.77) --
	(144.20,148.76) --
	(144.22,148.74) --
	(144.24,148.73) --
	(144.27,148.69) --
	(144.28,148.68) --
	(144.29,148.67) --
	(144.30,148.67) --
	(144.30,148.67) --
	(144.34,148.63) --
	(144.37,148.61) --
	(144.39,148.59) --
	(144.40,148.58) --
	(144.43,148.56) --
	(144.43,148.56) --
	(144.43,148.55) --
	(144.45,148.53) --
	(144.46,148.53) --
	(144.49,148.50) --
	(144.52,148.48) --
	(144.52,148.47) --
	(144.54,148.46) --
	(144.55,148.45) --
	(144.59,148.42) --
	(144.59,148.41) --
	(144.60,148.40) --
	(144.62,148.39) --
	(144.62,148.38) --
	(144.63,148.38) --
	(144.74,148.28) --
	(144.76,148.26) --
	(144.76,148.26) --
	(144.79,148.23) --
	(144.83,148.20) --
	(144.83,148.19) --
	(144.84,148.18) --
	(144.86,148.17) --
	(144.87,148.16) --
	(144.88,148.15) --
	(144.89,148.15) --
	(144.89,148.14) --
	(144.90,148.14) --
	(144.94,148.10) --
	(144.98,148.06) --
	(145.00,148.04) --
	(145.01,148.04) --
	(145.01,148.03) --
	(145.03,148.02) --
	(145.05,148.00) --
	(145.06,147.99) --
	(145.07,147.98) --
	(145.08,147.97) --
	(145.13,147.93) --
	(145.15,147.91) --
	(145.17,147.90) --
	(145.19,147.88) --
	(145.21,147.86) --
	(145.22,147.85) --
	(145.25,147.82) --
	(145.26,147.81) --
	(145.27,147.81) --
	(145.27,147.80) --
	(145.32,147.76) --
	(145.32,147.75) --
	(145.38,147.70) --
	(145.39,147.69) --
	(145.40,147.68) --
	(145.42,147.67) --
	(145.45,147.64) --
	(145.51,147.59) --
	(145.51,147.58) --
	(145.52,147.58) --
	(145.52,147.58) --
	(145.52,147.58) --
	(145.54,147.56) --
	(145.55,147.55) --
	(145.55,147.55) --
	(145.55,147.55) --
	(145.57,147.53) --
	(145.57,147.53) --
	(145.58,147.52) --
	(145.59,147.51) --
	(145.65,147.46) --
	(145.65,147.46) --
	(145.65,147.46) --
	(145.67,147.44) --
	(145.68,147.43) --
	(145.68,147.43) --
	(145.69,147.42) --
	(145.73,147.39) --
	(145.73,147.39) --
	(145.73,147.38) --
	(145.75,147.37) --
	(145.77,147.35) --
	(145.81,147.31) --
	(145.81,147.31) --
	(145.81,147.31) --
	(145.82,147.30) --
	(145.83,147.29) --
	(145.84,147.29) --
	(145.84,147.28) --
	(145.85,147.28) --
	(145.87,147.26) --
	(145.89,147.24) --
	(145.90,147.23) --
	(145.93,147.21) --
	(145.95,147.18) --
	(145.96,147.18) --
	(145.96,147.17) --
	(145.97,147.16) --
	(145.98,147.16) --
	(146.01,147.14) --
	(146.01,147.13) --
	(146.01,147.13) --
	(146.02,147.12) --
	(146.03,147.11) --
	(146.06,147.09) --
	(146.06,147.08) --
	(146.06,147.08) --
	(146.09,147.06) --
	(146.09,147.06) --
	(146.09,147.05) --
	(146.10,147.05) --
	(146.10,147.05) --
	(146.10,147.05) --
	(146.18,146.98) --
	(146.18,146.97) --
	(146.19,146.97) --
	(146.24,146.92) --
	(146.25,146.91) --
	(146.28,146.88) --
	(146.30,146.86) --
	(146.34,146.83) --
	(146.36,146.81) --
	(146.37,146.80) --
	(146.40,146.77) --
	(146.43,146.75) --
	(146.43,146.75) --
	(146.44,146.74) --
	(146.44,146.73) --
	(146.46,146.72) --
	(146.49,146.69) --
	(146.50,146.68) --
	(146.52,146.67) --
	(146.54,146.65) --
	(146.56,146.62) --
	(146.56,146.62) --
	(146.57,146.62) --
	(146.58,146.61) --
	(146.59,146.60) --
	(146.59,146.60) --
	(146.59,146.60) --
	(146.60,146.59) --
	(146.60,146.59) --
	(146.65,146.55) --
	(146.65,146.54) --
	(146.72,146.48) --
	(146.72,146.48) --
	(146.74,146.46) --
	(146.75,146.45) --
	(146.75,146.45) --
	(146.81,146.40) --
	(146.81,146.40) --
	(146.88,146.33) --
	(146.92,146.29) --
	(146.93,146.29) --
	(146.93,146.28) --
	(146.97,146.25) --
	(146.99,146.23) --
	(147.01,146.21) --
	(147.03,146.20) --
	(147.04,146.19) --
	(147.08,146.15) --
	(147.13,146.10) --
	(147.15,146.08) --
	(147.15,146.08) --
	(147.16,146.07) --
	(147.17,146.06) --
	(147.18,146.06) --
	(147.20,146.04) --
	(147.21,146.03) --
	(147.22,146.02) --
	(147.23,146.01) --
	(147.23,146.01) --
	(147.24,146.00) --
	(147.25,145.99) --
	(147.25,145.99) --
	(147.26,145.98) --
	(147.27,145.97) --
	(147.28,145.96) --
	(147.30,145.95) --
	(147.30,145.94) --
	(147.31,145.93) --
	(147.36,145.89) --
	(147.38,145.87) --
	(147.39,145.86) --
	(147.41,145.84) --
	(147.42,145.83) --
	(147.42,145.83) --
	(147.42,145.83) --
	(147.43,145.83) --
	(147.44,145.81) --
	(147.45,145.81) --
	(147.46,145.80) --
	(147.47,145.79) --
	(147.47,145.79) --
	(147.51,145.75) --
	(147.52,145.74) --
	(147.52,145.74) --
	(147.53,145.73) --
	(147.56,145.70) --
	(147.57,145.69) --
	(147.59,145.67) --
	(147.61,145.66) --
	(147.63,145.63) --
	(147.65,145.61) --
	(147.66,145.61) --
	(147.67,145.60) --
	(147.67,145.59) --
	(147.68,145.59) --
	(147.68,145.59) --
	(147.68,145.59) --
	(147.69,145.58) --
	(147.71,145.56) --
	(147.72,145.55) --
	(147.75,145.52) --
	(147.76,145.52) --
	(147.77,145.51) --
	(147.79,145.48) --
	(147.81,145.47) --
	(147.82,145.45) --
	(147.85,145.43) --
	(147.88,145.40) --
	(147.90,145.38) --
	(147.91,145.38) --
	(147.91,145.38) --
	(147.92,145.36) --
	(147.94,145.35) --
	(147.95,145.33) --
	(147.97,145.32) --
	(147.98,145.30) --
	(148.00,145.29) --
	(148.02,145.27) --
	(148.05,145.24) --
	(148.06,145.23) --
	(148.07,145.22) --
	(148.11,145.18) --
	(148.12,145.17) --
	(148.14,145.16) --
	(148.15,145.14) --
	(148.17,145.13) --
	(148.19,145.11) --
	(148.19,145.11) --
	(148.21,145.09) --
	(148.23,145.07) --
	(148.24,145.07) --
	(148.24,145.06) --
	(148.24,145.06) --
	(148.31,144.99) --
	(148.33,144.97) --
	(148.34,144.97) --
	(148.36,144.95) --
	(148.36,144.95) --
	(148.38,144.93) --
	(148.40,144.91) --
	(148.41,144.90) --
	(148.41,144.90) --
	(148.41,144.90) --
	(148.42,144.90) --
	(148.46,144.86) --
	(148.49,144.83) --
	(148.52,144.79) --
	(148.52,144.79) --
	(148.54,144.78) --
	(148.54,144.78) --
	(148.56,144.76) --
	(148.57,144.75) --
	(148.58,144.74) --
	(148.60,144.72) --
	(148.62,144.71) --
	(148.63,144.69) --
	(148.65,144.68) --
	(148.67,144.66) --
	(148.67,144.65) --
	(148.70,144.63) --
	(148.70,144.62) --
	(148.72,144.61) --
	(148.76,144.56) --
	(148.77,144.56) --
	(148.79,144.54) --
	(148.81,144.52) --
	(148.88,144.46) --
	(148.90,144.44) --
	(148.91,144.43) --
	(148.91,144.43) --
	(148.92,144.42) --
	(148.93,144.40) --
	(148.94,144.39) --
	(148.96,144.38) --
	(148.96,144.38) --
	(148.98,144.36) --
	(148.98,144.36) --
	(148.99,144.35) --
	(148.99,144.35) --
	(148.99,144.35) --
	(149.00,144.34) --
	(149.01,144.33) --
	(149.02,144.32) --
	(149.02,144.32) --
	(149.03,144.31) --
	(149.03,144.31) --
	(149.05,144.29) --
	(149.08,144.26) --
	(149.08,144.26) --
	(149.08,144.26) --
	(149.09,144.25) --
	(149.09,144.25) --
	(149.10,144.25) --
	(149.12,144.23) --
	(149.13,144.22) --
	(149.14,144.21) --
	(149.17,144.18) --
	(149.17,144.17) --
	(149.19,144.15) --
	(149.22,144.13) --
	(149.22,144.13) --
	(149.24,144.11) --
	(149.24,144.11) --
	(149.26,144.09) --
	(149.27,144.08) --
	(149.28,144.08) --
	(149.28,144.07) --
	(149.28,144.07) --
	(149.29,144.06) --
	(149.30,144.05) --
	(149.32,144.03) --
	(149.34,144.02) --
	(149.35,144.00) --
	(149.35,144.00) --
	(149.39,143.96) --
	(149.39,143.96) --
	(149.40,143.96) --
	(149.41,143.94) --
	(149.44,143.91) --
	(149.46,143.90) --
	(149.48,143.88) --
	(149.49,143.87) --
	(149.50,143.86) --
	(149.52,143.84) --
	(149.53,143.83) --
	(149.54,143.82) --
	(149.54,143.82) --
	(149.55,143.81) --
	(149.55,143.81) --
	(149.56,143.80) --
	(149.58,143.79) --
	(149.59,143.77) --
	(149.59,143.77) --
	(149.60,143.76) --
	(149.63,143.74) --
	(149.66,143.70) --
	(149.67,143.69) --
	(149.68,143.69) --
	(149.69,143.68) --
	(149.70,143.67) --
	(149.70,143.67) --
	(149.72,143.65) --
	(149.73,143.64) --
	(149.77,143.60) --
	(149.77,143.60) --
	(149.84,143.53) --
	(149.86,143.51) --
	(149.86,143.51) --
	(149.87,143.50) --
	(149.88,143.50) --
	(149.88,143.49) --
	(149.90,143.48) --
	(149.92,143.46) --
	(149.92,143.46) --
	(149.92,143.46) --
	(149.94,143.43) --
	(149.95,143.42) --
	(149.95,143.42) --
	(149.95,143.42) --
	(149.96,143.41) --
	(149.97,143.40) --
	(149.97,143.40) --
	(149.98,143.40) --
	(150.00,143.38) --
	(150.01,143.37) --
	(150.03,143.35) --
	(150.04,143.34) --
	(150.04,143.34) --
	(150.06,143.32) --
	(150.06,143.32) --
	(150.08,143.30) --
	(150.09,143.29) --
	(150.10,143.28) --
	(150.11,143.27) --
	(150.17,143.21) --
	(150.21,143.17) --
	(150.22,143.17) --
	(150.23,143.16) --
	(150.25,143.13) --
	(150.25,143.13) --
	(150.31,143.08) --
	(150.31,143.07) --
	(150.31,143.07) --
	(150.33,143.06) --
	(150.33,143.06) --
	(150.33,143.05) --
	(150.35,143.03) --
	(150.37,143.02) --
	(150.38,143.01) --
	(150.38,143.00) --
	(150.38,143.00) --
	(150.39,143.00) --
	(150.42,142.97) --
	(150.47,142.92) --
	(150.47,142.92) --
	(150.51,142.89) --
	(150.52,142.87) --
	(150.52,142.87) --
	(150.53,142.86) --
	(150.54,142.85) --
	(150.54,142.85) --
	(150.56,142.83) --
	(150.58,142.81) --
	(150.59,142.81) --
	(150.60,142.79) --
	(150.64,142.75) --
	(150.65,142.74) --
	(150.66,142.73) --
	(150.68,142.71) --
	(150.70,142.70) --
	(150.71,142.69) --
	(150.74,142.66) --
	(150.78,142.62) --
	(150.78,142.62) --
	(150.79,142.61) --
	(150.79,142.61) --
	(150.80,142.60) --
	(150.81,142.59) --
	(150.85,142.55) --
	(150.87,142.52) --
	(150.89,142.51) --
	(150.89,142.51) --
	(150.89,142.51) --
	(150.91,142.49) --
	(150.91,142.49) --
	(150.91,142.49) --
	(150.91,142.49) --
	(150.91,142.49) --
	(150.94,142.46) --
	(150.96,142.45) --
	(150.96,142.44) --
	(150.98,142.43) --
	(150.98,142.42) --
	(150.98,142.42) --
	(150.99,142.41) --
	(151.01,142.40) --
	(151.03,142.37) --
	(151.05,142.36) --
	(151.07,142.34) --
	(151.08,142.32) --
	(151.09,142.32) --
	(151.09,142.31) --
	(151.09,142.31) --
	(151.10,142.31) --
	(151.10,142.31) --
	(151.10,142.30) --
	(151.11,142.29) --
	(151.12,142.28) --
	(151.14,142.26) --
	(151.19,142.21) --
	(151.20,142.21) --
	(151.21,142.20) --
	(151.22,142.18) --
	(151.23,142.18) --
	(151.23,142.17) --
	(151.26,142.15) --
	(151.27,142.14) --
	(151.27,142.13) --
	(151.28,142.13) --
	(151.28,142.12) --
	(151.31,142.10) --
	(151.32,142.09) --
	(151.32,142.08) --
	(151.34,142.07) --
	(151.36,142.05) --
	(151.40,142.01) --
	(151.43,141.98) --
	(151.43,141.98) --
	(151.44,141.97) --
	(151.47,141.94) --
	(151.47,141.94) --
	(151.48,141.93) --
	(151.48,141.93) --
	(151.50,141.91) --
	(151.51,141.90) --
	(151.51,141.90) --
	(151.52,141.89) --
	(151.52,141.89) --
	(151.54,141.87) --
	(151.54,141.86) --
	(151.57,141.84) --
	(151.58,141.83) --
	(151.59,141.82) --
	(151.64,141.77) --
	(151.66,141.75) --
	(151.68,141.73) --
	(151.69,141.72) --
	(151.70,141.71) --
	(151.71,141.70) --
	(151.72,141.69) --
	(151.74,141.67) --
	(151.74,141.67) --
	(151.75,141.66) --
	(151.75,141.66) --
	(151.76,141.65) --
	(151.77,141.64) --
	(151.77,141.64) --
	(151.78,141.63) --
	(151.80,141.61) --
	(151.81,141.60) --
	(151.82,141.59) --
	(151.83,141.59) --
	(151.83,141.58) --
	(151.84,141.57) --
	(151.86,141.55) --
	(151.88,141.53) --
	(151.88,141.53) --
	(151.89,141.52) --
	(151.89,141.52) --
	(151.89,141.52) --
	(151.91,141.50) --
	(151.92,141.49) --
	(151.92,141.49) --
	(151.93,141.48) --
	(151.94,141.47) --
	(151.94,141.47) --
	(151.95,141.47) --
	(151.95,141.46) --
	(151.95,141.46) --
	(151.98,141.43) --
	(151.98,141.43) --
	(151.98,141.43) --
	(151.99,141.42) --
	(151.99,141.42) --
	(152.00,141.41) --
	(152.02,141.39) --
	(152.06,141.35) --
	(152.07,141.34) --
	(152.07,141.34) --
	(152.09,141.32) --
	(152.11,141.31) --
	(152.12,141.29) --
	(152.17,141.24) --
	(152.18,141.23) --
	(152.24,141.17) --
	(152.25,141.16) --
	(152.25,141.16) --
	(152.28,141.13) --
	(152.28,141.13) --
	(152.30,141.11) --
	(152.34,141.08) --
	(152.34,141.08) --
	(152.35,141.07) --
	(152.35,141.06) --
	(152.36,141.05) --
	(152.45,140.96) --
	(152.46,140.95) --
	(152.46,140.95) --
	(152.47,140.95) --
	(152.48,140.94) --
	(152.48,140.93) --
	(152.52,140.89) --
	(152.52,140.89) --
	(152.54,140.87) --
	(152.56,140.86) --
	(152.57,140.84) --
	(152.58,140.84) --
	(152.59,140.83) --
	(152.60,140.81) --
	(152.60,140.81) --
	(152.62,140.80) --
	(152.63,140.79) --
	(152.64,140.78) --
	(152.65,140.76) --
	(152.66,140.76) --
	(152.71,140.71) --
	(152.72,140.70) --
	(152.77,140.65) --
	(152.77,140.64) --
	(152.78,140.63) --
	(152.78,140.63) --
	(152.82,140.59) --
	(152.83,140.59) --
	(152.83,140.58) --
	(152.85,140.56) --
	(152.86,140.56) --
	(152.86,140.55) --
	(152.86,140.55) --
	(152.86,140.55) --
	(152.87,140.55) --
	(152.89,140.52) --
	(152.93,140.49) --
	(152.94,140.47) --
	(152.95,140.47) --
	(152.95,140.46) --
	(152.96,140.45) --
	(152.96,140.45) --
	(152.97,140.44) --
	(153.00,140.42) --
	(153.00,140.41) --
	(153.00,140.41) --
	(153.01,140.40) --
	(153.02,140.39) --
	(153.02,140.39) --
	(153.04,140.37) --
	(153.07,140.34) --
	(153.08,140.33) --
	(153.11,140.30) --
	(153.16,140.25) --
	(153.17,140.24) --
	(153.17,140.24) --
	(153.18,140.23) --
	(153.19,140.22) --
	(153.21,140.20) --
	(153.21,140.20) --
	(153.22,140.19) --
	(153.23,140.18) --
	(153.27,140.14) --
	(153.27,140.14) --
	(153.29,140.12) --
	(153.30,140.11) --
	(153.31,140.10) --
	(153.32,140.09) --
	(153.34,140.07) --
	(153.34,140.07) --
	(153.35,140.06) --
	(153.37,140.04) --
	(153.37,140.04) --
	(153.38,140.03) --
	(153.40,140.01) --
	(153.42,139.99) --
	(153.43,139.98) --
	(153.44,139.97) --
	(153.44,139.97) --
	(153.48,139.92) --
	(153.49,139.91) --
	(153.51,139.89) --
	(153.51,139.89) --
	(153.52,139.89) --
	(153.53,139.88) --
	(153.53,139.88) --
	(153.54,139.87) --
	(153.56,139.85) --
	(153.56,139.85) --
	(153.59,139.81) --
	(153.62,139.78) --
	(153.62,139.78) --
	(153.66,139.75) --
	(153.66,139.74) --
	(153.70,139.71) --
	(153.70,139.71) --
	(153.71,139.70) --
	(153.71,139.69) --
	(153.71,139.69) --
	(153.71,139.69) --
	(153.73,139.67) --
	(153.74,139.67) --
	(153.78,139.62) --
	(153.79,139.61) --
	(153.82,139.58) --
	(153.84,139.56) --
	(153.86,139.54) --
	(153.87,139.53) --
	(153.89,139.51) --
	(153.91,139.49) --
	(153.91,139.49) --
	(153.92,139.47) --
	(153.94,139.46) --
	(153.95,139.45) --
	(153.96,139.44) --
	(153.96,139.44) --
	(153.96,139.44) --
	(153.97,139.43) --
	(153.99,139.41) --
	(154.01,139.39) --
	(154.01,139.39) --
	(154.01,139.38) --
	(154.02,139.38) --
	(154.06,139.34) --
	(154.08,139.31) --
	(154.09,139.31) --
	(154.10,139.30) --
	(154.10,139.30) --
	(154.11,139.28) --
	(154.12,139.28) --
	(154.15,139.24) --
	(154.16,139.24) --
	(154.16,139.24) --
	(154.16,139.24) --
	(154.16,139.24) --
	(154.18,139.22) --
	(154.18,139.21) --
	(154.18,139.21) --
	(154.21,139.19) --
	(154.21,139.19) --
	(154.21,139.18) --
	(154.22,139.17) --
	(154.23,139.16) --
	(154.29,139.11) --
	(154.30,139.10) --
	(154.31,139.08) --
	(154.35,139.04) --
	(154.35,139.04) --
	(154.36,139.03) --
	(154.40,138.99) --
	(154.41,138.98) --
	(154.41,138.98) --
	(154.42,138.96) --
	(154.43,138.96) --
	(154.47,138.92) --
	(154.49,138.90) --
	(154.50,138.88) --
	(154.51,138.88) --
	(154.51,138.88) --
	(154.52,138.87) --
	(154.52,138.87) --
	(154.52,138.87) --
	(154.53,138.85) --
	(154.53,138.85) --
	(154.54,138.84) --
	(154.55,138.84) --
	(154.55,138.83) --
	(154.56,138.83) --
	(154.56,138.82) --
	(154.58,138.80) --
	(154.60,138.78) --
	(154.60,138.78) --
	(154.72,138.66) --
	(154.74,138.64) --
	(154.75,138.63) --
	(154.77,138.61) --
	(154.77,138.61) --
	(154.80,138.58) --
	(154.82,138.56) --
	(154.86,138.51) --
	(154.87,138.51) --
	(154.88,138.50) --
	(154.88,138.50) --
	(154.90,138.48) --
	(154.90,138.47) --
	(154.94,138.43) --
	(154.95,138.43) --
	(154.96,138.42) --
	(154.96,138.42) --
	(154.99,138.38) --
	(155.00,138.37) --
	(155.00,138.37) --
	(155.03,138.34) --
	(155.04,138.33) --
	(155.08,138.29) --
	(155.14,138.23) --
	(155.15,138.22) --
	(155.15,138.22) --
	(155.19,138.18) --
	(155.21,138.15) --
	(155.23,138.14) --
	(155.24,138.13) --
	(155.25,138.11) --
	(155.28,138.09) --
	(155.28,138.08) --
	(155.30,138.06) --
	(155.30,138.06) --
	(155.31,138.05) --
	(155.33,138.04) --
	(155.34,138.02) --
	(155.34,138.02) --
	(155.34,138.02) --
	(155.35,138.01) --
	(155.35,138.01) --
	(155.36,138.00) --
	(155.37,137.99) --
	(155.37,137.99) --
	(155.39,137.97) --
	(155.44,137.92) --
	(155.44,137.92) --
	(155.45,137.91) --
	(155.46,137.90) --
	(155.46,137.90) --
	(155.46,137.90) --
	(155.46,137.90) --
	(155.47,137.89) --
	(155.50,137.85) --
	(155.51,137.84) --
	(155.51,137.84) --
	(155.52,137.84) --
	(155.53,137.82) --
	(155.58,137.77) --
	(155.59,137.76) --
	(155.61,137.75) --
	(155.61,137.75) --
	(155.62,137.73) --
	(155.63,137.72) --
	(155.64,137.71) --
	(155.67,137.68) --
	(155.68,137.67) --
	(155.74,137.61) --
	(155.75,137.60) --
	(155.75,137.60) --
	(155.75,137.59) --
	(155.76,137.58) --
	(155.77,137.57) --
	(155.78,137.56) --
	(155.79,137.55) --
	(155.81,137.54) --
	(155.82,137.53) --
	(155.82,137.52) --
	(155.85,137.49) --
	(155.86,137.48) --
	(155.88,137.46) --
	(155.90,137.45) --
	(155.92,137.42) --
	(155.92,137.41) --
	(155.95,137.39) --
	(155.99,137.34) --
	(156.00,137.34) --
	(156.01,137.33) --
	(156.02,137.31) --
	(156.04,137.30) --
	(156.04,137.29) --
	(156.05,137.29) --
	(156.05,137.28) --
	(156.08,137.26) --
	(156.09,137.24) --
	(156.10,137.24) --
	(156.10,137.23) --
	(156.13,137.20) --
	(156.14,137.19) --
	(156.15,137.19) --
	(156.15,137.18) --
	(156.16,137.17) --
	(156.16,137.17) --
	(156.18,137.15) --
	(156.19,137.14) --
	(156.22,137.11) --
	(156.23,137.10) --
	(156.24,137.09) --
	(156.24,137.08) --
	(156.24,137.08) --
	(156.26,137.07) --
	(156.27,137.05) --
	(156.28,137.04) --
	(156.29,137.04) --
	(156.30,137.02) --
	(156.33,136.99) --
	(156.37,136.95) --
	(156.38,136.94) --
	(156.38,136.94) --
	(156.41,136.91) --
	(156.41,136.91) --
	(156.41,136.91) --
	(156.43,136.88) --
	(156.44,136.88) --
	(156.45,136.87) --
	(156.46,136.85) --
	(156.47,136.85) --
	(156.48,136.84) --
	(156.48,136.84) --
	(156.48,136.83) --
	(156.49,136.83) --
	(156.50,136.82) --
	(156.50,136.82) --
	(156.51,136.81) --
	(156.53,136.79) --
	(156.54,136.77) --
	(156.59,136.72) --
	(156.59,136.72) --
	(156.60,136.71) --
	(156.62,136.69) --
	(156.62,136.69) --
	(156.64,136.67) --
	(156.67,136.63) --
	(156.68,136.62) --
	(156.69,136.61) --
	(156.70,136.61) --
	(156.73,136.57) --
	(156.74,136.57) --
	(156.75,136.56) --
	(156.76,136.54) --
	(156.77,136.53) --
	(156.81,136.49) --
	(156.85,136.45) --
	(156.88,136.42) --
	(156.89,136.41) --
	(156.91,136.39) --
	(156.92,136.38) --
	(156.93,136.36) --
	(156.94,136.35) --
	(156.96,136.33) --
	(156.98,136.31) --
	(156.99,136.30) --
	(157.00,136.29) --
	(157.01,136.28) --
	(157.03,136.25) --
	(157.04,136.25) --
	(157.05,136.24) --
	(157.07,136.22) --
	(157.07,136.22) --
	(157.07,136.21) --
	(157.07,136.21) --
	(157.10,136.18) --
	(157.12,136.17) --
	(157.12,136.16) --
	(157.15,136.13) --
	(157.18,136.10) --
	(157.19,136.09) --
	(157.20,136.07) --
	(157.22,136.06) --
	(157.22,136.06) --
	(157.23,136.05) --
	(157.24,136.04) --
	(157.26,136.02) --
	(157.27,136.00) --
	(157.29,135.99) --
	(157.30,135.98) --
	(157.30,135.97) --
	(157.31,135.97) --
	(157.34,135.93) --
	(157.37,135.90) --
	(157.38,135.89) --
	(157.39,135.88) --
	(157.39,135.88) --
	(157.41,135.86) --
	(157.41,135.86) --
	(157.42,135.85) --
	(157.42,135.85) --
	(157.43,135.84) --
	(157.43,135.83) --
	(157.44,135.83) --
	(157.44,135.82) --
	(157.45,135.82) --
	(157.49,135.78) --
	(157.51,135.75) --
	(157.53,135.73) --
	(157.53,135.73) --
	(157.53,135.73) --
	(157.55,135.71) --
	(157.57,135.69) --
	(157.57,135.68) --
	(157.59,135.67) --
	(157.59,135.67) --
	(157.60,135.66) --
	(157.61,135.65) --
	(157.61,135.65) --
	(157.63,135.63) --
	(157.64,135.62) --
	(157.64,135.61) --
	(157.65,135.60) --
	(157.70,135.55) --
	(157.70,135.55) --
	(157.71,135.54) --
	(157.71,135.54) --
	(157.74,135.51) --
	(157.77,135.48) --
	(157.77,135.48) --
	(157.80,135.45) --
	(157.80,135.44) --
	(157.81,135.44) --
	(157.82,135.42) --
	(157.82,135.42) --
	(157.82,135.42) --
	(157.82,135.42) --
	(157.85,135.39) --
	(157.86,135.38) --
	(157.87,135.37) --
	(157.89,135.35) --
	(157.91,135.32) --
	(157.94,135.29) --
	(157.96,135.28) --
	(157.96,135.28) --
	(157.96,135.27) --
	(157.99,135.24) --
	(158.01,135.22) --
	(158.05,135.18) --
	(158.06,135.17) --
	(158.07,135.16) --
	(158.09,135.14) --
	(158.09,135.14) --
	(158.11,135.11) --
	(158.12,135.11) --
	(158.13,135.10) --
	(158.13,135.10) --
	(158.13,135.09) --
	(158.15,135.08) --
	(158.15,135.08) --
	(158.16,135.06) --
	(158.17,135.05) --
	(158.17,135.05) --
	(158.18,135.04) --
	(158.22,135.00) --
	(158.25,134.97) --
	(158.25,134.97) --
	(158.26,134.96) --
	(158.27,134.94) --
	(158.27,134.94) --
	(158.29,134.92) --
	(158.31,134.90) --
	(158.32,134.89) --
	(158.33,134.88) --
	(158.37,134.84) --
	(158.37,134.84) --
	(158.37,134.84) --
	(158.37,134.84) --
	(158.38,134.83) --
	(158.38,134.83) --
	(158.39,134.81) --
	(158.40,134.81) --
	(158.42,134.79) --
	(158.42,134.79) --
	(158.43,134.78) --
	(158.43,134.77) --
	(158.43,134.77) --
	(158.44,134.76) --
	(158.45,134.76) --
	(158.50,134.70) --
	(158.50,134.70) --
	(158.51,134.69) --
	(158.51,134.69) --
	(158.51,134.68) --
	(158.52,134.68) --
	(158.52,134.68) --
	(158.52,134.68) --
	(158.52,134.68) --
	(158.56,134.63) --
	(158.57,134.63) --
	(158.58,134.62) --
	(158.60,134.59) --
	(158.60,134.59) --
	(158.61,134.59) --
	(158.62,134.57) --
	(158.65,134.54) --
	(158.66,134.53) --
	(158.67,134.52) --
	(158.68,134.51) --
	(158.70,134.49) --
	(158.70,134.49) --
	(158.70,134.49) --
	(158.70,134.48) --
	(158.71,134.47) --
	(158.72,134.47) --
	(158.73,134.45) --
	(158.73,134.45) --
	(158.73,134.45) --
	(158.75,134.43) --
	(158.77,134.41) --
	(158.79,134.39) --
	(158.80,134.38) --
	(158.80,134.38) --
	(158.80,134.38) --
	(158.81,134.37) --
	(158.82,134.36) --
	(158.83,134.35) --
	(158.84,134.34) --
	(158.84,134.33) --
	(158.86,134.32) --
	(158.88,134.29) --
	(158.88,134.29) --
	(158.91,134.26) --
	(158.92,134.25) --
	(158.92,134.25) --
	(158.93,134.24) --
	(158.94,134.23) --
	(158.94,134.23) --
	(158.95,134.21) --
	(158.96,134.21) --
	(158.99,134.18) --
	(158.99,134.17) --
	(159.02,134.15) --
	(159.02,134.15) --
	(159.02,134.14) --
	(159.06,134.11) --
	(159.07,134.09) --
	(159.08,134.08) --
	(159.08,134.08) --
	(159.08,134.08) --
	(159.16,134.00) --
	(159.16,134.00) --
	(159.17,133.99) --
	(159.18,133.98) --
	(159.18,133.97) --
	(159.19,133.96) --
	(159.22,133.93) --
	(159.22,133.92) --
	(159.23,133.92) --
	(159.24,133.90) --
	(159.25,133.90) --
	(159.25,133.90) --
	(159.26,133.89) --
	(159.27,133.88) --
	(159.28,133.87) --
	(159.29,133.85) --
	(159.32,133.82) --
	(159.35,133.79) --
	(159.40,133.74) --
	(159.40,133.74) --
	(159.40,133.73) --
	(159.41,133.72) --
	(159.41,133.72) --
	(159.42,133.72) --
	(159.43,133.71) --
	(159.46,133.67) --
	(159.46,133.67) --
	(159.47,133.66) --
	(159.47,133.66) --
	(159.49,133.64) --
	(159.53,133.60) --
	(159.53,133.60) --
	(159.54,133.59) --
	(159.54,133.58) --
	(159.58,133.54) --
	(159.60,133.52) --
	(159.61,133.51) --
	(159.62,133.50) --
	(159.64,133.48) --
	(159.64,133.48) --
	(159.65,133.47) --
	(159.69,133.42) --
	(159.70,133.41) --
	(159.72,133.39) --
	(159.73,133.38) --
	(159.74,133.37) --
	(159.76,133.35) --
	(159.77,133.33) --
	(159.78,133.33) --
	(159.80,133.31) --
	(159.80,133.30) --
	(159.80,133.30) --
	(159.80,133.30) --
	(159.80,133.30) --
	(159.81,133.30) --
	(159.88,133.22) --
	(159.88,133.22) --
	(159.90,133.19) --
	(159.91,133.19) --
	(159.91,133.18) --
	(159.92,133.18) --
	(159.93,133.17) --
	(159.94,133.16) --
	(159.95,133.15) --
	(159.96,133.13) --
	(159.96,133.13) --
	(160.02,133.07) --
	(160.02,133.07) --
	(160.06,133.02) --
	(160.07,133.01) --
	(160.08,133.00) --
	(160.10,132.99) --
	(160.10,132.98) --
	(160.14,132.94) --
	(160.16,132.92) --
	(160.17,132.90) --
	(160.19,132.89) --
	(160.19,132.88) --
	(160.23,132.84) --
	(160.23,132.84) --
	(160.23,132.84) --
	(160.24,132.82) --
	(160.26,132.80) --
	(160.26,132.80) --
	(160.27,132.80) --
	(160.29,132.78) --
	(160.29,132.77) --
	(160.30,132.77) --
	(160.30,132.76) --
	(160.31,132.76) --
	(160.32,132.74) --
	(160.33,132.73) --
	(160.34,132.72) --
	(160.35,132.71) --
	(160.35,132.71) --
	(160.36,132.70) --
	(160.36,132.69) --
	(160.36,132.69) --
	(160.37,132.69) --
	(160.37,132.68) --
	(160.38,132.68) --
	(160.40,132.66) --
	(160.40,132.65) --
	(160.40,132.65) --
	(160.40,132.65) --
	(160.41,132.65) --
	(160.41,132.65) --
	(160.42,132.64) --
	(160.42,132.64) --
	(160.44,132.61) --
	(160.44,132.61) --
	(160.45,132.60) --
	(160.47,132.58) --
	(160.47,132.58) --
	(160.49,132.56) --
	(160.50,132.54) --
	(160.52,132.53) --
	(160.52,132.52) --
	(160.53,132.51) --
	(160.54,132.50) --
	(160.58,132.46) --
	(160.60,132.44) --
	(160.60,132.43) --
	(160.60,132.43) --
	(160.63,132.41) --
	(160.65,132.39) --
	(160.65,132.39) --
	(160.66,132.37) --
	(160.69,132.34) --
	(160.69,132.34) --
	(160.69,132.34) --
	(160.70,132.33) --
	(160.71,132.32) --
	(160.73,132.29) --
	(160.74,132.29) --
	(160.75,132.28) --
	(160.75,132.27) --
	(160.76,132.27) --
	(160.76,132.26) --
	(160.78,132.25) --
	(160.78,132.24) --
	(160.78,132.24) --
	(160.80,132.23) --
	(160.82,132.20) --
	(160.85,132.16) --
	(160.86,132.15) --
	(160.86,132.15) --
	(160.89,132.12) --
	(160.89,132.12) --
	(160.90,132.11) --
	(160.91,132.10) --
	(160.93,132.08) --
	(160.93,132.08) --
	(160.94,132.07) --
	(160.94,132.07) --
	(160.95,132.06) --
	(160.95,132.06) --
	(160.96,132.04) --
	(160.99,132.01) --
	(160.99,132.01) --
	(161.05,131.95) --
	(161.05,131.94) --
	(161.06,131.94) --
	(161.06,131.94) --
	(161.07,131.93) --
	(161.07,131.92) --
	(161.07,131.92) --
	(161.10,131.89) --
	(161.11,131.88) --
	(161.12,131.87) --
	(161.13,131.86) --
	(161.19,131.80) --
	(161.19,131.80) --
	(161.19,131.79) --
	(161.20,131.78) --
	(161.21,131.77) --
	(161.23,131.76) --
	(161.25,131.74) --
	(161.28,131.70) --
	(161.30,131.68) --
	(161.31,131.67) --
	(161.32,131.65) --
	(161.33,131.64) --
	(161.34,131.64) --
	(161.34,131.63) --
	(161.35,131.62) --
	(161.36,131.61) --
	(161.36,131.61) --
	(161.37,131.60) --
	(161.37,131.60) --
	(161.38,131.59) --
	(161.39,131.58) --
	(161.39,131.58) --
	(161.40,131.57) --
	(161.40,131.57) --
	(161.44,131.53) --
	(161.45,131.52) --
	(161.49,131.47) --
	(161.51,131.45) --
	(161.52,131.43) --
	(161.53,131.43) --
	(161.53,131.43) --
	(161.53,131.42) --
	(161.57,131.38) --
	(161.58,131.37) --
	(161.61,131.34) --
	(161.64,131.31) --
	(161.65,131.30) --
	(161.65,131.29) --
	(161.67,131.27) --
	(161.68,131.27) --
	(161.71,131.23) --
	(161.72,131.22) --
	(161.73,131.21) --
	(161.73,131.20) --
	(161.74,131.20) --
	(161.74,131.20) --
	(161.74,131.19) --
	(161.75,131.18) --
	(161.81,131.12) --
	(161.82,131.11) --
	(161.83,131.10) --
	(161.83,131.10) --
	(161.85,131.08) --
	(161.85,131.08) --
	(161.85,131.07) --
	(161.87,131.05) --
	(161.89,131.03) --
	(161.90,131.03) --
	(161.94,130.98) --
	(161.94,130.97) --
	(161.95,130.97) --
	(161.97,130.94) --
	(161.99,130.92) --
	(162.01,130.90) --
	(162.02,130.89) --
	(162.04,130.87) --
	(162.05,130.85) --
	(162.05,130.85) --
	(162.06,130.84) --
	(162.08,130.83) --
	(162.08,130.83) --
	(162.08,130.82) --
	(162.09,130.81) --
	(162.09,130.81) --
	(162.10,130.80) --
	(162.11,130.79) --
	(162.11,130.79) --
	(162.12,130.78) --
	(162.16,130.73) --
	(162.17,130.72) --
	(162.20,130.69) --
	(162.21,130.68) --
	(162.22,130.67) --
	(162.23,130.65) --
	(162.24,130.65) --
	(162.25,130.64) --
	(162.25,130.63) --
	(162.26,130.62) --
	(162.27,130.62) --
	(162.27,130.61) --
	(162.29,130.59) --
	(162.31,130.57) --
	(162.37,130.50) --
	(162.38,130.49) --
	(162.38,130.49) --
	(162.42,130.45) --
	(162.42,130.45) --
	(162.43,130.43) --
	(162.44,130.43) --
	(162.45,130.41) --
	(162.45,130.41) --
	(162.46,130.41) --
	(162.46,130.41) --
	(162.49,130.37) --
	(162.52,130.34) --
	(162.53,130.33) --
	(162.53,130.32) --
	(162.54,130.32) --
	(162.54,130.31) --
	(162.54,130.31) --
	(162.57,130.29) --
	(162.58,130.27) --
	(162.58,130.27) --
	(162.59,130.26) --
	(162.63,130.22) --
	(162.63,130.22) --
	(162.64,130.21) --
	(162.65,130.20) --
	(162.66,130.19) --
	(162.67,130.17) --
	(162.70,130.14) --
	(162.70,130.14) --
	(162.72,130.12) --
	(162.72,130.12) --
	(162.76,130.08) --
	(162.76,130.07) --
	(162.79,130.04) --
	(162.79,130.04) --
	(162.80,130.03) --
	(162.81,130.02) --
	(162.81,130.01) --
	(162.82,130.01) --
	(162.84,129.98) --
	(162.86,129.96) --
	(162.87,129.95) --
	(162.88,129.94) --
	(162.88,129.94) --
	(162.92,129.90) --
	(162.92,129.90) --
	(162.93,129.88) --
	(162.95,129.86) --
	(162.96,129.85) --
	(162.98,129.83) --
	(163.01,129.80) --
	(163.02,129.79) --
	(163.02,129.78) --
	(163.03,129.78) --
	(163.05,129.75) --
	(163.05,129.75) --
	(163.07,129.73) --
	(163.08,129.72) --
	(163.10,129.70) --
	(163.12,129.68) --
	(163.13,129.67) --
	(163.13,129.66) --
	(163.13,129.66) --
	(163.14,129.65) --
	(163.18,129.61) --
	(163.19,129.60) --
	(163.22,129.57) --
	(163.22,129.57) --
	(163.25,129.54) --
	(163.25,129.54) --
	(163.29,129.49) --
	(163.31,129.47) --
	(163.32,129.45) --
	(163.33,129.44) --
	(163.34,129.44) --
	(163.34,129.44) --
	(163.35,129.43) --
	(163.36,129.42) --
	(163.36,129.41) --
	(163.37,129.40) --
	(163.37,129.40) --
	(163.38,129.39) --
	(163.38,129.39) --
	(163.38,129.38) --
	(163.40,129.37) --
	(163.42,129.35) --
	(163.42,129.35) --
	(163.42,129.35) --
	(163.42,129.34) --
	(163.44,129.32) --
	(163.45,129.31) --
	(163.49,129.27) --
	(163.50,129.26) --
	(163.52,129.24) --
	(163.53,129.22) --
	(163.54,129.22) --
	(163.57,129.18) --
	(163.57,129.17) --
	(163.58,129.16) --
	(163.60,129.15) --
	(163.60,129.14) --
	(163.62,129.13) --
	(163.62,129.12) --
	(163.63,129.12) --
	(163.63,129.11) --
	(163.66,129.08) --
	(163.67,129.07) --
	(163.68,129.05) --
	(163.72,129.01) --
	(163.73,129.00) --
	(163.73,129.00) --
	(163.73,129.00) --
	(163.74,128.99) --
	(163.75,128.97) --
	(163.76,128.97) --
	(163.76,128.97) --
	(163.77,128.96) --
	(163.77,128.95) --
	(163.78,128.95) --
	(163.78,128.94) --
	(163.80,128.93) --
	(163.80,128.92) --
	(163.88,128.83) --
	(163.89,128.82) --
	(163.89,128.82) --
	(163.90,128.81) --
	(163.91,128.80) --
	(163.93,128.77) --
	(164.01,128.69) --
	(164.07,128.63) --
	(164.16,128.53) --
	(164.16,128.52) --
	(164.17,128.51) --
	(164.18,128.50) --
	(164.23,128.44) --
	(164.26,128.41) --
	(164.26,128.41) --
	(164.31,128.35) --
	(164.34,128.33) --
	(164.34,128.32) --
	(164.34,128.32) --
	(164.34,128.32) --
	(164.40,128.26) --
	(164.41,128.24) --
	(164.42,128.23) --
	(164.45,128.20) --
	(164.48,128.17) --
	(164.49,128.16) --
	(164.50,128.14) --
	(164.51,128.14) --
	(164.52,128.12) --
	(164.53,128.12) --
	(164.53,128.11) --
	(164.59,128.04) --
	(164.59,128.04) --
	(164.61,128.02) --
	(164.61,128.02) --
	(164.61,128.02) --
	(164.62,128.01) --
	(164.63,128.00) --
	(164.63,127.99) --
	(164.64,127.99) --
	(164.64,127.98) --
	(164.65,127.98) --
	(164.66,127.96) --
	(164.67,127.96) --
	(164.70,127.93) --
	(164.70,127.92) --
	(164.71,127.91) --
	(164.75,127.87) --
	(164.75,127.87) --
	(164.76,127.85) --
	(164.76,127.85) --
	(164.76,127.85) --
	(164.76,127.85) --
	(164.77,127.85) --
	(164.77,127.85) --
	(164.77,127.84) --
	(164.81,127.79) --
	(164.85,127.76) --
	(164.85,127.75) --
	(164.89,127.71) --
	(164.91,127.68) --
	(164.91,127.68) --
	(164.94,127.66) --
	(164.95,127.64) --
	(164.97,127.62) --
	(164.98,127.61) --
	(164.98,127.61) --
	(164.98,127.61) --
	(164.99,127.60) --
	(165.02,127.57) --
	(165.09,127.49) --
	(165.09,127.48) --
	(165.09,127.48) --
	(165.10,127.48) --
	(165.11,127.46) --
	(165.11,127.46) --
	(165.12,127.45) --
	(165.12,127.45) --
	(165.14,127.43) --
	(165.15,127.42) --
	(165.16,127.41) --
	(165.19,127.37) --
	(165.20,127.37) --
	(165.20,127.36) --
	(165.23,127.33) --
	(165.25,127.31) --
	(165.25,127.31) --
	(165.26,127.29) --
	(165.28,127.28) --
	(165.31,127.24) --
	(165.31,127.24) --
	(165.32,127.23) --
	(165.32,127.23) --
	(165.33,127.22) --
	(165.34,127.20) --
	(165.36,127.19) --
	(165.36,127.18) --
	(165.38,127.16) --
	(165.38,127.16) --
	(165.38,127.16) --
	(165.39,127.15) --
	(165.41,127.13) --
	(165.42,127.11) --
	(165.43,127.11) --
	(165.43,127.11) --
	(165.46,127.08) --
	(165.49,127.04) --
	(165.50,127.03) --
	(165.52,127.00) --
	(165.53,126.99) --
	(165.53,126.99) --
	(165.54,126.98) --
	(165.55,126.97) --
	(165.55,126.97) --
	(165.56,126.96) --
	(165.57,126.95) --
	(165.61,126.91) --
	(165.61,126.90) --
	(165.61,126.90) --
	(165.63,126.88) --
	(165.63,126.88) --
	(165.63,126.88) --
	(165.64,126.88) --
	(165.64,126.87) --
	(165.67,126.84) --
	(165.68,126.83) --
	(165.68,126.82) --
	(165.71,126.79) --
	(165.72,126.78) --
	(165.73,126.76) --
	(165.74,126.76) --
	(165.75,126.75) --
	(165.75,126.75) --
	(165.76,126.74) --
	(165.76,126.74) --
	(165.76,126.74) --
	(165.77,126.72) --
	(165.78,126.72) --
	(165.78,126.71) --
	(165.79,126.70) --
	(165.81,126.68) --
	(165.82,126.67) --
	(165.82,126.66) --
	(165.83,126.66) --
	(165.85,126.64) --
	(165.85,126.63) --
	(165.86,126.62) --
	(165.87,126.62) --
	(165.87,126.61) --
	(165.87,126.61) --
	(165.88,126.61) --
	(165.88,126.60) --
	(165.88,126.60) --
	(165.91,126.57) --
	(165.91,126.56) --
	(165.91,126.56) --
	(165.92,126.56) --
	(165.96,126.51) --
	(165.98,126.49) --
	(165.99,126.48) --
	(166.00,126.46) --
	(166.02,126.45) --
	(166.03,126.43) --
	(166.03,126.43) --
	(166.10,126.36) --
	(166.12,126.33) --
	(166.13,126.32) --
	(166.15,126.30) --
	(166.16,126.29) --
	(166.17,126.27) --
	(166.19,126.26) --
	(166.19,126.25) --
	(166.22,126.22) --
	(166.23,126.21) --
	(166.23,126.21) --
	(166.23,126.21) --
	(166.24,126.20) --
	(166.30,126.13) --
	(166.31,126.12) --
	(166.31,126.11) --
	(166.32,126.11) --
	(166.32,126.11) --
	(166.34,126.08) --
	(166.34,126.08) --
	(166.36,126.06) --
	(166.39,126.03) --
	(166.39,126.02) --
	(166.42,125.99) --
	(166.42,125.99) --
	(166.42,125.99) --
	(166.47,125.94) --
	(166.47,125.93) --
	(166.49,125.91) --
	(166.50,125.91) --
	(166.50,125.90) --
	(166.51,125.90) --
	(166.51,125.89) --
	(166.55,125.84) --
	(166.57,125.82) --
	(166.60,125.79) --
	(166.60,125.79) --
	(166.61,125.78) --
	(166.62,125.77) --
	(166.63,125.76) --
	(166.63,125.76) --
	(166.64,125.75) --
	(166.65,125.73) --
	(166.67,125.71) --
	(166.68,125.70) --
	(166.70,125.68) --
	(166.70,125.68) --
	(166.71,125.67) --
	(166.75,125.62) --
	(166.77,125.59) --
	(166.78,125.59) --
	(166.78,125.59) --
	(166.78,125.58) --
	(166.79,125.58) --
	(166.80,125.56) --
	(166.81,125.56) --
	(166.84,125.52) --
	(166.86,125.49) --
	(166.87,125.49) --
	(166.92,125.43) --
	(166.93,125.42) --
	(166.95,125.39) --
	(166.95,125.39) --
	(166.98,125.36) --
	(166.99,125.35) --
	(167.00,125.34) --
	(167.00,125.34) --
	(167.03,125.30) --
	(167.05,125.28) --
	(167.06,125.27) --
	(167.07,125.26) --
	(167.07,125.26) --
	(167.07,125.26) --
	(167.08,125.25) --
	(167.09,125.24) --
	(167.10,125.23) --
	(167.12,125.20) --
	(167.13,125.19) --
	(167.14,125.19) --
	(167.14,125.18) --
	(167.14,125.18) --
	(167.17,125.14) --
	(167.18,125.14) --
	(167.18,125.13) --
	(167.19,125.13) --
	(167.21,125.10) --
	(167.24,125.07) --
	(167.25,125.06) --
	(167.25,125.06) --
	(167.26,125.04) --
	(167.29,125.01) --
	(167.34,124.96) --
	(167.34,124.96) --
	(167.36,124.93) --
	(167.39,124.90) --
	(167.39,124.90) --
	(167.39,124.90) --
	(167.39,124.90) --
	(167.44,124.84) --
	(167.46,124.82) --
	(167.46,124.82) --
	(167.51,124.77) --
	(167.52,124.76) --
	(167.53,124.74) --
	(167.54,124.73) --
	(167.54,124.73) --
	(167.54,124.73) --
	(167.54,124.72) --
	(167.55,124.72) --
	(167.55,124.72) --
	(167.56,124.71) --
	(167.56,124.70) --
	(167.58,124.69) --
	(167.59,124.67) --
	(167.61,124.65) --
	(167.62,124.63) --
	(167.63,124.63) --
	(167.64,124.62) --
	(167.65,124.61) --
	(167.68,124.57) --
	(167.70,124.55) --
	(167.70,124.55) --
	(167.70,124.55) --
	(167.71,124.53) --
	(167.78,124.45) --
	(167.80,124.43) --
	(167.82,124.41) --
	(167.82,124.41) --
	(167.84,124.39) --
	(167.84,124.39) --
	(167.85,124.38) --
	(167.85,124.37) --
	(167.91,124.31) --
	(167.92,124.30) --
	(167.92,124.30) --
	(167.92,124.30) --
	(167.92,124.30) --
	(167.94,124.28) --
	(167.95,124.27) --
	(167.95,124.27) --
	(167.97,124.25) --
	(167.98,124.24) --
	(167.98,124.23) --
	(167.99,124.22) --
	(167.99,124.22) --
	(167.99,124.22) --
	(168.00,124.21) --
	(168.01,124.19) --
	(168.05,124.15) --
	(168.05,124.15) --
	(168.06,124.14) --
	(168.07,124.13) --
	(168.07,124.13) --
	(168.07,124.13) --
	(168.08,124.12) --
	(168.08,124.12) --
	(168.09,124.11) --
	(168.09,124.10) --
	(168.11,124.08) --
	(168.14,124.05) --
	(168.14,124.05) --
	(168.18,124.00) --
	(168.21,123.97) --
	(168.22,123.96) --
	(168.25,123.92) --
	(168.26,123.92) --
	(168.27,123.90) --
	(168.27,123.90) --
	(168.29,123.87) --
	(168.31,123.85) --
	(168.32,123.85) --
	(168.32,123.84) --
	(168.32,123.84) --
	(168.34,123.83) --
	(168.34,123.82) --
	(168.37,123.79) --
	(168.37,123.79) --
	(168.37,123.78) --
	(168.37,123.78) --
	(168.39,123.76) --
	(168.40,123.76) --
	(168.41,123.74) --
	(168.42,123.73) --
	(168.44,123.71) --
	(168.45,123.69) --
	(168.51,123.63) --
	(168.53,123.60) --
	(168.54,123.60) --
	(168.56,123.58) --
	(168.56,123.57) --
	(168.56,123.57) --
	(168.57,123.56) --
	(168.58,123.55) --
	(168.58,123.55) --
	(168.59,123.54) --
	(168.59,123.54) --
	(168.59,123.53) --
	(168.62,123.51) --
	(168.62,123.51) --
	(168.63,123.49) --
	(168.64,123.49) --
	(168.64,123.48) --
	(168.64,123.48) --
	(168.66,123.46) --
	(168.69,123.42) --
	(168.69,123.42) --
	(168.70,123.42) --
	(168.72,123.39) --
	(168.72,123.39) --
	(168.76,123.35) --
	(168.77,123.34) --
	(168.78,123.32) --
	(168.79,123.31) --
	(168.80,123.30) --
	(168.82,123.28) --
	(168.82,123.28) --
	(168.83,123.26) --
	(168.86,123.23) --
	(168.86,123.23) --
	(168.86,123.23) --
	(168.86,123.23) --
	(168.86,123.23) --
	(168.88,123.21) --
	(168.89,123.20) --
	(168.90,123.19) --
	(168.92,123.17) --
	(168.93,123.16) --
	(168.97,123.11) --
	(168.99,123.09) --
	(168.99,123.08) --
	(169.01,123.06) --
	(169.02,123.05) --
	(169.04,123.03) --
	(169.05,123.02) --
	(169.05,123.02) --
	(169.05,123.02) --
	(169.06,123.00) --
	(169.07,122.99) --
	(169.08,122.99) --
	(169.08,122.98) --
	(169.14,122.91) --
	(169.18,122.87) --
	(169.19,122.86) --
	(169.19,122.86) --
	(169.20,122.84) --
	(169.21,122.84) --
	(169.23,122.81) --
	(169.23,122.81) --
	(169.24,122.79) --
	(169.25,122.78) --
	(169.27,122.77) --
	(169.27,122.76) --
	(169.28,122.76) --
	(169.28,122.75) --
	(169.28,122.75) --
	(169.32,122.71) --
	(169.33,122.70) --
	(169.34,122.69) --
	(169.37,122.66) --
	(169.37,122.65) --
	(169.39,122.63) --
	(169.39,122.62) --
	(169.43,122.58) --
	(169.43,122.58) --
	(169.44,122.57) --
	(169.45,122.56) --
	(169.47,122.54) --
	(169.47,122.53) --
	(169.48,122.53) --
	(169.49,122.52) --
	(169.53,122.47) --
	(169.53,122.47) --
	(169.55,122.45) --
	(169.55,122.45) --
	(169.56,122.44) --
	(169.57,122.42) --
	(169.58,122.41) --
	(169.58,122.41) --
	(169.62,122.37) --
	(169.62,122.37) --
	(169.62,122.36) --
	(169.63,122.36) --
	(169.67,122.31) --
	(169.67,122.31) --
	(169.70,122.28) --
	(169.73,122.24) --
	(169.74,122.23) --
	(169.74,122.22) --
	(169.77,122.20) --
	(169.79,122.17) --
	(169.79,122.17) --
	(169.80,122.16) --
	(169.81,122.15) --
	(169.84,122.11) --
	(169.85,122.11) --
	(169.86,122.09) --
	(169.86,122.09) --
	(169.87,122.08) --
	(169.88,122.07) --
	(169.89,122.05) --
	(169.91,122.03) --
	(169.94,122.00) --
	(169.95,121.99) --
	(169.95,121.99) --
	(169.96,121.98) --
	(169.97,121.97) --
	(169.97,121.96) --
	(169.99,121.94) --
	(169.99,121.94) --
	(170.00,121.93) --
	(170.02,121.91) --
	(170.02,121.91) --
	(170.04,121.88) --
	(170.05,121.88) --
	(170.06,121.86) --
	(170.07,121.85) --
	(170.08,121.84) --
	(170.09,121.83) --
	(170.10,121.82) --
	(170.12,121.80) --
	(170.12,121.79) --
	(170.13,121.79) --
	(170.13,121.78) --
	(170.14,121.77) --
	(170.15,121.77) --
	(170.15,121.76) --
	(170.16,121.75) --
	(170.16,121.75) --
	(170.17,121.73) --
	(170.18,121.73) --
	(170.18,121.72) --
	(170.19,121.72) --
	(170.20,121.70) --
	(170.22,121.69) --
	(170.22,121.68) --
	(170.23,121.67) --
	(170.23,121.67) --
	(170.26,121.64) --
	(170.29,121.61) --
	(170.29,121.60) --
	(170.33,121.55) --
	(170.34,121.54) --
	(170.34,121.54) --
	(170.35,121.53) --
	(170.36,121.52) --
	(170.38,121.50) --
	(170.41,121.46) --
	(170.42,121.45) --
	(170.43,121.44) --
	(170.46,121.41) --
	(170.46,121.41) --
	(170.47,121.39) --
	(170.50,121.37) --
	(170.50,121.36) --
	(170.51,121.35) --
	(170.52,121.34) --
	(170.52,121.34) --
	(170.53,121.33) --
	(170.55,121.31) --
	(170.55,121.31) --
	(170.55,121.31) --
	(170.55,121.30) --
	(170.59,121.26) --
	(170.60,121.25) --
	(170.60,121.25) --
	(170.61,121.24) --
	(170.62,121.22) --
	(170.64,121.20) --
	(170.65,121.19) --
	(170.65,121.19) --
	(170.65,121.19) --
	(170.66,121.18) --
	(170.67,121.17) --
	(170.68,121.15) --
	(170.69,121.14) --
	(170.71,121.13) --
	(170.72,121.11) --
	(170.73,121.10) --
	(170.73,121.10) --
	(170.74,121.09) --
	(170.74,121.09) --
	(170.77,121.06) --
	(170.77,121.05) --
	(170.81,121.01) --
	(170.81,121.01) --
	(170.82,121.00) --
	(170.82,120.99) --
	(170.83,120.98) --
	(170.83,120.98) --
	(170.84,120.98) --
	(170.85,120.96) --
	(170.86,120.96) --
	(170.86,120.95) --
	(170.88,120.92) --
	(170.88,120.92) --
	(170.89,120.91) --
	(170.91,120.89) --
	(170.92,120.88) --
	(170.92,120.88) --
	(170.92,120.88) --
	(170.97,120.83) --
	(170.97,120.82) --
	(170.98,120.81) --
	(170.99,120.81) --
	(171.01,120.78) --
	(171.05,120.73) --
	(171.06,120.72) --
	(171.07,120.71) --
	(171.07,120.71) --
	(171.08,120.70) --
	(171.08,120.69) --
	(171.10,120.67) --
	(171.11,120.67) --
	(171.12,120.66) --
	(171.12,120.66) --
	(171.14,120.63) --
	(171.16,120.60) --
	(171.16,120.60) --
	(171.16,120.60) --
	(171.17,120.60) --
	(171.18,120.58) --
	(171.19,120.58) --
	(171.22,120.54) --
	(171.22,120.53) --
	(171.25,120.50) --
	(171.25,120.50) --
	(171.26,120.49) --
	(171.28,120.47) --
	(171.32,120.43) --
	(171.32,120.42) --
	(171.33,120.42) --
	(171.33,120.41) --
	(171.33,120.41) --
	(171.33,120.41) --
	(171.36,120.38) --
	(171.37,120.37) --
	(171.42,120.31) --
	(171.42,120.31) --
	(171.42,120.31) --
	(171.46,120.26) --
	(171.46,120.26) --
	(171.47,120.25) --
	(171.50,120.21) --
	(171.50,120.21) --
	(171.51,120.20) --
	(171.52,120.19) --
	(171.54,120.17) --
	(171.54,120.17) --
	(171.55,120.16) --
	(171.56,120.15) --
	(171.56,120.14) --
	(171.57,120.14) --
	(171.57,120.14) --
	(171.57,120.14) --
	(171.58,120.13) --
	(171.58,120.12) --
	(171.60,120.10) --
	(171.61,120.10) --
	(171.64,120.06) --
	(171.64,120.05) --
	(171.65,120.04) --
	(171.67,120.02) --
	(171.67,120.02) --
	(171.68,120.01) --
	(171.70,119.99) --
	(171.71,119.97) --
	(171.73,119.96) --
	(171.73,119.95) --
	(171.74,119.94) --
	(171.75,119.93) --
	(171.78,119.89) --
	(171.83,119.84) --
	(171.84,119.83) --
	(171.84,119.83) --
	(171.85,119.82) --
	(171.85,119.81) --
	(171.85,119.81) --
	(171.86,119.81) --
	(171.86,119.80) --
	(171.87,119.80) --
	(171.87,119.80) --
	(171.88,119.78) --
	(171.90,119.76) --
	(171.90,119.76) --
	(171.94,119.71) --
	(171.98,119.66) --
	(172.00,119.65) --
	(172.02,119.62) --
	(172.04,119.60) --
	(172.04,119.59) --
	(172.04,119.59) --
	(172.05,119.59) --
	(172.07,119.56) --
	(172.09,119.54) --
	(172.09,119.54) --
	(172.12,119.51) --
	(172.13,119.50) --
	(172.14,119.48) --
	(172.16,119.47) --
	(172.16,119.46) --
	(172.18,119.43) --
	(172.21,119.40) --
	(172.22,119.39) --
	(172.23,119.38) --
	(172.24,119.37) --
	(172.26,119.35) --
	(172.26,119.34) --
	(172.29,119.31) --
	(172.29,119.31) --
	(172.31,119.28) --
	(172.34,119.25) --
	(172.34,119.25) --
	(172.35,119.24) --
	(172.36,119.24) --
	(172.37,119.22) --
	(172.39,119.20) --
	(172.42,119.16) --
	(172.42,119.16) --
	(172.43,119.15) --
	(172.43,119.15) --
	(172.43,119.15) --
	(172.48,119.09) --
	(172.49,119.08) --
	(172.50,119.07) --
	(172.51,119.06) --
	(172.54,119.03) --
	(172.54,119.03) --
	(172.54,119.02) --
	(172.56,119.00) --
	(172.58,118.97) --
	(172.59,118.97) --
	(172.61,118.95) --
	(172.62,118.93) --
	(172.63,118.92) --
	(172.65,118.89) --
	(172.68,118.87) --
	(172.69,118.85) --
	(172.69,118.85) --
	(172.69,118.85) --
	(172.71,118.82) --
	(172.75,118.79) --
	(172.76,118.78) --
	(172.76,118.77) --
	(172.77,118.76) --
	(172.78,118.75) --
	(172.78,118.74) --
	(172.82,118.70) --
	(172.83,118.69) --
	(172.85,118.67) --
	(172.85,118.66) --
	(172.86,118.66) --
	(172.87,118.65) --
	(172.87,118.64) --
	(172.88,118.64) --
	(172.88,118.63) --
	(172.88,118.63) --
	(172.89,118.63) --
	(172.89,118.62) --
	(172.90,118.61) --
	(172.93,118.58) --
	(172.95,118.55) --
	(172.97,118.53) --
	(172.97,118.53) --
	(173.01,118.49) --
	(173.01,118.48) --
	(173.07,118.42) --
	(173.09,118.39) --
	(173.10,118.38) --
	(173.10,118.38) --
	(173.11,118.37) --
	(173.13,118.35) --
	(173.13,118.35) --
	(173.16,118.31) --
	(173.17,118.31) --
	(173.17,118.30) --
	(173.19,118.28) --
	(173.20,118.26) --
	(173.21,118.26) --
	(173.21,118.26) --
	(173.22,118.24) --
	(173.23,118.23) --
	(173.24,118.22) --
	(173.24,118.22) --
	(173.24,118.22) --
	(173.25,118.21) --
	(173.25,118.20) --
	(173.27,118.19) --
	(173.27,118.18) --
	(173.28,118.17) --
	(173.29,118.17) --
	(173.30,118.15) --
	(173.31,118.14) --
	(173.32,118.13) --
	(173.33,118.12) --
	(173.35,118.10) --
	(173.38,118.06) --
	(173.38,118.06) --
	(173.39,118.05) --
	(173.40,118.03) --
	(173.44,117.99) --
	(173.48,117.94) --
	(173.50,117.92) --
	(173.51,117.91) --
	(173.51,117.91) --
	(173.53,117.89) --
	(173.54,117.88) --
	(173.55,117.86) --
	(173.58,117.83) --
	(173.58,117.83) --
	(173.58,117.83) --
	(173.60,117.81) --
	(173.60,117.80) --
	(173.60,117.80) --
	(173.61,117.80) --
	(173.63,117.78) --
	(173.63,117.77) --
	(173.64,117.76) --
	(173.65,117.75) --
	(173.65,117.75) --
	(173.66,117.74) --
	(173.66,117.74) --
	(173.67,117.73) --
	(173.67,117.72) --
	(173.70,117.69) --
	(173.71,117.68) --
	(173.71,117.67) --
	(173.72,117.67) --
	(173.74,117.65) --
	(173.74,117.64) --
	(173.74,117.64) --
	(173.75,117.63) --
	(173.75,117.63) --
	(173.78,117.60) --
	(173.83,117.54) --
	(173.86,117.51) --
	(173.86,117.50) --
	(173.87,117.50) --
	(173.87,117.50) --
	(173.89,117.48) --
	(173.89,117.47) --
	(173.90,117.46) --
	(173.92,117.44) --
	(173.92,117.44) --
	(173.93,117.43) --
	(173.93,117.42) --
	(173.94,117.42) --
	(173.94,117.41) --
	(173.95,117.41) --
	(173.99,117.36) --
	(173.99,117.36) --
	(174.02,117.33) --
	(174.02,117.32) --
	(174.02,117.32) --
	(174.04,117.30) --
	(174.05,117.29) --
	(174.05,117.28) --
	(174.07,117.27) --
	(174.09,117.24) --
	(174.10,117.23) --
	(174.13,117.20) --
	(174.14,117.18) --
	(174.14,117.18) --
	(174.15,117.18) --
	(174.15,117.17) --
	(174.16,117.16) --
	(174.17,117.15) --
	(174.18,117.14) --
	(174.21,117.10) --
	(174.22,117.09) --
	(174.26,117.05) --
	(174.26,117.05) --
	(174.28,117.03) --
	(174.29,117.02) --
	(174.30,117.00) --
	(174.30,117.00) --
	(174.31,116.99) --
	(174.32,116.97) --
	(174.33,116.97) --
	(174.34,116.95) --
	(174.34,116.95) --
	(174.35,116.94) --
	(174.35,116.94) --
	(174.37,116.92) --
	(174.38,116.91) --
	(174.41,116.88) --
	(174.41,116.87) --
	(174.42,116.87) --
	(174.42,116.87) --
	(174.45,116.82) --
	(174.46,116.81) --
	(174.47,116.81) --
	(174.51,116.76) --
	(174.52,116.75) --
	(174.54,116.73) --
	(174.55,116.72) --
	(174.57,116.70) --
	(174.57,116.69) --
	(174.57,116.69) --
	(174.57,116.69) --
	(174.57,116.69) --
	(174.58,116.68) --
	(174.59,116.67) --
	(174.60,116.66) --
	(174.60,116.65) --
	(174.64,116.61) --
	(174.64,116.61) --
	(174.64,116.61) --
	(174.64,116.60) --
	(174.66,116.59) --
	(174.66,116.59) --
	(174.67,116.57) --
	(174.69,116.55) --
	(174.71,116.53) --
	(174.74,116.50) --
	(174.78,116.44) --
	(174.79,116.44) --
	(174.82,116.40) --
	(174.82,116.40) --
	(174.86,116.35) --
	(174.87,116.35) --
	(174.88,116.34) --
	(174.88,116.33) --
	(174.90,116.31) --
	(174.91,116.30) --
	(174.94,116.26) --
	(174.96,116.24) --
	(174.97,116.23) --
	(174.97,116.23) --
	(174.99,116.20) --
	(175.01,116.19) --
	(175.01,116.19) --
	(175.01,116.19) --
	(175.01,116.19) --
	(175.02,116.18) --
	(175.04,116.15) --
	(175.06,116.13) --
	(175.07,116.11) --
	(175.08,116.11) --
	(175.12,116.06) --
	(175.13,116.05) --
	(175.13,116.04) --
	(175.14,116.03) --
	(175.17,116.00) --
	(175.18,115.99) --
	(175.19,115.98) --
	(175.20,115.97) --
	(175.20,115.96) --
	(175.21,115.96) --
	(175.23,115.94) --
	(175.23,115.93) --
	(175.24,115.91) --
	(175.26,115.89) --
	(175.27,115.88) --
	(175.31,115.84) --
	(175.32,115.82) --
	(175.33,115.81) --
	(175.33,115.81) --
	(175.34,115.80) --
	(175.36,115.78) --
	(175.37,115.77) --
	(175.38,115.75) --
	(175.40,115.74) --
	(175.40,115.74) --
	(175.41,115.73) --
	(175.41,115.73) --
	(175.41,115.73) --
	(175.41,115.72) --
	(175.43,115.70) --
	(175.44,115.69) --
	(175.45,115.68) --
	(175.46,115.67) --
	(175.48,115.65) --
	(175.48,115.65) --
	(175.50,115.62) --
	(175.50,115.62) --
	(175.51,115.61) --
	(175.53,115.59) --
	(175.53,115.58) --
	(175.53,115.58) --
	(175.55,115.56) --
	(175.61,115.49) --
	(175.62,115.48) --
	(175.63,115.47) --
	(175.64,115.46) --
	(175.64,115.46) --
	(175.64,115.46) --
	(175.65,115.45) --
	(175.65,115.45) --
	(175.67,115.43) --
	(175.68,115.41) --
	(175.68,115.41) --
	(175.69,115.40) --
	(175.69,115.40) --
	(175.70,115.39) --
	(175.70,115.39) --
	(175.71,115.38) --
	(175.71,115.38) --
	(175.73,115.36) --
	(175.76,115.32) --
	(175.78,115.30) --
	(175.78,115.30) --
	(175.79,115.29) --
	(175.79,115.29) --
	(175.80,115.28) --
	(175.82,115.25) --
	(175.82,115.25) --
	(175.85,115.22) --
	(175.87,115.19) --
	(175.88,115.19) --
	(175.88,115.19) --
	(175.88,115.18) --
	(175.89,115.18) --
	(175.89,115.17) --
	(175.90,115.16) --
	(175.95,115.10) --
	(175.99,115.06) --
	(176.00,115.05) --
	(176.00,115.05) --
	(176.01,115.04) --
	(176.03,115.01) --
	(176.03,115.00) --
	(176.04,115.00) --
	(176.06,114.97) --
	(176.07,114.96) --
	(176.08,114.95) --
	(176.08,114.95) --
	(176.09,114.94) --
	(176.09,114.94) --
	(176.10,114.93) --
	(176.10,114.93) --
	(176.10,114.93) --
	(176.11,114.92) --
	(176.11,114.91) --
	(176.13,114.90) --
	(176.13,114.89) --
	(176.14,114.89) --
	(176.14,114.88) --
	(176.15,114.87) --
	(176.17,114.85) --
	(176.17,114.85) --
	(176.19,114.83) --
	(176.21,114.80) --
	(176.21,114.80) --
	(176.24,114.77) --
	(176.25,114.76) --
	(176.27,114.74) --
	(176.27,114.73) --
	(176.27,114.73) --
	(176.27,114.73) --
	(176.29,114.71) --
	(176.30,114.70) --
	(176.32,114.68) --
	(176.32,114.67) --
	(176.32,114.67) --
	(176.34,114.66) --
	(176.37,114.62) --
	(176.38,114.61) --
	(176.39,114.59) --
	(176.40,114.58) --
	(176.40,114.58) --
	(176.42,114.55) --
	(176.43,114.55) --
	(176.45,114.53) --
	(176.45,114.52) --
	(176.46,114.51) --
	(176.46,114.51) --
	(176.50,114.47) --
	(176.50,114.46) --
	(176.50,114.46) --
	(176.51,114.45) --
	(176.53,114.44) --
	(176.53,114.43) --
	(176.54,114.43) --
	(176.54,114.42) --
	(176.56,114.40) --
	(176.56,114.40) --
	(176.58,114.38) --
	(176.59,114.36) --
	(176.59,114.36) --
	(176.63,114.32) --
	(176.66,114.29) --
	(176.66,114.29) --
	(176.66,114.28) --
	(176.67,114.27) --
	(176.71,114.23) --
	(176.71,114.23) --
	(176.71,114.22) --
	(176.71,114.22) --
	(176.72,114.21) --
	(176.73,114.21) --
	(176.73,114.21) --
	(176.79,114.13) --
	(176.79,114.13) --
	(176.82,114.10) --
	(176.83,114.09) --
	(176.84,114.07) --
	(176.87,114.04) --
	(176.89,114.02) --
	(176.89,114.02) --
	(176.89,114.01) --
	(176.92,113.98) --
	(176.92,113.98) --
	(176.93,113.97) --
	(176.95,113.95) --
	(176.96,113.94) --
	(176.98,113.92) --
	(176.98,113.91) --
	(177.00,113.89) --
	(177.02,113.87) --
	(177.03,113.85) --
	(177.04,113.85) --
	(177.06,113.82) --
	(177.06,113.82) --
	(177.08,113.80) --
	(177.08,113.80) --
	(177.13,113.74) --
	(177.15,113.72) --
	(177.16,113.71) --
	(177.17,113.69) --
	(177.19,113.68) --
	(177.19,113.67) --
	(177.20,113.66) --
	(177.21,113.65) --
	(177.21,113.65) --
	(177.22,113.64) --
	(177.24,113.62) --
	(177.27,113.58) --
	(177.28,113.57) --
	(177.28,113.57) --
	(177.33,113.51) --
	(177.36,113.48) --
	(177.38,113.45) --
	(177.39,113.45) --
	(177.39,113.45) --
	(177.41,113.42) --
	(177.44,113.39) --
	(177.45,113.38) --
	(177.46,113.37) --
	(177.47,113.35) --
	(177.48,113.34) --
	(177.50,113.32) --
	(177.52,113.30) --
	(177.56,113.25) --
	(177.59,113.21) --
	(177.60,113.20) --
	(177.61,113.19) --
	(177.61,113.19) --
	(177.61,113.19) --
	(177.62,113.17) --
	(177.63,113.16) --
	(177.64,113.16) --
	(177.64,113.15) --
	(177.64,113.15) --
	(177.65,113.15) --
	(177.66,113.13) --
	(177.67,113.12) --
	(177.67,113.12) --
	(177.67,113.12) --
	(177.68,113.11) --
	(177.70,113.09) --
	(177.71,113.07) --
	(177.72,113.06) --
	(177.73,113.05) --
	(177.75,113.03) --
	(177.77,113.00) --
	(177.78,113.00) --
	(177.79,112.98) --
	(177.81,112.96) --
	(177.85,112.92) --
	(177.85,112.91) --
	(177.87,112.89) --
	(177.87,112.89) --
	(177.89,112.86) --
	(177.89,112.86) --
	(177.91,112.85) --
	(177.91,112.84) --
	(177.93,112.82) --
	(177.95,112.80) --
	(177.95,112.80) --
	(177.96,112.78) --
	(177.97,112.77) --
	(177.98,112.76) --
	(178.00,112.74) --
	(178.02,112.72) --
	(178.05,112.68) --
	(178.06,112.68) --
	(178.06,112.67) --
	(178.06,112.67) --
	(178.09,112.64) --
	(178.09,112.64) --
	(178.10,112.62) --
	(178.15,112.56) --
	(178.19,112.52) --
	(178.20,112.51) --
	(178.20,112.51) --
	(178.24,112.47) --
	(178.25,112.45) --
	(178.26,112.44) --
	(178.26,112.44) --
	(178.27,112.44) --
	(178.28,112.41) --
	(178.30,112.40) --
	(178.33,112.36) --
	(178.33,112.36) --
	(178.33,112.36) --
	(178.35,112.34) --
	(178.36,112.33) --
	(178.36,112.33) --
	(178.39,112.29) --
	(178.39,112.29) --
	(178.40,112.29) --
	(178.40,112.28) --
	(178.41,112.27) --
	(178.41,112.26) --
	(178.43,112.25) --
	(178.43,112.25) --
	(178.43,112.24) --
	(178.45,112.22) --
	(178.48,112.19) --
	(178.48,112.19) --
	(178.49,112.18) --
	(178.49,112.18) --
	(178.50,112.17) --
	(178.51,112.16) --
	(178.51,112.15) --
	(178.52,112.15) --
	(178.56,112.09) --
	(178.57,112.08) --
	(178.59,112.06) --
	(178.61,112.04) --
	(178.61,112.04) --
	(178.63,112.01) --
	(178.64,112.01) --
	(178.67,111.97) --
	(178.68,111.96) --
	(178.69,111.95) --
	(178.69,111.94) --
	(178.70,111.94) --
	(178.72,111.92) --
	(178.73,111.91) --
	(178.73,111.90) --
	(178.74,111.89) --
	(178.79,111.84) --
	(178.80,111.82) --
	(178.82,111.80) --
	(178.83,111.79) --
	(178.83,111.79) --
	(178.85,111.76) --
	(178.85,111.76) --
	(178.87,111.74) --
	(178.87,111.74) --
	(178.87,111.74) --
	(178.87,111.73) --
	(178.88,111.73) --
	(178.91,111.70) --
	(178.91,111.69) --
	(178.92,111.69) --
	(178.92,111.68) --
	(178.92,111.68) --
	(178.93,111.67) --
	(178.94,111.66) --
	(178.96,111.64) --
	(178.98,111.61) --
	(178.98,111.61) --
	(179.00,111.59) --
	(179.00,111.59) --
	(179.01,111.58) --
	(179.01,111.58) --
	(179.02,111.57) --
	(179.02,111.56) --
	(179.04,111.55) --
	(179.04,111.54) --
	(179.05,111.53) --
	(179.08,111.50) --
	(179.11,111.47) --
	(179.11,111.46) --
	(179.12,111.45) --
	(179.12,111.45) --
	(179.13,111.45) --
	(179.13,111.44) --
	(179.13,111.44) --
	(179.13,111.44) --
	(179.14,111.43) --
	(179.14,111.43) --
	(179.16,111.41) --
	(179.21,111.35) --
	(179.21,111.35) --
	(179.23,111.33) --
	(179.26,111.30) --
	(179.27,111.28) --
	(179.27,111.28) --
	(179.28,111.27) --
	(179.29,111.26) --
	(179.29,111.26) --
	(179.31,111.24) --
	(179.32,111.23) --
	(179.32,111.22) --
	(179.33,111.22) --
	(179.33,111.21) --
	(179.36,111.17) --
	(179.39,111.14) --
	(179.40,111.13) --
	(179.40,111.13) --
	(179.40,111.13) --
	(179.41,111.11) --
	(179.44,111.09) --
	(179.47,111.05) --
	(179.47,111.04) --
	(179.48,111.04) --
	(179.49,111.02) --
	(179.50,111.02) --
	(179.51,111.01) --
	(179.52,110.99) --
	(179.52,110.99) --
	(179.52,110.99) --
	(179.52,110.99) --
	(179.56,110.94) --
	(179.57,110.94) --
	(179.57,110.93) --
	(179.61,110.89) --
	(179.62,110.88) --
	(179.62,110.88) --
	(179.62,110.88) --
	(179.62,110.88) --
	(179.64,110.86) --
	(179.65,110.85) --
	(179.66,110.83) --
	(179.68,110.81) --
	(179.68,110.81) --
	(179.69,110.80) --
	(179.70,110.78) --
	(179.71,110.77) --
	(179.73,110.76) --
	(179.74,110.74) --
	(179.74,110.74) --
	(179.75,110.72) --
	(179.76,110.72) --
	(179.76,110.72) --
	(179.78,110.69) --
	(179.80,110.67) --
	(179.80,110.67) --
	(179.82,110.65) --
	(179.84,110.63) --
	(179.85,110.61) --
	(179.88,110.58) --
	(179.89,110.57) --
	(179.90,110.55) --
	(179.91,110.55) --
	(179.91,110.55) --
	(179.93,110.52) --
	(179.93,110.52) --
	(179.93,110.52) --
	(179.96,110.49) --
	(179.96,110.49) --
	(179.97,110.47) --
	(179.97,110.47) --
	(179.99,110.46) --
	(179.99,110.45) --
	(180.00,110.44) --
	(180.00,110.44) --
	(180.02,110.42) --
	(180.03,110.41) --
	(180.04,110.40) --
	(180.06,110.37) --
	(180.07,110.36) --
	(180.08,110.35) --
	(180.09,110.34) --
	(180.10,110.32) --
	(180.11,110.32) --
	(180.13,110.30) --
	(180.13,110.30) --
	(180.16,110.26) --
	(180.16,110.25) --
	(180.17,110.24) --
	(180.18,110.24) --
	(180.20,110.22) --
	(180.22,110.19) --
	(180.22,110.19) --
	(180.23,110.18) --
	(180.26,110.15) --
	(180.26,110.14) --
	(180.28,110.12) --
	(180.30,110.10) --
	(180.30,110.10) --
	(180.33,110.06) --
	(180.34,110.05) --
	(180.38,110.01) --
	(180.39,110.00) --
	(180.40,109.99) --
	(180.40,109.98) --
	(180.41,109.97) --
	(180.42,109.95) --
	(180.44,109.94) --
	(180.44,109.94) --
	(180.45,109.93) --
	(180.45,109.92) --
	(180.49,109.88) --
	(180.50,109.87) --
	(180.50,109.87) --
	(180.54,109.82) --
	(180.55,109.81) --
	(180.56,109.80) --
	(180.61,109.74) --
	(180.62,109.73) --
	(180.63,109.72) --
	(180.63,109.72) --
	(180.64,109.70) --
	(180.65,109.70) --
	(180.65,109.69) --
	(180.66,109.68) --
	(180.66,109.68) --
	(180.67,109.67) --
	(180.69,109.66) --
	(180.72,109.62) --
	(180.73,109.61) --
	(180.73,109.60) --
	(180.75,109.58) --
	(180.75,109.58) --
	(180.76,109.57) --
	(180.78,109.55) --
	(180.78,109.55) --
	(180.78,109.54) --
	(180.79,109.54) --
	(180.79,109.53) --
	(180.80,109.53) --
	(180.80,109.52) --
	(180.81,109.51) --
	(180.81,109.51) --
	(180.81,109.51) --
	(180.82,109.50) --
	(180.83,109.49) --
	(180.87,109.45) --
	(180.87,109.44) --
	(180.88,109.43) --
	(180.89,109.42) --
	(180.89,109.42) --
	(180.92,109.39) --
	(180.92,109.39) --
	(180.92,109.38) --
	(180.93,109.38) --
	(180.93,109.38) --
	(180.93,109.37) --
	(180.93,109.37) --
	(180.96,109.33) --
	(180.97,109.32) --
	(180.97,109.32) --
	(180.98,109.32) --
	(180.99,109.31) --
	(180.99,109.30) --
	(181.01,109.28) --
	(181.04,109.25) --
	(181.04,109.24) --
	(181.05,109.24) --
	(181.05,109.24) --
	(181.07,109.22) --
	(181.08,109.21) --
	(181.08,109.20) --
	(181.09,109.19) --
	(181.10,109.18) --
	(181.10,109.18) --
	(181.10,109.17) --
	(181.12,109.16) --
	(181.12,109.16) --
	(181.12,109.15) --
	(181.13,109.15) --
	(181.15,109.12) --
	(181.16,109.11) --
	(181.17,109.10) --
	(181.21,109.05) --
	(181.21,109.05) --
	(181.23,109.03) --
	(181.25,109.01) --
	(181.26,109.00) --
	(181.27,108.99) --
	(181.27,108.99) --
	(181.27,108.98) --
	(181.29,108.96) --
	(181.29,108.96) --
	(181.29,108.96) --
	(181.30,108.95) --
	(181.31,108.94) --
	(181.31,108.94) --
	(181.31,108.94) --
	(181.32,108.93) --
	(181.34,108.91) --
	(181.34,108.91) --
	(181.36,108.88) --
	(181.36,108.88) --
	(181.36,108.88) --
	(181.37,108.87) --
	(181.39,108.85) --
	(181.39,108.85) --
	(181.41,108.83) --
	(181.41,108.83) --
	(181.41,108.82) --
	(181.41,108.82) --
	(181.41,108.82) --
	(181.42,108.81) --
	(181.45,108.78) --
	(181.45,108.78) --
	(181.46,108.77) --
	(181.47,108.76) --
	(181.47,108.75) --
	(181.47,108.75) --
	(181.48,108.74) --
	(181.48,108.74) --
	(181.49,108.74) --
	(181.49,108.73) --
	(181.50,108.72) --
	(181.51,108.71) --
	(181.52,108.70) --
	(181.53,108.69) --
	(181.53,108.69) --
	(181.56,108.65) --
	(181.58,108.63) --
	(181.58,108.63) --
	(181.59,108.61) --
	(181.62,108.58) --
	(181.63,108.58) --
	(181.63,108.57) --
	(181.64,108.57) --
	(181.64,108.56) --
	(181.64,108.56) --
	(181.65,108.55) --
	(181.65,108.55) --
	(181.66,108.54) --
	(181.66,108.54) --
	(181.67,108.53) --
	(181.69,108.50) --
	(181.72,108.48) --
	(181.72,108.47) --
	(181.72,108.47) --
	(181.73,108.45) --
	(181.78,108.40) --
	(181.80,108.38) --
	(181.80,108.38) --
	(181.80,108.38) --
	(181.82,108.36) --
	(181.82,108.35) --
	(181.85,108.32) --
	(181.85,108.32) --
	(181.88,108.29) --
	(181.89,108.27) --
	(181.91,108.25) --
	(181.93,108.23) --
	(181.93,108.23) --
	(181.94,108.22) --
	(181.95,108.21) --
	(181.96,108.20) --
	(181.97,108.19) --
	(181.98,108.18) --
	(182.00,108.15) --
	(182.02,108.13) --
	(182.02,108.13) --
	(182.05,108.09) --
	(182.05,108.09) --
	(182.08,108.06) --
	(182.08,108.06) --
	(182.09,108.05) --
	(182.10,108.04) --
	(182.10,108.03) --
	(182.11,108.03) --
	(182.12,108.01) --
	(182.13,108.00) --
	(182.14,107.99) --
	(182.17,107.95) --
	(182.17,107.95) --
	(182.18,107.95) --
	(182.18,107.94) --
	(182.19,107.93) --
	(182.20,107.93) --
	(182.21,107.91) --
	(182.22,107.90) --
	(182.26,107.85) --
	(182.31,107.79) --
	(182.33,107.77) --
	(182.35,107.75) --
	(182.35,107.75) --
	(182.36,107.74) --
	(182.36,107.74) --
	(182.39,107.71) --
	(182.41,107.68) --
	(182.44,107.65) --
	(182.47,107.61) --
	(182.48,107.60) --
	(182.48,107.60) --
	(182.51,107.57) --
	(182.52,107.56) --
	(182.52,107.55) --
	(182.54,107.53) --
	(182.55,107.52) --
	(182.62,107.44) --
	(182.63,107.44) --
	(182.63,107.43) --
	(182.63,107.43) --
	(182.64,107.42) --
	(182.64,107.42) --
	(182.64,107.42) --
	(182.67,107.39) --
	(182.67,107.38) --
	(182.68,107.37) --
	(182.71,107.34) --
	(182.71,107.34) --
	(182.71,107.34) --
	(182.73,107.32) --
	(182.75,107.30) --
	(182.77,107.27) --
	(182.80,107.24) --
	(182.80,107.24) --
	(182.81,107.23) --
	(182.85,107.18) --
	(182.89,107.14) --
	(182.90,107.12) --
	(182.91,107.11) --
	(182.94,107.08) --
	(183.00,107.01) --
	(183.00,107.01) --
	(183.00,107.01) --
	(183.01,106.99) --
	(183.02,106.98) --
	(183.04,106.96) --
	(183.05,106.96) --
	(183.06,106.95) --
	(183.06,106.94) --
	(183.09,106.91) --
	(183.11,106.89) --
	(183.13,106.86) --
	(183.13,106.86) --
	(183.14,106.85) --
	(183.15,106.84) --
	(183.16,106.83) --
	(183.17,106.82) --
	(183.18,106.80) --
	(183.19,106.80) --
	(183.19,106.80) --
	(183.19,106.79) --
	(183.20,106.79) --
	(183.21,106.77) --
	(183.23,106.75) --
	(183.23,106.75) --
	(183.24,106.73) --
	(183.25,106.72) --
	(183.26,106.71) --
	(183.27,106.70) --
	(183.28,106.69) --
	(183.29,106.68) --
	(183.32,106.64) --
	(183.34,106.62) --
	(183.37,106.59) --
	(183.42,106.53) --
	(183.42,106.53) --
	(183.42,106.53) --
	(183.43,106.52) --
	(183.45,106.50) --
	(183.45,106.50) --
	(183.45,106.50) --
	(183.46,106.48) --
	(183.48,106.47) --
	(183.49,106.45) --
	(183.49,106.45) --
	(183.49,106.45) --
	(183.50,106.44) --
	(183.51,106.43) --
	(183.51,106.43) --
	(183.51,106.43) --
	(183.53,106.41) --
	(183.53,106.40) --
	(183.55,106.39) --
	(183.58,106.35) --
	(183.59,106.34) --
	(183.59,106.33) --
	(183.61,106.32) --
	(183.62,106.30) --
	(183.62,106.30) --
	(183.65,106.27) --
	(183.65,106.27) --
	(183.67,106.24) --
	(183.68,106.24) --
	(183.68,106.23) --
	(183.69,106.22) --
	(183.69,106.22) --
	(183.70,106.21) --
	(183.71,106.20) --
	(183.72,106.19) --
	(183.72,106.19) --
	(183.73,106.18) --
	(183.76,106.15) --
	(183.77,106.13) --
	(183.78,106.12) --
	(183.78,106.12) --
	(183.79,106.11) --
	(183.80,106.10) --
	(183.80,106.09) --
	(183.81,106.09) --
	(183.81,106.09) --
	(183.81,106.08) --
	(183.81,106.08) --
	(183.82,106.07) --
	(183.83,106.07) --
	(183.83,106.06) --
	(183.83,106.06) --
	(183.84,106.05) --
	(183.85,106.04) --
	(183.85,106.04) --
	(183.86,106.03) --
	(183.87,106.02) --
	(183.89,105.99) --
	(183.92,105.96) --
	(183.93,105.95) --
	(183.96,105.92) --
	(183.96,105.92) --
	(183.98,105.89) --
	(183.99,105.88) --
	(183.99,105.88) --
	(183.99,105.88) --
	(184.00,105.88) --
	(184.01,105.86) --
	(184.01,105.86) --
	(184.06,105.81) --
	(184.07,105.79) --
	(184.08,105.78) --
	(184.09,105.77) --
	(184.11,105.75) --
	(184.11,105.74) --
	(184.12,105.73) --
	(184.13,105.73) --
	(184.14,105.71) --
	(184.16,105.69) --
	(184.16,105.69) --
	(184.17,105.68) --
	(184.17,105.68) --
	(184.17,105.67) --
	(184.18,105.66) --
	(184.19,105.66) --
	(184.21,105.63) --
	(184.22,105.62) --
	(184.22,105.62) --
	(184.22,105.62) --
	(184.23,105.61) --
	(184.24,105.60) --
	(184.24,105.59) --
	(184.25,105.58) --
	(184.27,105.57) --
	(184.27,105.57) --
	(184.28,105.55) --
	(184.29,105.54) --
	(184.29,105.54) --
	(184.29,105.54) --
	(184.29,105.54) --
	(184.30,105.53) --
	(184.31,105.52) --
	(184.31,105.52) --
	(184.33,105.49) --
	(184.34,105.49) --
	(184.41,105.41) --
	(184.44,105.37) --
	(184.45,105.35) --
	(184.47,105.34) --
	(184.47,105.34) --
	(184.48,105.33) --
	(184.48,105.33) --
	(184.49,105.31) --
	(184.50,105.31) --
	(184.52,105.28) --
	(184.52,105.28) --
	(184.52,105.28) --
	(184.52,105.28) --
	(184.53,105.27) --
	(184.54,105.26) --
	(184.54,105.25) --
	(184.55,105.25) --
	(184.55,105.24) --
	(184.57,105.22) --
	(184.58,105.22) --
	(184.58,105.21) --
	(184.59,105.20) --
	(184.60,105.19) --
	(184.60,105.18) --
	(184.62,105.16) --
	(184.64,105.14) --
	(184.65,105.13) --
	(184.66,105.13) --
	(184.67,105.11) --
	(184.67,105.11) --
	(184.68,105.10) --
	(184.68,105.10) --
	(184.69,105.09) --
	(184.69,105.08) --
	(184.69,105.08) --
	(184.70,105.08) --
	(184.72,105.06) --
	(184.72,105.05) --
	(184.73,105.04) --
	(184.73,105.04) --
	(184.75,105.02) --
	(184.76,105.01) --
	(184.77,105.00) --
	(184.77,104.99) --
	(184.80,104.96) --
	(184.80,104.96) --
	(184.81,104.95) --
	(184.83,104.93) --
	(184.83,104.93) --
	(184.83,104.92) --
	(184.84,104.92) --
	(184.85,104.91) --
	(184.86,104.90) --
	(184.88,104.87) --
	(184.90,104.85) --
	(184.91,104.84) --
	(184.91,104.84) --
	(184.93,104.81) --
	(184.94,104.80) --
	(184.96,104.78) --
	(184.96,104.78) --
	(184.98,104.75) --
	(184.99,104.75) --
	(185.00,104.74) --
	(185.01,104.72) --
	(185.02,104.72) --
	(185.02,104.72) --
	(185.02,104.71) --
	(185.03,104.70) --
	(185.07,104.66) --
	(185.07,104.66) --
	(185.08,104.65) --
	(185.09,104.63) --
	(185.10,104.63) --
	(185.10,104.62) --
	(185.12,104.59) --
	(185.14,104.57) --
	(185.15,104.57) --
	(185.16,104.56) --
	(185.17,104.54) --
	(185.18,104.54) --
	(185.18,104.53) --
	(185.18,104.53) --
	(185.25,104.46) --
	(185.25,104.45) --
	(185.27,104.43) --
	(185.27,104.43) --
	(185.28,104.42) --
	(185.28,104.41) --
	(185.29,104.41) --
	(185.30,104.39) --
	(185.32,104.37) --
	(185.32,104.37) --
	(185.35,104.34) --
	(185.37,104.32) --
	(185.39,104.30) --
	(185.39,104.29) --
	(185.40,104.29) --
	(185.41,104.27) --
	(185.41,104.27) --
	(185.42,104.27) --
	(185.42,104.26) --
	(185.44,104.24) --
	(185.44,104.24) --
	(185.44,104.23) --
	(185.46,104.22) --
	(185.46,104.21) --
	(185.46,104.21) --
	(185.47,104.20) --
	(185.48,104.19) --
	(185.49,104.18) --
	(185.50,104.17) --
	(185.51,104.16) --
	(185.51,104.16) --
	(185.53,104.14) --
	(185.53,104.14) --
	(185.55,104.12) --
	(185.55,104.11) --
	(185.56,104.10) --
	(185.57,104.09) --
	(185.60,104.05) --
	(185.64,104.02) --
	(185.65,104.00) --
	(185.65,104.00) --
	(185.67,103.98) --
	(185.67,103.98) --
	(185.68,103.96) --
	(185.69,103.96) --
	(185.71,103.93) --
	(185.73,103.91) --
	(185.74,103.90) --
	(185.75,103.89) --
	(185.75,103.88) --
	(185.77,103.87) --
	(185.77,103.87) --
	(185.77,103.86) --
	(185.78,103.85) --
	(185.80,103.83) --
	(185.83,103.79) --
	(185.86,103.76) --
	(185.87,103.75) --
	(185.87,103.75) --
	(185.87,103.75) --
	(185.93,103.68) --
	(185.94,103.68) --
	(185.94,103.67) --
	(185.94,103.67) --
	(185.95,103.66) --
	(185.95,103.66) --
	(186.01,103.59) --
	(186.04,103.56) --
	(186.04,103.56) --
	(186.05,103.55) --
	(186.05,103.54) --
	(186.06,103.54) --
	(186.07,103.53) --
	(186.09,103.51) --
	(186.13,103.46) --
	(186.15,103.43) --
	(186.16,103.43) --
	(186.17,103.42) --
	(186.18,103.40) --
	(186.20,103.38) --
	(186.21,103.37) --
	(186.22,103.36) --
	(186.24,103.34) --
	(186.25,103.33) --
	(186.26,103.31) --
	(186.30,103.26) --
	(186.31,103.26) --
	(186.31,103.25) --
	(186.32,103.24) --
	(186.32,103.24) --
	(186.36,103.20) --
	(186.36,103.20) --
	(186.36,103.20) --
	(186.37,103.19) --
	(186.38,103.18) --
	(186.38,103.17) --
	(186.39,103.17) --
	(186.40,103.16) --
	(186.41,103.14) --
	(186.43,103.12) --
	(186.43,103.12) --
	(186.43,103.12) --
	(186.44,103.10) --
	(186.45,103.10) --
	(186.46,103.08) --
	(186.48,103.06) --
	(186.49,103.06) --
	(186.49,103.05) --
	(186.54,103.00) --
	(186.55,102.98) --
	(186.56,102.97) --
	(186.56,102.97) --
	(186.56,102.97) --
	(186.58,102.95) --
	(186.60,102.93) --
	(186.60,102.93) --
	(186.62,102.91) --
	(186.62,102.91) --
	(186.62,102.90) --
	(186.63,102.90) --
	(186.65,102.88) --
	(186.67,102.86) --
	(186.68,102.84) --
	(186.75,102.76) --
	(186.75,102.76) --
	(186.76,102.75) --
	(186.76,102.75) --
	(186.77,102.74) --
	(186.79,102.71) --
	(186.81,102.70) --
	(186.82,102.68) --
	(186.83,102.68) --
	(186.85,102.65) --
	(186.86,102.64) --
	(186.86,102.63) --
	(186.87,102.62) --
	(186.88,102.61) --
	(186.89,102.60) --
	(186.90,102.59) --
	(186.91,102.58) --
	(186.91,102.58) --
	(186.91,102.58) --
	(186.91,102.58) --
	(186.92,102.57) --
	(186.92,102.57) --
	(186.94,102.54) --
	(186.97,102.51) --
	(186.97,102.51) --
	(187.00,102.48) --
	(187.01,102.47) --
	(187.02,102.46) --
	(187.02,102.45) --
	(187.03,102.45) --
	(187.04,102.43) --
	(187.05,102.42) --
	(187.06,102.42) --
	(187.07,102.40) --
	(187.08,102.39) --
	(187.11,102.35) --
	(187.12,102.35) --
	(187.12,102.35) --
	(187.13,102.34) --
	(187.14,102.33) --
	(187.14,102.32) --
	(187.16,102.30) --
	(187.19,102.27) --
	(187.20,102.26) --
	(187.20,102.25) --
	(187.22,102.24) --
	(187.22,102.23) --
	(187.28,102.17) --
	(187.28,102.17) --
	(187.30,102.15) --
	(187.30,102.14) --
	(187.31,102.14) --
	(187.32,102.12) --
	(187.33,102.11) --
	(187.34,102.10) --
	(187.36,102.08) --
	(187.38,102.06) --
	(187.43,102.00) --
	(187.45,101.97) --
	(187.46,101.97) --
	(187.46,101.97) --
	(187.46,101.97) --
	(187.49,101.93) --
	(187.55,101.87) --
	(187.55,101.86) --
	(187.56,101.86) --
	(187.59,101.82) --
	(187.59,101.82) --
	(187.61,101.79) --
	(187.63,101.77) --
	(187.63,101.77) --
	(187.65,101.76) --
	(187.66,101.74) --
	(187.67,101.73) --
	(187.69,101.71) --
	(187.69,101.71) --
	(187.69,101.70) --
	(187.70,101.69) --
	(187.71,101.68) --
	(187.72,101.68) --
	(187.72,101.67) --
	(187.73,101.66) --
	(187.74,101.65) --
	(187.75,101.64) --
	(187.75,101.64) --
	(187.77,101.62) --
	(187.77,101.62) --
	(187.78,101.60) --
	(187.79,101.60) --
	(187.79,101.59) --
	(187.79,101.59) --
	(187.79,101.59) --
	(187.80,101.58) --
	(187.82,101.57) --
	(187.82,101.56) --
	(187.83,101.55) --
	(187.86,101.51) --
	(187.87,101.50) --
	(187.88,101.50) --
	(187.89,101.48) --
	(187.89,101.48) --
	(187.90,101.48) --
	(187.90,101.48) --
	(187.90,101.48) --
	(187.91,101.46) --
	(187.92,101.45) --
	(187.93,101.44) --
	(187.94,101.43) --
	(187.98,101.39) --
	(188.00,101.36) --
	(188.03,101.32) --
	(188.06,101.29) --
	(188.07,101.29) --
	(188.07,101.28) --
	(188.09,101.26) --
	(188.10,101.24) --
	(188.11,101.24) --
	(188.11,101.24) --
	(188.11,101.23) --
	(188.12,101.23) --
	(188.12,101.23) --
	(188.13,101.22) --
	(188.13,101.22) --
	(188.13,101.21) --
	(188.14,101.20) --
	(188.14,101.20) --
	(188.15,101.20) --
	(188.17,101.17) --
	(188.19,101.15) --
	(188.21,101.12) --
	(188.21,101.12) --
	(188.23,101.10) --
	(188.23,101.10) --
	(188.24,101.09) --
	(188.25,101.08) --
	(188.26,101.07) --
	(188.29,101.03) --
	(188.32,101.01) --
	(188.32,101.00) --
	(188.32,101.00) --
	(188.40,100.92) --
	(188.40,100.91) --
	(188.42,100.89) --
	(188.42,100.89) --
	(188.43,100.88) --
	(188.44,100.87) --
	(188.44,100.87) --
	(188.45,100.86) --
	(188.46,100.85) --
	(188.46,100.85) --
	(188.46,100.85) --
	(188.48,100.82) --
	(188.50,100.80) --
	(188.51,100.79) --
	(188.51,100.79) --
	(188.51,100.79) --
	(188.52,100.78) --
	(188.52,100.78) --
	(188.55,100.75) --
	(188.55,100.74) --
	(188.56,100.74) --
	(188.56,100.74) --
	(188.59,100.70) --
	(188.59,100.70) --
	(188.61,100.68) --
	(188.62,100.67) --
	(188.63,100.66) --
	(188.63,100.66) --
	(188.63,100.66) --
	(188.65,100.63) --
	(188.66,100.63) --
	(188.66,100.62) --
	(188.66,100.62) --
	(188.66,100.62) --
	(188.68,100.61) --
	(188.72,100.56) --
	(188.72,100.56) --
	(188.72,100.55) --
	(188.74,100.54) --
	(188.77,100.50) --
	(188.77,100.50) --
	(188.78,100.49) --
	(188.78,100.49) --
	(188.82,100.45) --
	(188.83,100.44) --
	(188.86,100.40) --
	(188.86,100.40) --
	(188.87,100.39) --
	(188.87,100.39) --
	(188.89,100.37) --
	(188.89,100.37) --
	(188.91,100.35) --
	(188.91,100.34) --
	(188.93,100.32) --
	(188.94,100.31) --
	(188.95,100.30) --
	(188.95,100.30) --
	(188.97,100.28) --
	(188.99,100.26) --
	(189.02,100.22) --
	(189.02,100.22) --
	(189.02,100.22) --
	(189.05,100.19) --
	(189.06,100.18) --
	(189.06,100.17) --
	(189.06,100.17) --
	(189.08,100.16) --
	(189.08,100.16) --
	(189.11,100.13) --
	(189.13,100.10) --
	(189.13,100.10) --
	(189.13,100.10) --
	(189.16,100.06) --
	(189.17,100.06) --
	(189.17,100.05) --
	(189.17,100.05) --
	(189.17,100.05) --
	(189.18,100.04) --
	(189.19,100.03) --
	(189.20,100.02) --
	(189.20,100.02) --
	(189.21,100.02) --
	(189.21,100.01) --
	(189.22,100.00) --
	(189.25, 99.96) --
	(189.27, 99.95) --
	(189.27, 99.95) --
	(189.28, 99.94) --
	(189.29, 99.93) --
	(189.29, 99.92) --
	(189.29, 99.92) --
	(189.31, 99.91) --
	(189.32, 99.89) --
	(189.33, 99.88) --
	(189.33, 99.88) --
	(189.34, 99.87) --
	(189.37, 99.83) --
	(189.39, 99.81) --
	(189.40, 99.80) --
	(189.41, 99.79) --
	(189.41, 99.79) --
	(189.42, 99.78) --
	(189.44, 99.76) --
	(189.46, 99.74) --
	(189.46, 99.73) --
	(189.47, 99.73) --
	(189.48, 99.71) --
	(189.48, 99.71) --
	(189.49, 99.70) --
	(189.50, 99.69) --
	(189.51, 99.68) --
	(189.51, 99.68) --
	(189.51, 99.67) --
	(189.53, 99.66) --
	(189.54, 99.65) --
	(189.58, 99.60) --
	(189.61, 99.57) --
	(189.61, 99.57) --
	(189.63, 99.54) --
	(189.64, 99.54) --
	(189.64, 99.54) --
	(189.65, 99.53) --
	(189.67, 99.51) --
	(189.67, 99.50) --
	(189.68, 99.49) --
	(189.68, 99.49) --
	(189.70, 99.46) --
	(189.71, 99.46) --
	(189.72, 99.45) --
	(189.74, 99.42) --
	(189.75, 99.42) --
	(189.76, 99.40) --
	(189.77, 99.39) --
	(189.78, 99.38) --
	(189.79, 99.37) --
	(189.80, 99.36) --
	(189.81, 99.34) --
	(189.81, 99.34) --
	(189.85, 99.30) --
	(189.87, 99.29) --
	(189.88, 99.28) --
	(189.88, 99.27) --
	(189.88, 99.27) --
	(189.91, 99.24) --
	(189.94, 99.21) --
	(189.95, 99.20) --
	(189.95, 99.19) --
	(189.95, 99.19) --
	(189.96, 99.19) --
	(189.96, 99.18) --
	(189.97, 99.17) --
	(189.97, 99.17) --
	(189.98, 99.16) --
	(190.00, 99.14) --
	(190.00, 99.13) --
	(190.03, 99.10) --
	(190.04, 99.10) --
	(190.04, 99.09) --
	(190.04, 99.09) --
	(190.05, 99.09) --
	(190.06, 99.07) --
	(190.09, 99.04) --
	(190.11, 99.02) --
	(190.12, 99.00) --
	(190.12, 99.00) --
	(190.12, 99.00) --
	(190.13, 98.99) --
	(190.16, 98.96) --
	(190.17, 98.95) --
	(190.23, 98.88) --
	(190.25, 98.86) --
	(190.26, 98.85) --
	(190.26, 98.85) --
	(190.28, 98.82) --
	(190.28, 98.82) --
	(190.29, 98.82) --
	(190.29, 98.81) --
	(190.30, 98.81) --
	(190.32, 98.78) --
	(190.34, 98.76) --
	(190.35, 98.75) --
	(190.36, 98.74) --
	(190.37, 98.73) --
	(190.39, 98.71) --
	(190.39, 98.70) --
	(190.40, 98.70) --
	(190.42, 98.67) --
	(190.43, 98.66) --
	(190.50, 98.58) --
	(190.51, 98.58) --
	(190.51, 98.57) --
	(190.51, 98.57) --
	(190.52, 98.56) --
	(190.52, 98.56) --
	(190.52, 98.56) --
	(190.52, 98.56) --
	(190.53, 98.56) --
	(190.53, 98.55) --
	(190.53, 98.55) --
	(190.55, 98.53) --
	(190.57, 98.51) --
	(190.58, 98.50) --
	(190.61, 98.47) --
	(190.62, 98.46) --
	(190.62, 98.45) --
	(190.66, 98.41) --
	(190.66, 98.41) --
	(190.66, 98.40) --
	(190.68, 98.39) --
	(190.68, 98.39) --
	(190.70, 98.37) --
	(190.70, 98.37) --
	(190.73, 98.34) --
	(190.73, 98.33) --
	(190.75, 98.31) --
	(190.75, 98.31) --
	(190.75, 98.31) --
	(190.76, 98.30) --
	(190.76, 98.30) --
	(190.77, 98.28) --
	(190.78, 98.28) --
	(190.79, 98.26) --
	(190.80, 98.26) --
	(190.82, 98.23) --
	(190.83, 98.23) --
	(190.85, 98.20) --
	(190.85, 98.20) --
	(190.87, 98.18) --
	(190.89, 98.15) --
	(190.91, 98.13) --
	(190.91, 98.13) --
	(190.91, 98.13) --
	(190.92, 98.12) --
	(190.95, 98.09) --
	(190.96, 98.08) --
	(190.97, 98.07) --
	(190.97, 98.07) --
	(190.97, 98.07) --
	(190.99, 98.04) --
	(190.99, 98.04) --
	(191.01, 98.02) --
	(191.03, 98.01) --
	(191.04, 98.00) --
	(191.04, 98.00) --
	(191.04, 97.99) --
	(191.06, 97.97) --
	(191.06, 97.97) --
	(191.07, 97.96) --
	(191.08, 97.94) --
	(191.09, 97.94) --
	(191.12, 97.91) --
	(191.12, 97.90) --
	(191.13, 97.89) --
	(191.13, 97.89) --
	(191.14, 97.88) --
	(191.16, 97.85) --
	(191.17, 97.84) --
	(191.17, 97.84) --
	(191.18, 97.84) --
	(191.20, 97.81) --
	(191.21, 97.81) --
	(191.22, 97.79) --
	(191.23, 97.78) --
	(191.26, 97.75) --
	(191.27, 97.74) --
	(191.28, 97.73) --
	(191.31, 97.70) --
	(191.32, 97.68) --
	(191.32, 97.68) --
	(191.33, 97.67) --
	(191.35, 97.65) --
	(191.37, 97.63) --
	(191.47, 97.52) --
	(191.49, 97.49) --
	(191.50, 97.49) --
	(191.51, 97.48) --
	(191.51, 97.47) --
	(191.54, 97.44) --
	(191.55, 97.43) --
	(191.56, 97.42) --
	(191.56, 97.42) --
	(191.57, 97.41) --
	(191.58, 97.40) --
	(191.59, 97.39) --
	(191.60, 97.38) --
	(191.60, 97.38) --
	(191.60, 97.37) --
	(191.61, 97.37) --
	(191.64, 97.33) --
	(191.64, 97.33) --
	(191.65, 97.33) --
	(191.67, 97.30) --
	(191.69, 97.28) --
	(191.69, 97.28) --
	(191.70, 97.27) --
	(191.70, 97.27) --
	(191.72, 97.24) --
	(191.73, 97.24) --
	(191.75, 97.22) --
	(191.75, 97.22) --
	(191.75, 97.22) --
	(191.75, 97.21) --
	(191.75, 97.21) --
	(191.77, 97.19) --
	(191.77, 97.19) --
	(191.80, 97.16) --
	(191.80, 97.16) --
	(191.81, 97.15) --
	(191.83, 97.13) --
	(191.83, 97.13) --
	(191.83, 97.13) --
	(191.84, 97.12) --
	(191.86, 97.09) --
	(191.87, 97.09) --
	(191.88, 97.07) --
	(191.91, 97.04) --
	(191.92, 97.03) --
	(191.92, 97.02) --
	(191.96, 96.98) --
	(191.98, 96.96) --
	(192.00, 96.94) --
	(192.02, 96.92) --
	(192.02, 96.92) --
	(192.03, 96.91) --
	(192.03, 96.91) --
	(192.04, 96.89) --
	(192.05, 96.89) --
	(192.05, 96.88) --
	(192.06, 96.88) --
	(192.06, 96.88) --
	(192.07, 96.86) --
	(192.09, 96.84) --
	(192.10, 96.84) --
	(192.12, 96.80) --
	(192.13, 96.80) --
	(192.14, 96.79) --
	(192.19, 96.74) --
	(192.20, 96.73) --
	(192.21, 96.71) --
	(192.22, 96.70) --
	(192.26, 96.66) --
	(192.27, 96.65) --
	(192.27, 96.65) --
	(192.28, 96.63) --
	(192.30, 96.61) --
	(192.36, 96.55) --
	(192.37, 96.54) --
	(192.37, 96.53) --
	(192.37, 96.53) --
	(192.40, 96.50) --
	(192.41, 96.49) --
	(192.42, 96.48) --
	(192.43, 96.47) --
	(192.43, 96.47) --
	(192.46, 96.44) --
	(192.48, 96.41) --
	(192.49, 96.40) --
	(192.50, 96.40) --
	(192.52, 96.37) --
	(192.53, 96.36) --
	(192.54, 96.35) --
	(192.56, 96.33) --
	(192.57, 96.32) --
	(192.58, 96.30) --
	(192.60, 96.29) --
	(192.60, 96.29) --
	(192.60, 96.28) --
	(192.61, 96.28) --
	(192.61, 96.27) --
	(192.62, 96.27) --
	(192.67, 96.21) --
	(192.69, 96.18) --
	(192.70, 96.18) --
	(192.72, 96.15) --
	(192.72, 96.15) --
	(192.73, 96.15) --
	(192.74, 96.14) --
	(192.75, 96.12) --
	(192.79, 96.08) --
	(192.79, 96.08) --
	(192.81, 96.06) --
	(192.84, 96.02) --
	(192.84, 96.02) --
	(192.85, 96.01) --
	(192.86, 96.01) --
	(192.87, 96.00) --
	(192.87, 96.00) --
	(192.88, 95.98) --
	(192.88, 95.98) --
	(192.89, 95.97) --
	(192.95, 95.90) --
	(192.98, 95.87) --
	(192.99, 95.87) --
	(192.99, 95.86) --
	(193.00, 95.85) --
	(193.00, 95.85) --
	(193.01, 95.84) --
	(193.02, 95.83) --
	(193.02, 95.82) --
	(193.03, 95.82) --
	(193.04, 95.81) --
	(193.05, 95.80) --
	(193.07, 95.78) --
	(193.07, 95.77) --
	(193.08, 95.77) --
	(193.08, 95.76) --
	(193.08, 95.76) --
	(193.10, 95.75) --
	(193.10, 95.74) --
	(193.12, 95.73) --
	(193.14, 95.70) --
	(193.16, 95.68) --
	(193.16, 95.68) --
	(193.17, 95.67) --
	(193.17, 95.67) --
	(193.17, 95.66) --
	(193.19, 95.65) --
	(193.19, 95.64) --
	(193.20, 95.63) --
	(193.22, 95.61) --
	(193.24, 95.59) --
	(193.24, 95.59) --
	(193.25, 95.58) --
	(193.26, 95.57) --
	(193.28, 95.55) --
	(193.28, 95.55) --
	(193.30, 95.52) --
	(193.32, 95.51) --
	(193.32, 95.50) --
	(193.34, 95.48) --
	(193.34, 95.48) --
	(193.34, 95.48) --
	(193.35, 95.48) --
	(193.35, 95.47) --
	(193.35, 95.47) --
	(193.36, 95.46) --
	(193.37, 95.45) --
	(193.38, 95.44) --
	(193.38, 95.44) --
	(193.39, 95.43) --
	(193.41, 95.41) --
	(193.41, 95.41) --
	(193.42, 95.40) --
	(193.42, 95.40) --
	(193.42, 95.40) --
	(193.43, 95.39) --
	(193.44, 95.38) --
	(193.44, 95.37) --
	(193.44, 95.37) --
	(193.45, 95.37) --
	(193.48, 95.34) --
	(193.48, 95.33) --
	(193.48, 95.33) --
	(193.49, 95.32) --
	(193.50, 95.31) --
	(193.53, 95.27) --
	(193.55, 95.26) --
	(193.55, 95.26) --
	(193.57, 95.24) --
	(193.57, 95.24) --
	(193.57, 95.24) --
	(193.58, 95.23) --
	(193.59, 95.21) --
	(193.60, 95.20) --
	(193.60, 95.20) --
	(193.62, 95.18) --
	(193.63, 95.17) --
	(193.64, 95.16) --
	(193.64, 95.15) --
	(193.66, 95.14) --
	(193.66, 95.13) --
	(193.66, 95.13) --
	(193.67, 95.13) --
	(193.68, 95.12) --
	(193.68, 95.11) --
	(193.69, 95.11) --
	(193.69, 95.11) --
	(193.69, 95.11) --
	(193.72, 95.08) --
	(193.72, 95.07) --
	(193.73, 95.06) --
	(193.73, 95.06) --
	(193.73, 95.06) --
	(193.74, 95.06) --
	(193.74, 95.05) --
	(193.77, 95.02) --
	(193.79, 95.00) --
	(193.80, 94.99) --
	(193.80, 94.98) --
	(193.83, 94.96) --
	(193.84, 94.94) --
	(193.85, 94.94) --
	(193.85, 94.93) --
	(193.87, 94.91) --
	(193.88, 94.90) --
	(193.89, 94.89) --
	(193.90, 94.88) --
	(193.90, 94.88) --
	(193.90, 94.87) --
	(193.91, 94.86) --
	(193.95, 94.82) --
	(193.97, 94.81) --
	(193.97, 94.80) --
	(193.99, 94.79) --
	(194.00, 94.77) --
	(194.00, 94.77) --
	(194.00, 94.77) --
	(194.01, 94.76) --
	(194.01, 94.76) --
	(194.01, 94.76) --
	(194.03, 94.74) --
	(194.04, 94.73) --
	(194.04, 94.73) --
	(194.06, 94.71) --
	(194.06, 94.71) --
	(194.09, 94.67) --
	(194.09, 94.67) --
	(194.13, 94.63) --
	(194.15, 94.61) --
	(194.15, 94.61) --
	(194.15, 94.61) --
	(194.15, 94.60) --
	(194.16, 94.60) --
	(194.17, 94.58) --
	(194.18, 94.58) --
	(194.18, 94.57) --
	(194.19, 94.57) --
	(194.21, 94.55) --
	(194.21, 94.54) --
	(194.21, 94.54) --
	(194.21, 94.54) --
	(194.21, 94.54) --
	(194.22, 94.54) --
	(194.22, 94.53) --
	(194.24, 94.51) --
	(194.28, 94.47) --
	(194.32, 94.42) --
	(194.33, 94.41) --
	(194.34, 94.41) --
	(194.34, 94.41) --
	(194.35, 94.40) --
	(194.35, 94.39) --
	(194.37, 94.38) --
	(194.39, 94.35) --
	(194.39, 94.35) --
	(194.39, 94.35) --
	(194.39, 94.35) --
	(194.43, 94.31) --
	(194.44, 94.30) --
	(194.45, 94.29) --
	(194.45, 94.29) --
	(194.45, 94.28) --
	(194.49, 94.25) --
	(194.51, 94.23) --
	(194.51, 94.22) --
	(194.55, 94.18) --
	(194.59, 94.14) --
	(194.59, 94.14) --
	(194.59, 94.13) --
	(194.60, 94.12) --
	(194.62, 94.10) --
	(194.63, 94.10) --
	(194.69, 94.03) --
	(194.71, 94.01) --
	(194.71, 94.01) --
	(194.71, 94.01) --
	(194.71, 94.01) --
	(194.73, 93.98) --
	(194.75, 93.97) --
	(194.80, 93.91) --
	(194.81, 93.90) --
	(194.83, 93.88) --
	(194.85, 93.86) --
	(194.86, 93.85) --
	(194.87, 93.84) --
	(194.90, 93.80) --
	(194.91, 93.80) --
	(194.93, 93.78) --
	(194.93, 93.77) --
	(194.96, 93.75) --
	(194.97, 93.73) --
	(194.98, 93.72) --
	(194.98, 93.72) --
	(194.99, 93.71) --
	(195.00, 93.70) --
	(195.00, 93.69) --
	(195.01, 93.69) --
	(195.02, 93.68) --
	(195.04, 93.66) --
	(195.05, 93.65) --
	(195.06, 93.63) --
	(195.08, 93.62) --
	(195.08, 93.61) --
	(195.08, 93.61) --
	(195.08, 93.61) --
	(195.09, 93.60) --
	(195.09, 93.60) --
	(195.09, 93.60) --
	(195.11, 93.58) --
	(195.12, 93.57) --
	(195.13, 93.56) --
	(195.14, 93.55) --
	(195.15, 93.54) --
	(195.15, 93.53) --
	(195.16, 93.53) --
	(195.18, 93.51) --
	(195.19, 93.50) --
	(195.21, 93.48) --
	(195.23, 93.46) --
	(195.24, 93.44) --
	(195.24, 93.44) --
	(195.24, 93.44) --
	(195.25, 93.43) --
	(195.25, 93.43) --
	(195.26, 93.42) --
	(195.29, 93.39) --
	(195.29, 93.38) --
	(195.31, 93.37) --
	(195.31, 93.36) --
	(195.32, 93.36) --
	(195.37, 93.30) --
	(195.37, 93.30) --
	(195.40, 93.27) --
	(195.41, 93.26) --
	(195.41, 93.26) --
	(195.42, 93.25) --
	(195.43, 93.24) --
	(195.46, 93.20) --
	(195.47, 93.20) --
	(195.47, 93.19) --
	(195.48, 93.19) --
	(195.50, 93.16) --
	(195.53, 93.14) --
	(195.54, 93.13) --
	(195.54, 93.13) --
	(195.55, 93.11) --
	(195.55, 93.11) --
	(195.56, 93.10) --
	(195.56, 93.10) --
	(195.57, 93.09) --
	(195.58, 93.08) --
	(195.60, 93.06) --
	(195.60, 93.06) --
	(195.60, 93.06) --
	(195.61, 93.05) --
	(195.63, 93.02) --
	(195.66, 92.99) --
	(195.68, 92.98) --
	(195.68, 92.97) --
	(195.70, 92.96) --
	(195.70, 92.95) --
	(195.71, 92.94) --
	(195.74, 92.91) --
	(195.77, 92.88) --
	(195.78, 92.87) --
	(195.78, 92.87) --
	(195.78, 92.87) --
	(195.79, 92.85) --
	(195.82, 92.83) --
	(195.82, 92.82) --
	(195.84, 92.81) --
	(195.84, 92.81) --
	(195.84, 92.80) --
	(195.85, 92.80) --
	(195.85, 92.80) --
	(195.87, 92.78) --
	(195.88, 92.77) --
	(195.88, 92.77) --
	(195.90, 92.74) --
	(195.92, 92.72) --
	(195.92, 92.71) --
	(195.93, 92.70) --
	(195.94, 92.70) --
	(195.95, 92.69) --
	(195.99, 92.64) --
	(196.00, 92.64) --
	(196.01, 92.63) --
	(196.01, 92.62) --
	(196.03, 92.60) --
	(196.03, 92.60) --
	(196.05, 92.58) --
	(196.09, 92.54) --
	(196.12, 92.51) --
	(196.13, 92.50) --
	(196.16, 92.47) --
	(196.17, 92.46) --
	(196.18, 92.44) --
	(196.19, 92.43) --
	(196.22, 92.40) --
	(196.23, 92.39) --
	(196.23, 92.39) --
	(196.24, 92.38) --
	(196.26, 92.36) --
	(196.28, 92.34) --
	(196.31, 92.31) --
	(196.31, 92.31) --
	(196.31, 92.31) --
	(196.31, 92.31) --
	(196.31, 92.30) --
	(196.31, 92.30) --
	(196.32, 92.30) --
	(196.33, 92.29) --
	(196.35, 92.26) --
	(196.35, 92.26) --
	(196.36, 92.26) --
	(196.39, 92.22) --
	(196.40, 92.21) --
	(196.42, 92.19) --
	(196.43, 92.18) --
	(196.43, 92.18) --
	(196.46, 92.15) --
	(196.47, 92.14) --
	(196.47, 92.13) --
	(196.48, 92.12) --
	(196.49, 92.12) --
	(196.49, 92.12) --
	(196.49, 92.12) --
	(196.50, 92.10) --
	(196.51, 92.10) --
	(196.51, 92.10) --
	(196.51, 92.09) --
	(196.52, 92.08) --
	(196.52, 92.08) --
	(196.53, 92.07) --
	(196.54, 92.06) --
	(196.54, 92.06) --
	(196.57, 92.03) --
	(196.61, 91.99) --
	(196.63, 91.97) --
	(196.63, 91.97) --
	(196.63, 91.96) --
	(196.65, 91.95) --
	(196.66, 91.94) --
	(196.66, 91.94) --
	(196.66, 91.93) --
	(196.68, 91.91) --
	(196.70, 91.89) --
	(196.70, 91.89) --
	(196.74, 91.85) --
	(196.75, 91.84) --
	(196.75, 91.84) --
	(196.75, 91.84) --
	(196.78, 91.81) --
	(196.82, 91.77) --
	(196.82, 91.76) --
	(196.85, 91.74) --
	(196.87, 91.72) --
	(196.87, 91.71) --
	(196.87, 91.71) --
	(196.87, 91.71) --
	(196.88, 91.70) --
	(196.90, 91.69) --
	(196.90, 91.68) --
	(196.91, 91.67) --
	(196.92, 91.66) --
	(196.93, 91.65) --
	(196.94, 91.64) --
	(196.95, 91.63) --
	(196.97, 91.61) --
	(196.97, 91.61) --
	(196.98, 91.60) --
	(196.99, 91.59) --
	(197.01, 91.57) --
	(197.04, 91.54) --
	(197.04, 91.53) --
	(197.07, 91.51) --
	(197.07, 91.50) --
	(197.08, 91.50) --
	(197.08, 91.50) --
	(197.12, 91.46) --
	(197.15, 91.42) --
	(197.17, 91.40) --
	(197.18, 91.39) --
	(197.18, 91.39) --
	(197.18, 91.39) --
	(197.19, 91.38) --
	(197.20, 91.37) --
	(197.22, 91.35) --
	(197.22, 91.34) --
	(197.23, 91.34) --
	(197.25, 91.32) --
	(197.28, 91.29) --
	(197.30, 91.26) --
	(197.31, 91.25) --
	(197.32, 91.25) --
	(197.32, 91.24) --
	(197.34, 91.22) --
	(197.35, 91.21) --
	(197.38, 91.18) --
	(197.39, 91.17) --
	(197.39, 91.17) --
	(197.43, 91.13) --
	(197.45, 91.11) --
	(197.48, 91.07) --
	(197.49, 91.07) --
	(197.52, 91.04) --
	(197.52, 91.03) --
	(197.52, 91.03) --
	(197.52, 91.03) --
	(197.55, 91.00) --
	(197.58, 90.97) --
	(197.58, 90.97) --
	(197.59, 90.96) --
	(197.61, 90.94) --
	(197.63, 90.92) --
	(197.65, 90.90) --
	(197.67, 90.87) --
	(197.68, 90.86) --
	(197.69, 90.85) --
	(197.72, 90.83) --
	(197.72, 90.83) --
	(197.76, 90.78) --
	(197.76, 90.78) --
	(197.77, 90.77) --
	(197.78, 90.77) --
	(197.79, 90.75) --
	(197.79, 90.75) --
	(197.80, 90.74) --
	(197.82, 90.72) --
	(197.82, 90.72) --
	(197.83, 90.71) --
	(197.86, 90.68) --
	(197.90, 90.64) --
	(197.90, 90.63) --
	(197.98, 90.56) --
	(198.02, 90.51) --
	(198.03, 90.50) --
	(198.04, 90.49) --
	(198.05, 90.48) --
	(198.07, 90.46) --
	(198.08, 90.45) --
	(198.09, 90.44) --
	(198.10, 90.43) --
	(198.10, 90.43) --
	(198.10, 90.43) --
	(198.10, 90.43) --
	(198.12, 90.41) --
	(198.13, 90.40) --
	(198.15, 90.38) --
	(198.16, 90.36) --
	(198.18, 90.34) --
	(198.19, 90.33) --
	(198.20, 90.33) --
	(198.23, 90.29) --
	(198.25, 90.28) --
	(198.25, 90.27) --
	(198.28, 90.24) --
	(198.29, 90.22) --
	(198.30, 90.22) --
	(198.33, 90.18) --
	(198.34, 90.18) --
	(198.34, 90.18) --
	(198.36, 90.15) --
	(198.38, 90.14) --
	(198.38, 90.14) --
	(198.39, 90.12) --
	(198.40, 90.11) --
	(198.43, 90.09) --
	(198.43, 90.09) --
	(198.43, 90.08) --
	(198.46, 90.05) --
	(198.46, 90.05) --
	(198.47, 90.05) --
	(198.47, 90.04) --
	(198.49, 90.02) --
	(198.50, 90.02) --
	(198.52, 89.99) --
	(198.53, 89.98) --
	(198.54, 89.97) --
	(198.54, 89.97) --
	(198.56, 89.95) --
	(198.57, 89.94) --
	(198.57, 89.94) --
	(198.58, 89.92) --
	(198.60, 89.91) --
	(198.61, 89.90) --
	(198.61, 89.90) --
	(198.61, 89.90) --
	(198.62, 89.89) --
	(198.63, 89.88) --
	(198.64, 89.87) --
	(198.65, 89.86) --
	(198.66, 89.84) --
	(198.70, 89.80) --
	(198.72, 89.78) --
	(198.74, 89.76) --
	(198.75, 89.75) --
	(198.75, 89.75) --
	(198.76, 89.75) --
	(198.77, 89.73) --
	(198.77, 89.73) --
	(198.81, 89.69) --
	(198.81, 89.69) --
	(198.81, 89.69) --
	(198.82, 89.68) --
	(198.83, 89.67) --
	(198.84, 89.66) --
	(198.85, 89.65) --
	(198.88, 89.62) --
	(198.88, 89.62) --
	(198.89, 89.61) --
	(198.91, 89.58) --
	(198.95, 89.55) --
	(198.96, 89.54) --
	(198.98, 89.51) --
	(198.99, 89.51) --
	(198.99, 89.50) --
	(198.99, 89.50) --
	(199.02, 89.48) --
	(199.02, 89.47) --
	(199.05, 89.44) --
	(199.06, 89.43) --
	(199.06, 89.43) --
	(199.07, 89.43) --
	(199.07, 89.43) --
	(199.07, 89.42) --
	(199.08, 89.42) --
	(199.08, 89.41) --
	(199.11, 89.38) --
	(199.12, 89.37) --
	(199.15, 89.33) --
	(199.19, 89.30) --
	(199.20, 89.29) --
	(199.20, 89.29) --
	(199.21, 89.27) --
	(199.23, 89.26) --
	(199.25, 89.24) --
	(199.25, 89.24) --
	(199.27, 89.22) --
	(199.29, 89.19) --
	(199.30, 89.18) --
	(199.31, 89.18) --
	(199.31, 89.17) --
	(199.31, 89.17) --
	(199.32, 89.17) --
	(199.35, 89.14) --
	(199.38, 89.11) --
	(199.41, 89.07) --
	(199.42, 89.06) --
	(199.42, 89.06) --
	(199.42, 89.06) --
	(199.44, 89.04) --
	(199.46, 89.02) --
	(199.47, 89.01) --
	(199.48, 89.00) --
	(199.48, 89.00) --
	(199.48, 89.00) --
	(199.48, 89.00) --
	(199.50, 88.98) --
	(199.50, 88.98) --
	(199.50, 88.98) --
	(199.52, 88.96) --
	(199.54, 88.94) --
	(199.54, 88.94) --
	(199.55, 88.93) --
	(199.56, 88.91) --
	(199.58, 88.90) --
	(199.58, 88.89) --
	(199.58, 88.89) --
	(199.60, 88.87) --
	(199.62, 88.86) --
	(199.73, 88.75) --
	(199.74, 88.73) --
	(199.76, 88.71) --
	(199.76, 88.71) --
	(199.77, 88.70) --
	(199.78, 88.70) --
	(199.82, 88.65) --
	(199.82, 88.65) --
	(199.85, 88.62) --
	(199.87, 88.60) --
	(199.92, 88.55) --
	(199.92, 88.55) --
	(199.93, 88.54) --
	(199.93, 88.54) --
	(199.94, 88.53) --
	(199.95, 88.52) --
	(199.96, 88.51) --
	(199.97, 88.49) --
	(199.98, 88.49) --
	(199.99, 88.48) --
	(200.00, 88.46) --
	(200.02, 88.45) --
	(200.05, 88.42) --
	(200.09, 88.37) --
	(200.12, 88.35) --
	(200.12, 88.34) --
	(200.15, 88.31) --
	(200.16, 88.30) --
	(200.17, 88.29) --
	(200.18, 88.28) --
	(200.19, 88.27) --
	(200.22, 88.25) --
	(200.25, 88.21) --
	(200.30, 88.16) --
	(200.30, 88.16) --
	(200.30, 88.16) --
	(200.31, 88.15) --
	(200.31, 88.15) --
	(200.31, 88.15) --
	(200.36, 88.09) --
	(200.38, 88.08) --
	(200.38, 88.08) --
	(200.39, 88.07) --
	(200.41, 88.05) --
	(200.41, 88.05) --
	(200.43, 88.02) --
	(200.44, 88.02) --
	(200.47, 87.99) --
	(200.48, 87.98) --
	(200.48, 87.98) --
	(200.48, 87.97) --
	(200.51, 87.95) --
	(200.51, 87.94) --
	(200.54, 87.92) --
	(200.55, 87.91) --
	(200.55, 87.90) --
	(200.55, 87.90) --
	(200.56, 87.90) --
	(200.57, 87.88) --
	(200.59, 87.86) --
	(200.60, 87.85) --
	(200.64, 87.81) --
	(200.70, 87.76) --
	(200.70, 87.75) --
	(200.72, 87.73) --
	(200.73, 87.72) --
	(200.75, 87.71) --
	(200.75, 87.70) --
	(200.76, 87.69) --
	(200.79, 87.66) --
	(200.85, 87.60) --
	(200.87, 87.58) --
	(200.87, 87.58) --
	(200.87, 87.58) --
	(200.88, 87.57) --
	(200.89, 87.56) --
	(200.90, 87.55) --
	(200.92, 87.53) --
	(200.94, 87.51) --
	(200.95, 87.50) --
	(200.96, 87.49) --
	(200.97, 87.47) --
	(200.99, 87.45) --
	(201.00, 87.45) --
	(201.06, 87.39) --
	(201.06, 87.38) --
	(201.07, 87.38) --
	(201.07, 87.38) --
	(201.07, 87.38) --
	(201.08, 87.37) --
	(201.09, 87.36) --
	(201.12, 87.33) --
	(201.12, 87.33) --
	(201.14, 87.31) --
	(201.15, 87.29) --
	(201.18, 87.27) --
	(201.18, 87.26) --
	(201.18, 87.26) --
	(201.22, 87.23) --
	(201.25, 87.20) --
	(201.25, 87.19) --
	(201.26, 87.18) --
	(201.27, 87.18) --
	(201.30, 87.15) --
	(201.31, 87.13) --
	(201.33, 87.11) --
	(201.34, 87.11) --
	(201.34, 87.11) --
	(201.38, 87.06) --
	(201.41, 87.03) --
	(201.42, 87.03) --
	(201.43, 87.01) --
	(201.46, 86.99) --
	(201.46, 86.98) --
	(201.47, 86.97) --
	(201.51, 86.93) --
	(201.52, 86.93) --
	(201.52, 86.92) --
	(201.52, 86.92) --
	(201.57, 86.87) --
	(201.57, 86.87) --
	(201.59, 86.85) --
	(201.60, 86.84) --
	(201.61, 86.84) --
	(201.62, 86.83) --
	(201.65, 86.79) --
	(201.67, 86.77) --
	(201.67, 86.77) --
	(201.68, 86.76) --
	(201.68, 86.76) --
	(201.69, 86.75) --
	(201.70, 86.74) --
	(201.70, 86.74) --
	(201.74, 86.70) --
	(201.76, 86.68) --
	(201.76, 86.68) --
	(201.83, 86.61) --
	(201.84, 86.60) --
	(201.85, 86.59) --
	(201.85, 86.59) --
	(201.86, 86.58) --
	(201.86, 86.58) --
	(201.88, 86.56) --
	(201.91, 86.53) --
	(201.91, 86.53) --
	(201.91, 86.53) --
	(201.92, 86.52) --
	(201.94, 86.50) --
	(201.96, 86.48) --
	(201.99, 86.45) --
	(201.99, 86.45) --
	(202.00, 86.44) --
	(202.00, 86.43) --
	(202.02, 86.42) --
	(202.02, 86.42) --
	(202.02, 86.42) --
	(202.04, 86.39) --
	(202.05, 86.39) --
	(202.05, 86.39) --
	(202.06, 86.38) --
	(202.06, 86.38) --
	(202.08, 86.36) --
	(202.09, 86.35) --
	(202.09, 86.35) --
	(202.10, 86.34) --
	(202.12, 86.32) --
	(202.13, 86.31) --
	(202.14, 86.30) --
	(202.14, 86.30) --
	(202.14, 86.30) --
	(202.20, 86.24) --
	(202.20, 86.24) --
	(202.20, 86.23) --
	(202.21, 86.23) --
	(202.22, 86.22) --
	(202.22, 86.21) --
	(202.22, 86.21) --
	(202.23, 86.21) --
	(202.24, 86.20) --
	(202.25, 86.19) --
	(202.25, 86.19) --
	(202.25, 86.19) --
	(202.27, 86.17) --
	(202.28, 86.16) --
	(202.32, 86.12) --
	(202.39, 86.05) --
	(202.42, 86.02) --
	(202.42, 86.02) --
	(202.43, 86.01) --
	(202.43, 86.01) --
	(202.44, 86.00) --
	(202.48, 85.96) --
	(202.49, 85.95) --
	(202.51, 85.93) --
	(202.52, 85.92) --
	(202.56, 85.88) --
	(202.58, 85.86) --
	(202.60, 85.84) --
	(202.61, 85.83) --
	(202.62, 85.82) --
	(202.62, 85.82) --
	(202.64, 85.80) --
	(202.64, 85.79) --
	(202.65, 85.79) --
	(202.68, 85.76) --
	(202.69, 85.75) --
	(202.70, 85.74) --
	(202.72, 85.72) --
	(202.72, 85.72) --
	(202.75, 85.69) --
	(202.76, 85.68) --
	(202.76, 85.68) --
	(202.78, 85.66) --
	(202.81, 85.63) --
	(202.81, 85.63) --
	(202.84, 85.60) --
	(202.85, 85.59) --
	(202.86, 85.58) --
	(202.86, 85.58) --
	(202.86, 85.58) --
	(202.86, 85.58) --
	(202.90, 85.55) --
	(202.91, 85.53) --
	(202.92, 85.52) --
	(202.92, 85.52) --
	(202.95, 85.49) --
	(202.96, 85.49) --
	(202.96, 85.48) --
	(202.97, 85.48) --
	(202.99, 85.46) --
	(203.01, 85.43) --
	(203.02, 85.42) --
	(203.02, 85.42) --
	(203.03, 85.41) --
	(203.04, 85.40) --
	(203.06, 85.39) --
	(203.08, 85.36) --
	(203.08, 85.36) --
	(203.10, 85.34) --
	(203.12, 85.32) --
	(203.13, 85.31) --
	(203.15, 85.29) --
	(203.15, 85.29) --
	(203.15, 85.29) --
	(203.15, 85.29) --
	(203.16, 85.28) --
	(203.19, 85.25) --
	(203.20, 85.25) --
	(203.20, 85.24) --
	(203.21, 85.24) --
	(203.21, 85.23) --
	(203.24, 85.21) --
	(203.24, 85.20) --
	(203.26, 85.19) --
	(203.26, 85.19) --
	(203.27, 85.17) --
	(203.28, 85.16) --
	(203.32, 85.13) --
	(203.32, 85.12) --
	(203.33, 85.11) --
	(203.35, 85.10) --
	(203.36, 85.09) --
	(203.37, 85.08) --
	(203.38, 85.06) --
	(203.40, 85.05) --
	(203.42, 85.02) --
	(203.43, 85.02) --
	(203.44, 85.01) --
	(203.48, 84.96) --
	(203.51, 84.94) --
	(203.51, 84.94) --
	(203.51, 84.93) --
	(203.52, 84.93) --
	(203.55, 84.90) --
	(203.55, 84.89) --
	(203.56, 84.88) --
	(203.57, 84.88) --
	(203.57, 84.88) --
	(203.58, 84.87) --
	(203.58, 84.87) --
	(203.58, 84.87) --
	(203.60, 84.85) --
	(203.60, 84.85) --
	(203.64, 84.80) --
	(203.66, 84.79) --
	(203.67, 84.78) --
	(203.68, 84.77) --
	(203.68, 84.77) --
	(203.68, 84.77) --
	(203.68, 84.76) --
	(203.69, 84.76) --
	(203.70, 84.74) --
	(203.73, 84.72) --
	(203.73, 84.72) --
	(203.73, 84.72) --
	(203.75, 84.70) --
	(203.77, 84.68) --
	(203.78, 84.67) --
	(203.78, 84.67) --
	(203.79, 84.66) --
	(203.82, 84.64) --
	(203.84, 84.61) --
	(203.85, 84.61) --
	(203.85, 84.60) --
	(203.88, 84.57) --
	(203.90, 84.56) --
	(203.92, 84.53) --
	(203.93, 84.52) --
	(203.96, 84.50) --
	(203.96, 84.49) --
	(203.97, 84.48) --
	(203.98, 84.47) --
	(203.99, 84.47) --
	(204.01, 84.45) --
	(204.02, 84.44) --
	(204.02, 84.43) --
	(204.03, 84.42) --
	(204.04, 84.42) --
	(204.05, 84.41) --
	(204.06, 84.39) --
	(204.06, 84.39) --
	(204.09, 84.36) --
	(204.19, 84.27) --
	(204.20, 84.26) --
	(204.22, 84.24) --
	(204.24, 84.22) --
	(204.25, 84.21) --
	(204.27, 84.19) --
	(204.28, 84.18) --
	(204.30, 84.16) --
	(204.30, 84.16) --
	(204.30, 84.16) --
	(204.31, 84.15) --
	(204.34, 84.13) --
	(204.34, 84.12) --
	(204.35, 84.11) --
	(204.38, 84.08) --
	(204.41, 84.05) --
	(204.42, 84.05) --
	(204.42, 84.04) --
	(204.44, 84.03) --
	(204.46, 84.01) --
	(204.47, 83.99) --
	(204.50, 83.97) --
	(204.51, 83.96) --
	(204.56, 83.90) --
	(204.61, 83.86) --
	(204.68, 83.79) --
	(204.68, 83.79) --
	(204.69, 83.78) --
	(204.69, 83.78) --
	(204.70, 83.77) --
	(204.70, 83.77) --
	(204.71, 83.76) --
	(204.72, 83.75) --
	(204.73, 83.74) --
	(204.76, 83.71) --
	(204.80, 83.67) --
	(204.81, 83.67) --
	(204.82, 83.65) --
	(204.83, 83.64) --
	(204.84, 83.64) --
	(204.84, 83.63) --
	(204.84, 83.63) --
	(204.85, 83.62) --
	(204.88, 83.59) --
	(204.90, 83.57) --
	(204.92, 83.55) --
	(204.94, 83.54) --
	(204.94, 83.54) --
	(204.95, 83.53) --
	(204.95, 83.52) --
	(205.00, 83.48) --
	(205.01, 83.47) --
	(205.02, 83.46) --
	(205.04, 83.44) --
	(205.04, 83.44) --
	(205.05, 83.43) --
	(205.05, 83.43) --
	(205.05, 83.43) --
	(205.06, 83.42) --
	(205.06, 83.42) --
	(205.06, 83.42) --
	(205.07, 83.41) --
	(205.07, 83.41) --
	(205.08, 83.40) --
	(205.10, 83.38) --
	(205.11, 83.37) --
	(205.13, 83.35) --
	(205.13, 83.35) --
	(205.15, 83.33) --
	(205.16, 83.32) --
	(205.17, 83.31) --
	(205.18, 83.30) --
	(205.21, 83.28) --
	(205.24, 83.24) --
	(205.26, 83.23) --
	(205.26, 83.23) --
	(205.26, 83.23) --
	(205.27, 83.21) --
	(205.30, 83.19) --
	(205.30, 83.19) --
	(205.34, 83.15) --
	(205.42, 83.07) --
	(205.46, 83.03) --
	(205.50, 82.99) --
	(205.54, 82.95) --
	(205.56, 82.93) --
	(205.57, 82.92) --
	(205.58, 82.92) --
	(205.59, 82.90) --
	(205.61, 82.89) --
	(205.62, 82.88) --
	(205.62, 82.88) --
	(205.63, 82.86) --
	(205.68, 82.82) --
	(205.69, 82.81) --
	(205.72, 82.78) --
	(205.73, 82.77) --
	(205.75, 82.76) --
	(205.75, 82.75) --
	(205.76, 82.74) --
	(205.77, 82.74) --
	(205.80, 82.70) --
	(205.82, 82.69) --
	(205.84, 82.67) --
	(205.85, 82.65) --
	(205.91, 82.60) --
	(205.93, 82.58) --
	(205.95, 82.56) --
	(205.96, 82.55) --
	(205.98, 82.54) --
	(205.99, 82.52) --
	(206.01, 82.50) --
	(206.01, 82.50) --
	(206.02, 82.50) --
	(206.04, 82.47) --
	(206.07, 82.44) --
	(206.08, 82.44) --
	(206.09, 82.42) --
	(206.15, 82.37) --
	(206.19, 82.33) --
	(206.21, 82.31) --
	(206.22, 82.30) --
	(206.25, 82.27) --
	(206.26, 82.26) --
	(206.27, 82.25) --
	(206.34, 82.19) --
	(206.35, 82.18) --
	(206.40, 82.13) --
	(206.40, 82.13) --
	(206.41, 82.12) --
	(206.42, 82.11) --
	(206.42, 82.11) --
	(206.43, 82.10) --
	(206.45, 82.08) --
	(206.46, 82.07) --
	(206.47, 82.07) --
	(206.48, 82.05) --
	(206.51, 82.02) --
	(206.53, 82.01) --
	(206.54, 82.00) --
	(206.54, 81.99) --
	(206.54, 81.99) --
	(206.55, 81.99) --
	(206.55, 81.98) --
	(206.55, 81.98) --
	(206.58, 81.96) --
	(206.58, 81.96) --
	(206.59, 81.95) --
	(206.60, 81.94) --
	(206.62, 81.92) --
	(206.64, 81.90) --
	(206.65, 81.89) --
	(206.66, 81.88) --
	(206.68, 81.86) --
	(206.68, 81.86) --
	(206.71, 81.83) --
	(206.71, 81.83) --
	(206.76, 81.79) --
	(206.76, 81.79) --
	(206.77, 81.78) --
	(206.80, 81.74) --
	(206.81, 81.74) --
	(206.81, 81.74) --
	(206.81, 81.74) --
	(206.83, 81.72) --
	(206.85, 81.70) --
	(206.89, 81.66) --
	(206.89, 81.66) --
	(206.91, 81.64) --
	(206.94, 81.62) --
	(206.94, 81.61) --
	(206.94, 81.61) --
	(206.95, 81.60) --
	(206.97, 81.59) --
	(207.03, 81.53) --
	(207.05, 81.51) --
	(207.06, 81.50) --
	(207.07, 81.49) --
	(207.09, 81.47) --
	(207.09, 81.47) --
	(207.13, 81.43) --
	(207.13, 81.43) --
	(207.14, 81.43) --
	(207.14, 81.43) --
	(207.23, 81.34) --
	(207.23, 81.34) --
	(207.24, 81.33) --
	(207.24, 81.33) --
	(207.27, 81.30) --
	(207.29, 81.28) --
	(207.30, 81.27) --
	(207.31, 81.26) --
	(207.31, 81.26) --
	(207.32, 81.25) --
	(207.33, 81.25) --
	(207.34, 81.24) --
	(207.34, 81.24) --
	(207.34, 81.23) --
	(207.34, 81.23) --
	(207.39, 81.19) --
	(207.39, 81.18) --
	(207.41, 81.17) --
	(207.43, 81.15) --
	(207.44, 81.14) --
	(207.45, 81.13) --
	(207.46, 81.12) --
	(207.46, 81.12) --
	(207.47, 81.11) --
	(207.48, 81.11) --
	(207.48, 81.10) --
	(207.50, 81.08) --
	(207.50, 81.08) --
	(207.51, 81.07) --
	(207.52, 81.06) --
	(207.53, 81.05) --
	(207.53, 81.05) --
	(207.58, 81.01) --
	(207.60, 80.99) --
	(207.61, 80.98) --
	(207.62, 80.97) --
	(207.62, 80.97) --
	(207.63, 80.96) --
	(207.63, 80.96) --
	(207.64, 80.96) --
	(207.64, 80.96) --
	(207.64, 80.95) --
	(207.65, 80.94) --
	(207.67, 80.92) --
	(207.68, 80.91) --
	(207.70, 80.89) --
	(207.73, 80.86) --
	(207.74, 80.86) --
	(207.74, 80.86) --
	(207.76, 80.84) --
	(207.77, 80.83) --
	(207.77, 80.83) --
	(207.78, 80.82) --
	(207.81, 80.79) --
	(207.87, 80.74) --
	(207.87, 80.73) --
	(207.90, 80.71) --
	(207.91, 80.70) --
	(207.93, 80.68) --
	(207.95, 80.66) --
	(207.96, 80.65) --
	(207.97, 80.65) --
	(207.99, 80.62) --
	(207.99, 80.62) --
	(208.00, 80.61) --
	(208.01, 80.60) --
	(208.02, 80.59) --
	(208.03, 80.59) --
	(208.03, 80.58) --
	(208.04, 80.57) --
	(208.04, 80.57) --
	(208.06, 80.56) --
	(208.08, 80.54) --
	(208.09, 80.53) --
	(208.11, 80.51) --
	(208.12, 80.50) --
	(208.14, 80.49) --
	(208.14, 80.48) --
	(208.17, 80.45) --
	(208.18, 80.45) --
	(208.19, 80.44) --
	(208.19, 80.44) --
	(208.19, 80.43) --
	(208.20, 80.43) --
	(208.21, 80.41) --
	(208.22, 80.41) --
	(208.29, 80.34) --
	(208.30, 80.34) --
	(208.31, 80.33) --
	(208.31, 80.32) --
	(208.32, 80.31) --
	(208.33, 80.31) --
	(208.34, 80.29) --
	(208.35, 80.29) --
	(208.35, 80.28) --
	(208.36, 80.27) --
	(208.41, 80.23) --
	(208.42, 80.23) --
	(208.43, 80.22) --
	(208.45, 80.20) --
	(208.46, 80.18) --
	(208.49, 80.15) --
	(208.50, 80.15) --
	(208.51, 80.14) --
	(208.51, 80.14) --
	(208.51, 80.14) --
	(208.52, 80.13) --
	(208.54, 80.11) --
	(208.54, 80.11) --
	(208.57, 80.09) --
	(208.57, 80.08) --
	(208.61, 80.05) --
	(208.61, 80.05) --
	(208.62, 80.03) --
	(208.63, 80.03) --
	(208.65, 80.01) --
	(208.69, 79.97) --
	(208.70, 79.96) --
	(208.71, 79.95) --
	(208.72, 79.94) --
	(208.73, 79.93) --
	(208.75, 79.91) --
	(208.78, 79.89) --
	(208.83, 79.84) --
	(208.90, 79.77) --
	(208.91, 79.77) --
	(208.91, 79.77) --
	(208.96, 79.72) --
	(208.96, 79.72) --
	(208.97, 79.71) --
	(209.04, 79.64) --
	(209.05, 79.63) --
	(209.06, 79.63) --
	(209.07, 79.62) --
	(209.07, 79.62) --
	(209.08, 79.61) --
	(209.08, 79.60) --
	(209.09, 79.60) --
	(209.11, 79.58) --
	(209.12, 79.57) --
	(209.14, 79.56) --
	(209.16, 79.53) --
	(209.16, 79.53) --
	(209.22, 79.48) --
	(209.23, 79.47) --
	(209.24, 79.46) --
	(209.26, 79.45) --
	(209.31, 79.40) --
	(209.31, 79.39) --
	(209.32, 79.39) --
	(209.32, 79.39) --
	(209.34, 79.37) --
	(209.34, 79.36) --
	(209.36, 79.35) --
	(209.38, 79.33) --
	(209.39, 79.32) --
	(209.44, 79.28) --
	(209.45, 79.27) --
	(209.45, 79.26) --
	(209.45, 79.26) --
	(209.51, 79.21) --
	(209.53, 79.19) --
	(209.53, 79.19) --
	(209.55, 79.17) --
	(209.56, 79.16) --
	(209.58, 79.15) --
	(209.59, 79.14) --
	(209.59, 79.14) --
	(209.60, 79.13) --
	(209.61, 79.12) --
	(209.62, 79.11) --
	(209.62, 79.11) --
	(209.63, 79.10) --
	(209.64, 79.09) --
	(209.65, 79.09) --
	(209.65, 79.08) --
	(209.66, 79.07) --
	(209.68, 79.05) --
	(209.73, 79.01) --
	(209.74, 79.00) --
	(209.75, 78.99) --
	(209.76, 78.98) --
	(209.78, 78.97) --
	(209.78, 78.97) --
	(209.79, 78.95) --
	(209.80, 78.95) --
	(209.82, 78.93) --
	(209.83, 78.92) --
	(209.83, 78.92) --
	(209.83, 78.92) --
	(209.84, 78.90) --
	(209.86, 78.89) --
	(209.87, 78.89) --
	(209.88, 78.87) --
	(209.92, 78.84) --
	(209.93, 78.82) --
	(209.94, 78.82) --
	(209.98, 78.78) --
	(209.99, 78.77) --
	(209.99, 78.77) --
	(210.02, 78.74) --
	(210.04, 78.73) --
	(210.05, 78.72) --
	(210.05, 78.72) --
	(210.09, 78.68) --
	(210.10, 78.67) --
	(210.13, 78.64) --
	(210.14, 78.64) --
	(210.14, 78.64) --
	(210.15, 78.62) --
	(210.17, 78.61) --
	(210.19, 78.59) --
	(210.21, 78.57) --
	(210.21, 78.57) --
	(210.25, 78.54) --
	(210.27, 78.52) --
	(210.27, 78.52) --
	(210.29, 78.50) --
	(210.30, 78.48) --
	(210.31, 78.48) --
	(210.32, 78.47) --
	(210.34, 78.45) --
	(210.35, 78.45) --
	(210.35, 78.44) --
	(210.36, 78.44) --
	(210.38, 78.42) --
	(210.40, 78.40) --
	(210.43, 78.37) --
	(210.50, 78.31) --
	(210.52, 78.29) --
	(210.52, 78.29) --
	(210.53, 78.28) --
	(210.56, 78.25) --
	(210.58, 78.24) --
	(210.58, 78.23) --
	(210.60, 78.21) --
	(210.60, 78.21) --
	(210.65, 78.18) --
	(210.67, 78.15) --
	(210.68, 78.14) --
	(210.69, 78.14) --
	(210.69, 78.13) --
	(210.69, 78.13) --
	(210.69, 78.13) --
	(210.71, 78.11) --
	(210.73, 78.10) --
	(210.74, 78.09) --
	(210.74, 78.09) --
	(210.74, 78.09) --
	(210.77, 78.06) --
	(210.80, 78.04) --
	(210.86, 77.98) --
	(210.87, 77.98) --
	(210.90, 77.94) --
	(210.91, 77.94) --
	(210.92, 77.93) --
	(210.92, 77.93) --
	(210.94, 77.91) --
	(210.94, 77.91) --
	(210.96, 77.89) --
	(210.97, 77.88) --
	(211.00, 77.85) --
	(211.05, 77.81) --
	(211.07, 77.79) --
	(211.08, 77.78) --
	(211.12, 77.75) --
	(211.13, 77.74) --
	(211.13, 77.74) --
	(211.14, 77.73) --
	(211.14, 77.73) --
	(211.15, 77.72) --
	(211.18, 77.70) --
	(211.18, 77.69) --
	(211.18, 77.69) --
	(211.18, 77.69) --
	(211.20, 77.67) --
	(211.21, 77.67) --
	(211.23, 77.65) --
	(211.27, 77.61) --
	(211.28, 77.60) --
	(211.28, 77.60) --
	(211.30, 77.58) --
	(211.30, 77.58) --
	(211.31, 77.58) --
	(211.37, 77.52) --
	(211.41, 77.49) --
	(211.41, 77.49) --
	(211.41, 77.48) --
	(211.42, 77.48) --
	(211.44, 77.46) --
	(211.47, 77.43) --
	(211.50, 77.40) --
	(211.51, 77.39) --
	(211.52, 77.39) --
	(211.53, 77.38) --
	(211.55, 77.36) --
	(211.55, 77.36) --
	(211.57, 77.34) --
	(211.58, 77.34) --
	(211.60, 77.31) --
	(211.63, 77.29) --
	(211.65, 77.27) --
	(211.66, 77.26) --
	(211.71, 77.22) --
	(211.72, 77.20) --
	(211.73, 77.20) --
	(211.74, 77.19) --
	(211.74, 77.19) --
	(211.78, 77.16) --
	(211.80, 77.13) --
	(211.82, 77.11) --
	(211.83, 77.11) --
	(211.84, 77.10) --
	(211.85, 77.10) --
	(211.92, 77.03) --
	(211.95, 77.00) --
	(211.95, 77.00) --
	(212.00, 76.95) --
	(212.02, 76.94) --
	(212.03, 76.93) --
	(212.04, 76.92) --
	(212.04, 76.92) --
	(212.04, 76.92) --
	(212.06, 76.90) --
	(212.06, 76.90) --
	(212.08, 76.88) --
	(212.09, 76.88) --
	(212.09, 76.88) --
	(212.10, 76.87) --
	(212.15, 76.82) --
	(212.17, 76.81) --
	(212.19, 76.79) --
	(212.21, 76.78) --
	(212.24, 76.74) --
	(212.26, 76.73) --
	(212.27, 76.72) --
	(212.30, 76.69) --
	(212.32, 76.67) --
	(212.33, 76.67) --
	(212.35, 76.65) --
	(212.39, 76.61) --
	(212.40, 76.61) --
	(212.41, 76.59) --
	(212.42, 76.58) --
	(212.43, 76.57) --
	(212.45, 76.56) --
	(212.50, 76.52) --
	(212.50, 76.52) --
	(212.51, 76.51) --
	(212.54, 76.48) --
	(212.54, 76.48) --
	(212.56, 76.46) --
	(212.57, 76.46) --
	(212.57, 76.45) --
	(212.59, 76.44) --
	(212.59, 76.44) --
	(212.59, 76.43) --
	(212.61, 76.41) --
	(212.63, 76.40) --
	(212.65, 76.38) --
	(212.65, 76.38) --
	(212.66, 76.37) --
	(212.66, 76.37) --
	(212.72, 76.32) --
	(212.72, 76.32) --
	(212.73, 76.31) --
	(212.74, 76.30) --
	(212.76, 76.28) --
	(212.77, 76.28) --
	(212.79, 76.26) --
	(212.80, 76.25) --
	(212.81, 76.24) --
	(212.82, 76.24) --
	(212.83, 76.22) --
	(212.86, 76.20) --
	(212.91, 76.16) --
	(212.92, 76.15) --
	(212.94, 76.13) --
	(212.97, 76.10) --
	(212.99, 76.08) --
	(212.99, 76.08) --
	(213.00, 76.07) --
	(213.00, 76.07) --
	(213.05, 76.03) --
	(213.06, 76.02) --
	(213.08, 76.00) --
	(213.10, 75.99) --
	(213.11, 75.98) --
	(213.12, 75.97) --
	(213.14, 75.95) --
	(213.15, 75.94) --
	(213.17, 75.93) --
	(213.18, 75.91) --
	(213.19, 75.90) --
	(213.19, 75.90) --
	(213.21, 75.89) --
	(213.24, 75.86) --
	(213.26, 75.85) --
	(213.27, 75.84) --
	(213.28, 75.83) --
	(213.33, 75.79) --
	(213.35, 75.77) --
	(213.35, 75.77) --
	(213.36, 75.76) --
	(213.40, 75.73) --
	(213.41, 75.71) --
	(213.42, 75.71) --
	(213.42, 75.71) --
	(213.42, 75.71) --
	(213.44, 75.69) --
	(213.45, 75.68) --
	(213.46, 75.67) --
	(213.48, 75.65) --
	(213.49, 75.65) --
	(213.54, 75.60) --
	(213.56, 75.58) --
	(213.57, 75.57) --
	(213.59, 75.56) --
	(213.62, 75.53) --
	(213.67, 75.49) --
	(213.70, 75.46) --
	(213.70, 75.46) --
	(213.71, 75.45) --
	(213.74, 75.43) --
	(213.74, 75.42) --
	(213.76, 75.41) --
	(213.77, 75.40) --
	(213.79, 75.39) --
	(213.79, 75.39) --
	(213.84, 75.34) --
	(213.85, 75.33) --
	(213.85, 75.33) --
	(213.88, 75.31) --
	(213.90, 75.29) --
	(213.93, 75.26) --
	(213.94, 75.26) --
	(213.95, 75.24) --
	(213.97, 75.23) --
	(213.98, 75.22) --
	(213.99, 75.21) --
	(214.00, 75.20) --
	(214.01, 75.20) --
	(214.04, 75.17) --
	(214.04, 75.17) --
	(214.05, 75.15) --
	(214.06, 75.15) --
	(214.07, 75.14) --
	(214.09, 75.13) --
	(214.09, 75.12) --
	(214.09, 75.12) --
	(214.11, 75.11) --
	(214.11, 75.10) --
	(214.12, 75.10) --
	(214.13, 75.09) --
	(214.14, 75.08) --
	(214.14, 75.08) --
	(214.16, 75.07) --
	(214.17, 75.06) --
	(214.18, 75.04) --
	(214.22, 75.01) --
	(214.22, 75.01) --
	(214.27, 74.97) --
	(214.28, 74.96) --
	(214.29, 74.95) --
	(214.33, 74.92) --
	(214.33, 74.91) --
	(214.37, 74.89) --
	(214.37, 74.88) --
	(214.40, 74.85) --
	(214.44, 74.83) --
	(214.44, 74.82) --
	(214.44, 74.82) --
	(214.44, 74.82) --
	(214.46, 74.80) --
	(214.49, 74.78) --
	(214.49, 74.78) --
	(214.50, 74.77) --
	(214.51, 74.77) --
	(214.51, 74.76) --
	(214.52, 74.76) --
	(214.52, 74.76) --
	(214.52, 74.75) --
	(214.54, 74.74) --
	(214.58, 74.70) --
	(214.61, 74.68) --
	(214.64, 74.65) --
	(214.67, 74.63) --
	(214.68, 74.62) --
	(214.70, 74.60) --
	(214.71, 74.59) --
	(214.72, 74.58) --
	(214.74, 74.57) --
	(214.75, 74.56) --
	(214.75, 74.56) --
	(214.76, 74.54) --
	(214.78, 74.53) --
	(214.82, 74.49) --
	(214.83, 74.49) --
	(214.90, 74.42) --
	(214.91, 74.42) --
	(214.92, 74.41) --
	(214.98, 74.36) --
	(214.99, 74.35) --
	(215.00, 74.35) --
	(215.00, 74.34) --
	(215.02, 74.33) --
	(215.03, 74.32) --
	(215.03, 74.31) --
	(215.04, 74.31) --
	(215.04, 74.30) --
	(215.05, 74.30) --
	(215.06, 74.30) --
	(215.07, 74.28) --
	(215.09, 74.27) --
	(215.09, 74.26) --
	(215.16, 74.21) --
	(215.17, 74.20) --
	(215.17, 74.19) --
	(215.20, 74.17) --
	(215.20, 74.17) --
	(215.21, 74.17) --
	(215.23, 74.14) --
	(215.26, 74.12) --
	(215.27, 74.11) --
	(215.29, 74.09) --
	(215.31, 74.08) --
	(215.31, 74.08) --
	(215.32, 74.07) --
	(215.36, 74.03) --
	(215.39, 74.01) --
	(215.42, 73.99) --
	(215.45, 73.96) --
	(215.45, 73.96) --
	(215.45, 73.96) --
	(215.45, 73.96) --
	(215.51, 73.91) --
	(215.56, 73.87) --
	(215.57, 73.86) --
	(215.57, 73.86) --
	(215.58, 73.85) --
	(215.62, 73.82) --
	(215.68, 73.77) --
	(215.68, 73.77) --
	(215.70, 73.75) --
	(215.70, 73.75) --
	(215.70, 73.75) --
	(215.70, 73.75) --
	(215.72, 73.73) --
	(215.73, 73.72) --
	(215.77, 73.69) --
	(215.77, 73.69) --
	(215.81, 73.66) --
	(215.83, 73.64) --
	(215.84, 73.63) --
	(215.85, 73.62) --
	(215.86, 73.61) --
	(215.86, 73.61) --
	(215.87, 73.61) --
	(215.87, 73.61) --
	(215.89, 73.58) --
	(215.90, 73.58) --
	(215.90, 73.58) --
	(215.92, 73.56) --
	(215.94, 73.55) --
	(215.96, 73.53) --
	(215.98, 73.51) --
	(215.99, 73.51) --
	(215.99, 73.50) --
	(215.99, 73.50) --
	(215.99, 73.50) --
	(216.01, 73.49) --
	(216.01, 73.49) --
	(216.02, 73.48) --
	(216.04, 73.47) --
	(216.05, 73.45) --
	(216.06, 73.44) --
	(216.07, 73.44) --
	(216.08, 73.43) --
	(216.08, 73.43) --
	(216.09, 73.42) --
	(216.10, 73.41) --
	(216.12, 73.39) --
	(216.12, 73.39) --
	(216.13, 73.38) --
	(216.17, 73.36) --
	(216.18, 73.34) --
	(216.19, 73.34) --
	(216.20, 73.33) --
	(216.20, 73.33) --
	(216.21, 73.32) --
	(216.21, 73.32) --
	(216.23, 73.30) --
	(216.25, 73.29) --
	(216.34, 73.21) --
	(216.38, 73.18) --
	(216.42, 73.15) --
	(216.43, 73.13) --
	(216.43, 73.13) --
	(216.44, 73.13) --
	(216.49, 73.09) --
	(216.50, 73.08) --
	(216.52, 73.06) --
	(216.57, 73.02) --
	(216.58, 73.01) --
	(216.66, 72.94) --
	(216.68, 72.93) --
	(216.68, 72.93) --
	(216.69, 72.92) --
	(216.72, 72.89) --
	(216.75, 72.87) --
	(216.76, 72.86) --
	(216.76, 72.86) --
	(216.77, 72.86) --
	(216.77, 72.85) --
	(216.78, 72.84) --
	(216.80, 72.83) --
	(216.80, 72.83) --
	(216.80, 72.83) --
	(216.85, 72.79) --
	(216.87, 72.77) --
	(216.90, 72.74) --
	(216.95, 72.70) --
	(216.99, 72.67) --
	(216.99, 72.67) --
	(217.00, 72.66) --
	(217.01, 72.65) --
	(217.02, 72.64) --
	(217.04, 72.63) --
	(217.05, 72.62) --
	(217.05, 72.62) --
	(217.07, 72.61) --
	(217.08, 72.59) --
	(217.09, 72.59) --
	(217.10, 72.58) --
	(217.11, 72.57) --
	(217.12, 72.56) --
	(217.12, 72.56) --
	(217.13, 72.55) --
	(217.15, 72.54) --
	(217.15, 72.53) --
	(217.16, 72.53) --
	(217.18, 72.51) --
	(217.21, 72.49) --
	(217.23, 72.47) --
	(217.25, 72.46) --
	(217.26, 72.44) --
	(217.28, 72.43) --
	(217.29, 72.42) --
	(217.32, 72.40) --
	(217.33, 72.39) --
	(217.33, 72.39) --
	(217.35, 72.37) --
	(217.36, 72.36) --
	(217.40, 72.33) --
	(217.41, 72.33) --
	(217.41, 72.32) --
	(217.41, 72.32) --
	(217.44, 72.30) --
	(217.45, 72.29) --
	(217.45, 72.29) --
	(217.47, 72.27) --
	(217.50, 72.24) --
	(217.53, 72.23) --
	(217.54, 72.21) --
	(217.54, 72.21) --
	(217.56, 72.20) --
	(217.58, 72.18) --
	(217.58, 72.18) --
	(217.58, 72.18) --
	(217.59, 72.17) --
	(217.59, 72.17) --
	(217.60, 72.17) --
	(217.60, 72.16) --
	(217.62, 72.15) --
	(217.72, 72.06) --
	(217.78, 72.02) --
	(217.79, 72.01) --
	(217.85, 71.96) --
	(217.87, 71.95) --
	(217.90, 71.92) --
	(217.93, 71.90) --
	(217.94, 71.89) --
	(217.95, 71.88) --
	(217.95, 71.88) --
	(217.95, 71.88) --
	(217.96, 71.87) --
	(217.97, 71.87) --
	(217.99, 71.85) --
	(218.03, 71.81) --
	(218.04, 71.81) --
	(218.05, 71.80) --
	(218.09, 71.77) --
	(218.11, 71.75) --
	(218.14, 71.72) --
	(218.15, 71.72) --
	(218.15, 71.72) --
	(218.17, 71.70) --
	(218.20, 71.68) --
	(218.20, 71.68) --
	(218.20, 71.67) --
	(218.21, 71.67) --
	(218.21, 71.67) --
	(218.24, 71.64) --
	(218.27, 71.62) --
	(218.28, 71.61) --
	(218.30, 71.60) --
	(218.31, 71.59) --
	(218.32, 71.58) --
	(218.32, 71.58) --
	(218.32, 71.58) --
	(218.36, 71.54) --
	(218.37, 71.54) --
	(218.37, 71.54) --
	(218.39, 71.52) --
	(218.39, 71.52) --
	(218.42, 71.50) --
	(218.43, 71.49) --
	(218.43, 71.49) --
	(218.46, 71.47) --
	(218.51, 71.42) --
	(218.54, 71.40) --
	(218.55, 71.39) --
	(218.56, 71.39) --
	(218.58, 71.37) --
	(218.60, 71.35) --
	(218.63, 71.33) --
	(218.63, 71.33) --
	(218.68, 71.29) --
	(218.71, 71.26) --
	(218.73, 71.25) --
	(218.74, 71.24) --
	(218.74, 71.24) --
	(218.76, 71.22) --
	(218.86, 71.14) --
	(218.87, 71.13) --
	(218.88, 71.13) --
	(218.91, 71.10) --
	(218.93, 71.09) --
	(218.93, 71.08) --
	(218.94, 71.08) --
	(218.96, 71.06) --
	(218.98, 71.05) --
	(219.01, 71.02) --
	(219.03, 71.01) --
	(219.03, 71.00) --
	(219.04, 71.00) --
	(219.06, 70.98) --
	(219.06, 70.98) --
	(219.08, 70.97) --
	(219.08, 70.96) --
	(219.10, 70.95) --
	(219.10, 70.95) --
	(219.11, 70.94) --
	(219.12, 70.93) --
	(219.13, 70.93) --
	(219.20, 70.87) --
	(219.21, 70.86) --
	(219.25, 70.83) --
	(219.27, 70.82) --
	(219.27, 70.82) --
	(219.30, 70.79) --
	(219.33, 70.77) --
	(219.34, 70.76) --
	(219.35, 70.75) --
	(219.38, 70.73) --
	(219.38, 70.73) --
	(219.45, 70.67) --
	(219.48, 70.64) --
	(219.51, 70.62) --
	(219.52, 70.61) --
	(219.52, 70.61) --
	(219.54, 70.60) --
	(219.59, 70.56) --
	(219.63, 70.53) --
	(219.63, 70.53) --
	(219.63, 70.52) --
	(219.65, 70.51) --
	(219.65, 70.51) --
	(219.66, 70.50) --
	(219.66, 70.50) --
	(219.68, 70.49) --
	(219.70, 70.47) --
	(219.70, 70.47) --
	(219.70, 70.47) --
	(219.71, 70.46) --
	(219.73, 70.45) --
	(219.78, 70.41) --
	(219.84, 70.36) --
	(219.84, 70.36) --
	(219.85, 70.35) --
	(219.86, 70.34) --
	(219.89, 70.32) --
	(219.91, 70.30) --
	(219.98, 70.25) --
	(219.99, 70.24) --
	(220.02, 70.22) --
	(220.04, 70.20) --
	(220.06, 70.18) --
	(220.07, 70.18) --
	(220.07, 70.18) --
	(220.09, 70.16) --
	(220.10, 70.15) --
	(220.11, 70.15) --
	(220.11, 70.14) --
	(220.11, 70.14) --
	(220.14, 70.12) --
	(220.15, 70.12) --
	(220.16, 70.11) --
	(220.16, 70.11) --
	(220.16, 70.10) --
	(220.18, 70.09) --
	(220.18, 70.09) --
	(220.18, 70.09) --
	(220.22, 70.06) --
	(220.22, 70.06) --
	(220.24, 70.04) --
	(220.25, 70.04) --
	(220.25, 70.03) --
	(220.26, 70.03) --
	(220.27, 70.02) --
	(220.27, 70.02) --
	(220.31, 69.99) --
	(220.31, 69.99) --
	(220.32, 69.98) --
	(220.32, 69.98) --
	(220.35, 69.96) --
	(220.40, 69.91) --
	(220.41, 69.91) --
	(220.41, 69.91) --
	(220.41, 69.91) --
	(220.42, 69.90) --
	(220.45, 69.88) --
	(220.45, 69.88) --
	(220.45, 69.88) --
	(220.48, 69.85) --
	(220.51, 69.83) --
	(220.51, 69.83) --
	(220.53, 69.82) --
	(220.53, 69.81) --
	(220.54, 69.81) --
	(220.58, 69.78) --
	(220.59, 69.77) --
	(220.60, 69.76) --
	(220.62, 69.74) --
	(220.63, 69.74) --
	(220.64, 69.73) --
	(220.67, 69.71) --
	(220.72, 69.67) --
	(220.72, 69.66) --
	(220.73, 69.66) --
	(220.73, 69.66) --
	(220.76, 69.64) --
	(220.76, 69.63) --
	(220.77, 69.63) --
	(220.79, 69.61) --
	(220.81, 69.60) --
	(220.81, 69.60) --
	(220.81, 69.59) --
	(220.83, 69.58) --
	(220.83, 69.58) --
	(220.84, 69.57) --
	(220.91, 69.52) --
	(220.92, 69.51) --
	(220.92, 69.51) --
	(220.93, 69.51) --
	(220.95, 69.49) --
	(220.97, 69.47) --
	(220.97, 69.47) --
	(220.97, 69.47) --
	(220.98, 69.46) --
	(220.98, 69.46) --
	(220.99, 69.45) --
	(221.00, 69.45) --
	(221.00, 69.44) --
	(221.02, 69.43) --
	(221.03, 69.42) --
	(221.09, 69.38) --
	(221.09, 69.37) --
	(221.10, 69.37) --
	(221.14, 69.34) --
	(221.14, 69.34) --
	(221.18, 69.31) --
	(221.20, 69.29) --
	(221.20, 69.29) --
	(221.26, 69.25) --
	(221.26, 69.25) --
	(221.30, 69.21) --
	(221.31, 69.21) --
	(221.32, 69.20) --
	(221.32, 69.20) --
	(221.33, 69.19) --
	(221.35, 69.17) --
	(221.36, 69.17) --
	(221.36, 69.17) --
	(221.39, 69.15) --
	(221.40, 69.14) --
	(221.43, 69.12) --
	(221.44, 69.11) --
	(221.44, 69.11) --
	(221.47, 69.09) --
	(221.52, 69.05) --
	(221.52, 69.05) --
	(221.52, 69.05) --
	(221.53, 69.04) --
	(221.57, 69.01) --
	(221.57, 69.01) --
	(221.57, 69.00) --
	(221.58, 69.00) --
	(221.59, 69.00) --
	(221.62, 68.97) --
	(221.65, 68.95) --
	(221.65, 68.95) --
	(221.65, 68.95) --
	(221.67, 68.93) --
	(221.68, 68.92) --
	(221.69, 68.92) --
	(221.70, 68.91) --
	(221.72, 68.89) --
	(221.73, 68.88) --
	(221.76, 68.86) --
	(221.76, 68.86) --
	(221.77, 68.85) --
	(221.78, 68.84) --
	(221.80, 68.83) --
	(221.80, 68.83) --
	(221.81, 68.82) --
	(221.81, 68.82) --
	(221.82, 68.82) --
	(221.82, 68.82) --
	(221.83, 68.81) --
	(221.86, 68.78) --
	(221.87, 68.78) --
	(221.88, 68.77) --
	(221.89, 68.76) --
	(221.92, 68.74) --
	(221.93, 68.73) --
	(221.93, 68.73) --
	(221.95, 68.72) --
	(221.98, 68.69) --
	(221.99, 68.69) --
	(221.99, 68.69) --
	(221.99, 68.68) --
	(222.02, 68.66) --
	(222.04, 68.64) --
	(222.05, 68.64) --
	(222.06, 68.63) --
	(222.08, 68.62) --
	(222.12, 68.58) --
	(222.15, 68.56) --
	(222.17, 68.55) --
	(222.18, 68.54) --
	(222.18, 68.54) --
	(222.19, 68.53) --
	(222.20, 68.53) --
	(222.21, 68.52) --
	(222.21, 68.52) --
	(222.24, 68.49) --
	(222.34, 68.42) --
	(222.36, 68.41) --
	(222.36, 68.41) --
	(222.36, 68.40) --
	(222.40, 68.37) --
	(222.42, 68.36) --
	(222.44, 68.34) --
	(222.49, 68.30) --
	(222.50, 68.29) --
	(222.51, 68.29) --
	(222.54, 68.26) --
	(222.55, 68.26) --
	(222.63, 68.20) --
	(222.63, 68.20) --
	(222.63, 68.20) --
	(222.64, 68.19) --
	(222.64, 68.19) --
	(222.67, 68.17) --
	(222.67, 68.16) --
	(222.68, 68.16) --
	(222.69, 68.15) --
	(222.71, 68.14) --
	(222.76, 68.10) --
	(222.79, 68.08) --
	(222.82, 68.05) --
	(222.82, 68.05) --
	(222.84, 68.04) --
	(222.86, 68.02) --
	(222.88, 68.01) --
	(222.89, 68.00) --
	(222.93, 67.97) --
	(222.93, 67.97) --
	(222.94, 67.97) --
	(222.95, 67.96) --
	(222.96, 67.95) --
	(222.98, 67.93) --
	(222.99, 67.93) --
	(223.03, 67.90) --
	(223.05, 67.88) --
	(223.06, 67.88) --
	(223.09, 67.85) --
	(223.09, 67.85) --
	(223.10, 67.84) --
	(223.10, 67.84) --
	(223.19, 67.78) --
	(223.19, 67.77) --
	(223.25, 67.73) --
	(223.37, 67.64) --
	(223.37, 67.64) --
	(223.38, 67.63) --
	(223.38, 67.63) --
	(223.38, 67.63) --
	(223.42, 67.60) --
	(223.43, 67.60) --
	(223.45, 67.58) --
	(223.47, 67.57) --
	(223.48, 67.56) --
	(223.49, 67.55) --
	(223.52, 67.53) --
	(223.52, 67.53) --
	(223.57, 67.49) --
	(223.58, 67.48) --
	(223.58, 67.48) --
	(223.59, 67.48) --
	(223.59, 67.48) --
	(223.63, 67.44) --
	(223.63, 67.44) --
	(223.67, 67.42) --
	(223.68, 67.41) --
	(223.68, 67.41) --
	(223.73, 67.37) --
	(223.75, 67.36) --
	(223.77, 67.35) --
	(223.78, 67.33) --
	(223.79, 67.33) --
	(223.80, 67.32) --
	(223.81, 67.31) --
	(223.82, 67.31) --
	(223.83, 67.30) --
	(223.83, 67.30) --
	(223.90, 67.25) --
	(223.91, 67.24) --
	(223.92, 67.23) --
	(223.95, 67.21) --
	(223.96, 67.20) --
	(223.96, 67.20) --
	(223.98, 67.19) --
	(224.01, 67.16) --
	(224.02, 67.16) --
	(224.06, 67.13) --
	(224.07, 67.12) --
	(224.09, 67.10) --
	(224.14, 67.07) --
	(224.16, 67.05) --
	(224.16, 67.05) --
	(224.17, 67.05) --
	(224.18, 67.04) --
	(224.20, 67.03) --
	(224.26, 66.98) --
	(224.26, 66.98) --
	(224.27, 66.97) --
	(224.27, 66.97) --
	(224.28, 66.96) --
	(224.29, 66.96) --
	(224.33, 66.93) --
	(224.34, 66.92) --
	(224.37, 66.90) --
	(224.38, 66.90) --
	(224.41, 66.87) --
	(224.42, 66.87) --
	(224.43, 66.85) --
	(224.44, 66.85) --
	(224.44, 66.85) --
	(224.45, 66.84) --
	(224.45, 66.84) --
	(224.48, 66.82) --
	(224.50, 66.80) --
	(224.52, 66.79) --
	(224.52, 66.79) --
	(224.55, 66.77) --
	(224.56, 66.76) --
	(224.59, 66.74) --
	(224.60, 66.73) --
	(224.61, 66.73) --
	(224.61, 66.72) --
	(224.62, 66.72) --
	(224.62, 66.72) --
	(224.63, 66.71) --
	(224.65, 66.69) --
	(224.66, 66.69) --
	(224.66, 66.69) --
	(224.66, 66.68) --
	(224.66, 66.68) --
	(224.69, 66.67) --
	(224.70, 66.66) --
	(224.72, 66.65) --
	(224.73, 66.64) --
	(224.73, 66.64) --
	(224.74, 66.63) --
	(224.75, 66.62) --
	(224.79, 66.59) --
	(224.80, 66.59) --
	(224.84, 66.56) --
	(224.84, 66.55) --
	(224.85, 66.55) --
	(224.87, 66.53) --
	(224.87, 66.53) --
	(224.90, 66.51) --
	(224.92, 66.50) --
	(224.92, 66.50) --
	(224.94, 66.48) --
	(224.94, 66.48) --
	(224.97, 66.46) --
	(224.97, 66.46) --
	(224.97, 66.46) --
	(224.98, 66.46) --
	(224.98, 66.45) --
	(224.99, 66.45) --
	(225.00, 66.44) --
	(225.05, 66.40) --
	(225.05, 66.40) --
	(225.06, 66.39) --
	(225.07, 66.39) --
	(225.08, 66.38) --
	(225.09, 66.37) --
	(225.10, 66.37) --
	(225.11, 66.36) --
	(225.12, 66.35) --
	(225.12, 66.35) --
	(225.15, 66.33) --
	(225.19, 66.30) --
	(225.22, 66.28) --
	(225.23, 66.27) --
	(225.24, 66.27) --
	(225.26, 66.25) --
	(225.29, 66.23) --
	(225.30, 66.22) --
	(225.30, 66.22) --
	(225.38, 66.17) --
	(225.41, 66.14) --
	(225.43, 66.13) --
	(225.44, 66.12) --
	(225.45, 66.12) --
	(225.45, 66.11) --
	(225.47, 66.10) --
	(225.48, 66.09) --
	(225.50, 66.08) --
	(225.52, 66.06) --
	(225.56, 66.03) --
	(225.62, 65.99) --
	(225.69, 65.94) --
	(225.70, 65.94) --
	(225.70, 65.93) --
	(225.74, 65.91) --
	(225.74, 65.90) --
	(225.74, 65.90) --
	(225.75, 65.90) --
	(225.75, 65.89) --
	(225.78, 65.87) --
	(225.83, 65.84) --
	(225.84, 65.83) --
	(225.84, 65.83) --
	(225.85, 65.82) --
	(225.88, 65.81) --
	(225.88, 65.81) --
	(225.92, 65.78) --
	(225.94, 65.76) --
	(225.99, 65.73) --
	(226.02, 65.70) --
	(226.06, 65.68) --
	(226.11, 65.64) --
	(226.11, 65.64) --
	(226.11, 65.64) --
	(226.14, 65.62) --
	(226.15, 65.61) --
	(226.17, 65.59) --
	(226.18, 65.59) --
	(226.18, 65.59) --
	(226.18, 65.59) --
	(226.21, 65.57) --
	(226.22, 65.56) --
	(226.22, 65.56) --
	(226.23, 65.56) --
	(226.27, 65.53) --
	(226.29, 65.51) --
	(226.30, 65.51) --
	(226.31, 65.50) --
	(226.33, 65.48) --
	(226.34, 65.47) --
	(226.36, 65.47) --
	(226.38, 65.45) --
	(226.39, 65.44) --
	(226.40, 65.43) --
	(226.40, 65.43) --
	(226.43, 65.41) --
	(226.47, 65.38) --
	(226.47, 65.38) --
	(226.49, 65.37) --
	(226.50, 65.37) --
	(226.51, 65.35) --
	(226.53, 65.35) --
	(226.54, 65.33) --
	(226.57, 65.31) --
	(226.58, 65.30) --
	(226.61, 65.29) --
	(226.65, 65.25) --
	(226.65, 65.25) --
	(226.68, 65.24) --
	(226.68, 65.23) --
	(226.68, 65.23) --
	(226.70, 65.22) --
	(226.71, 65.22) --
	(226.74, 65.19) --
	(226.76, 65.18) --
	(226.77, 65.18) --
	(226.77, 65.17) --
	(226.78, 65.17) --
	(226.79, 65.16) --
	(226.79, 65.16) --
	(226.79, 65.16) --
	(226.80, 65.15) --
	(226.81, 65.14) --
	(226.84, 65.12) --
	(226.86, 65.11) --
	(226.89, 65.09) --
	(226.89, 65.09) --
	(226.89, 65.09) --
	(226.89, 65.09) --
	(226.93, 65.06) --
	(226.94, 65.05) --
	(226.95, 65.05) --
	(226.97, 65.03) --
	(226.98, 65.03) --
	(226.98, 65.03) --
	(227.03, 64.99) --
	(227.08, 64.95) --
	(227.08, 64.95) --
	(227.12, 64.92) --
	(227.13, 64.92) --
	(227.19, 64.88) --
	(227.19, 64.88) --
	(227.25, 64.84) --
	(227.27, 64.82) --
	(227.28, 64.82) --
	(227.29, 64.81) --
	(227.30, 64.80) --
	(227.30, 64.80) --
	(227.35, 64.77) --
	(227.35, 64.77) --
	(227.42, 64.72) --
	(227.45, 64.69) --
	(227.46, 64.69) --
	(227.49, 64.67) --
	(227.49, 64.67) --
	(227.50, 64.66) --
	(227.51, 64.65) --
	(227.54, 64.63) --
	(227.56, 64.62) --
	(227.58, 64.61) --
	(227.60, 64.59) --
	(227.60, 64.59) --
	(227.63, 64.57) --
	(227.65, 64.56) --
	(227.65, 64.56) --
	(227.66, 64.55) --
	(227.66, 64.55) --
	(227.68, 64.54) --
	(227.70, 64.52) --
	(227.72, 64.51) --
	(227.75, 64.49) --
	(227.76, 64.48) --
	(227.76, 64.48) --
	(227.77, 64.47) --
	(227.84, 64.43) --
	(227.85, 64.42) --
	(227.87, 64.40) --
	(227.96, 64.35) --
	(227.96, 64.35) --
	(227.96, 64.34) --
	(227.97, 64.34) --
	(227.97, 64.34) --
	(227.98, 64.33) --
	(227.99, 64.33) --
	(228.00, 64.32) --
	(228.01, 64.31) --
	(228.01, 64.31) --
	(228.04, 64.29) --
	(228.06, 64.28) --
	(228.07, 64.27) --
	(228.20, 64.18) --
	(228.21, 64.17) --
	(228.22, 64.16) --
	(228.25, 64.14) --
	(228.27, 64.13) --
	(228.29, 64.12) --
	(228.29, 64.12) --
	(228.30, 64.11) --
	(228.35, 64.07) --
	(228.37, 64.06) --
	(228.37, 64.06) --
	(228.38, 64.06) --
	(228.38, 64.06) --
	(228.39, 64.05) --
	(228.41, 64.03) --
	(228.44, 64.01) --
	(228.46, 64.00) --
	(228.50, 63.98) --
	(228.50, 63.97) --
	(228.51, 63.97) --
	(228.51, 63.97) --
	(228.52, 63.96) --
	(228.54, 63.95) --
	(228.55, 63.94) --
	(228.55, 63.94) --
	(228.58, 63.92) --
	(228.59, 63.91) --
	(228.59, 63.91) --
	(228.61, 63.90) --
	(228.64, 63.88) --
	(228.65, 63.87) --
	(228.67, 63.86) --
	(228.69, 63.84) --
	(228.70, 63.84) --
	(228.71, 63.83) --
	(228.73, 63.82) --
	(228.75, 63.80) --
	(228.76, 63.80) --
	(228.80, 63.77) --
	(228.81, 63.76) --
	(228.83, 63.75) --
	(228.85, 63.74) --
	(228.86, 63.73) --
	(228.86, 63.73) --
	(228.87, 63.72) --
	(228.88, 63.72) --
	(228.92, 63.69) --
	(228.94, 63.68) --
	(228.97, 63.66) --
	(229.00, 63.63) --
	(229.01, 63.63) --
	(229.02, 63.62) --
	(229.02, 63.62) --
	(229.02, 63.62) --
	(229.03, 63.62) --
	(229.08, 63.58) --
	(229.10, 63.57) --
	(229.13, 63.54) --
	(229.13, 63.54) --
	(229.18, 63.51) --
	(229.18, 63.51) --
	(229.23, 63.48) --
	(229.24, 63.47) --
	(229.25, 63.46) --
	(229.26, 63.46) --
	(229.26, 63.46) --
	(229.29, 63.44) --
	(229.29, 63.44) --
	(229.30, 63.43) --
	(229.37, 63.38) --
	(229.38, 63.38) --
	(229.39, 63.37) --
	(229.41, 63.36) --
	(229.43, 63.35) --
	(229.44, 63.34) --
	(229.44, 63.34) --
	(229.46, 63.33) --
	(229.46, 63.33) --
	(229.49, 63.31) --
	(229.49, 63.31) --
	(229.49, 63.30) --
	(229.50, 63.30) --
	(229.52, 63.28) --
	(229.52, 63.28) --
	(229.58, 63.25) --
	(229.59, 63.23) --
	(229.62, 63.22) --
	(229.62, 63.21) --
	(229.64, 63.20) --
	(229.68, 63.18) --
	(229.76, 63.12) --
	(229.77, 63.12) --
	(229.77, 63.12) --
	(229.78, 63.11) --
	(229.79, 63.10) --
	(229.80, 63.10) --
	(229.83, 63.08) --
	(229.83, 63.07) --
	(229.85, 63.07) --
	(229.87, 63.05) --
	(229.88, 63.04) --
	(229.91, 63.02) --
	(229.95, 63.00) --
	(229.95, 62.99) --
	(229.98, 62.98) --
	(230.01, 62.96) --
	(230.02, 62.95) --
	(230.03, 62.94) --
	(230.07, 62.92) --
	(230.08, 62.91) --
	(230.10, 62.90) --
	(230.11, 62.89) --
	(230.13, 62.88) --
	(230.13, 62.87) --
	(230.14, 62.87) --
	(230.16, 62.86) --
	(230.19, 62.84) --
	(230.21, 62.82) --
	(230.21, 62.82) --
	(230.24, 62.80) --
	(230.28, 62.78) --
	(230.28, 62.78) --
	(230.29, 62.77) --
	(230.29, 62.77) --
	(230.30, 62.76) --
	(230.31, 62.76) --
	(230.31, 62.76) --
	(230.35, 62.73) --
	(230.37, 62.72) --
	(230.38, 62.71) --
	(230.39, 62.70) --
	(230.41, 62.69) --
	(230.45, 62.67) --
	(230.47, 62.66) --
	(230.51, 62.62) --
	(230.52, 62.62) --
	(230.52, 62.62) --
	(230.54, 62.60) --
	(230.56, 62.59) --
	(230.59, 62.57) --
	(230.63, 62.55) --
	(230.65, 62.54) --
	(230.66, 62.53) --
	(230.67, 62.52) --
	(230.67, 62.52) --
	(230.67, 62.52) --
	(230.69, 62.51) --
	(230.70, 62.50) --
	(230.70, 62.50) --
	(230.70, 62.50) --
	(230.71, 62.49) --
	(230.72, 62.49) --
	(230.73, 62.48) --
	(230.76, 62.47) --
	(230.76, 62.46) --
	(230.78, 62.45) --
	(230.80, 62.44) --
	(230.81, 62.43) --
	(230.82, 62.42) --
	(230.85, 62.41) --
	(230.89, 62.38) --
	(230.96, 62.33) --
	(230.99, 62.32) --
	(231.00, 62.31) --
	(231.02, 62.29) --
	(231.04, 62.28) --
	(231.04, 62.28) --
	(231.09, 62.25) --
	(231.10, 62.24) --
	(231.14, 62.22) --
	(231.15, 62.21) --
	(231.16, 62.20) --
	(231.29, 62.12) --
	(231.33, 62.09) --
	(231.33, 62.09) --
	(231.34, 62.09) --
	(231.36, 62.07) --
	(231.38, 62.06) --
	(231.39, 62.05) --
	(231.39, 62.05) --
	(231.40, 62.05) --
	(231.42, 62.04) --
	(231.47, 62.00) --
	(231.53, 61.96) --
	(231.58, 61.93) --
	(231.60, 61.92) --
	(231.60, 61.92) --
	(231.62, 61.91) --
	(231.68, 61.87) --
	(231.70, 61.85) --
	(231.72, 61.84) --
	(231.73, 61.83) --
	(231.77, 61.81) --
	(231.79, 61.80) --
	(231.79, 61.80) --
	(231.80, 61.79) --
	(231.81, 61.78) --
	(231.84, 61.77) --
	(231.84, 61.76) --
	(231.85, 61.76) --
	(231.86, 61.75) --
	(231.86, 61.75) --
	(231.87, 61.74) --
	(231.91, 61.72) --
	(231.91, 61.72) --
	(231.95, 61.70) --
	(231.97, 61.68) --
	(232.02, 61.65) --
	(232.05, 61.63) --
	(232.05, 61.63) --
	(232.07, 61.61) --
	(232.12, 61.58) --
	(232.13, 61.58) --
	(232.14, 61.58) --
	(232.14, 61.57) --
	(232.16, 61.56) --
	(232.17, 61.56) --
	(232.18, 61.55) --
	(232.19, 61.54) --
	(232.20, 61.53) --
	(232.22, 61.52) --
	(232.22, 61.52) --
	(232.25, 61.50) --
	(232.26, 61.49) --
	(232.26, 61.49) --
	(232.27, 61.49) --
	(232.29, 61.48) --
	(232.31, 61.47) --
	(232.34, 61.45) --
	(232.34, 61.45) --
	(232.35, 61.44) --
	(232.41, 61.40) --
	(232.51, 61.34) --
	(232.51, 61.34) --
	(232.52, 61.33) --
	(232.55, 61.31) --
	(232.59, 61.29) --
	(232.61, 61.28) --
	(232.62, 61.27) --
	(232.64, 61.26) --
	(232.66, 61.25) --
	(232.70, 61.21) --
	(232.72, 61.21) --
	(232.76, 61.18) --
	(232.76, 61.18) --
	(232.77, 61.17) --
	(232.79, 61.16) --
	(232.80, 61.16) --
	(232.87, 61.11) --
	(232.88, 61.10) --
	(232.94, 61.07) --
	(233.00, 61.03) --
	(233.00, 61.03) --
	(233.01, 61.02) --
	(233.05, 61.00) --
	(233.13, 60.95) --
	(233.13, 60.95) --
	(233.13, 60.95) --
	(233.17, 60.92) --
	(233.20, 60.91) --
	(233.20, 60.90) --
	(233.21, 60.90) --
	(233.23, 60.88) --
	(233.26, 60.86) --
	(233.27, 60.86) --
	(233.27, 60.86) --
	(233.27, 60.86) --
	(233.30, 60.84) --
	(233.30, 60.84) --
	(233.31, 60.83) --
	(233.34, 60.82) --
	(233.34, 60.82) --
	(233.34, 60.82) --
	(233.37, 60.80) --
	(233.39, 60.79) --
	(233.39, 60.78) --
	(233.43, 60.76) --
	(233.43, 60.76) --
	(233.45, 60.75) --
	(233.49, 60.73) --
	(233.49, 60.72) --
	(233.55, 60.69) --
	(233.56, 60.68) --
	(233.61, 60.65) --
	(233.62, 60.65) --
	(233.63, 60.64) --
	(233.65, 60.62) --
	(233.69, 60.60) --
	(233.69, 60.60) --
	(233.76, 60.55) --
	(233.79, 60.54) --
	(233.84, 60.51) --
	(233.87, 60.49) --
	(233.87, 60.49) --
	(233.87, 60.49) --
	(233.88, 60.49) --
	(234.08, 60.36) --
	(234.12, 60.34) --
	(234.14, 60.32) --
	(234.14, 60.32) --
	(234.16, 60.31) --
	(234.17, 60.30) --
	(234.20, 60.29) --
	(234.20, 60.29) --
	(234.23, 60.27) --
	(234.24, 60.26) --
	(234.26, 60.25) --
	(234.28, 60.24) --
	(234.28, 60.24) --
	(234.28, 60.23) --
	(234.28, 60.23) --
	(234.33, 60.21) --
	(234.34, 60.20) --
	(234.39, 60.17) --
	(234.42, 60.15) --
	(234.42, 60.15) --
	(234.47, 60.12) --
	(234.51, 60.10) --
	(234.53, 60.09) --
	(234.53, 60.09) --
	(234.54, 60.08) --
	(234.55, 60.07) --
	(234.56, 60.07) --
	(234.56, 60.07) --
	(234.56, 60.07) --
	(234.61, 60.04) --
	(234.62, 60.03) --
	(234.74, 59.96) --
	(234.74, 59.96) --
	(234.79, 59.93) --
	(234.79, 59.93) --
	(234.82, 59.91) --
	(234.84, 59.90) --
	(234.86, 59.89) --
	(234.86, 59.88) --
	(234.87, 59.88) --
	(234.88, 59.87) --
	(234.91, 59.86) --
	(234.93, 59.84) --
	(234.95, 59.83) --
	(234.96, 59.82) --
	(234.99, 59.81) --
	(234.99, 59.80) --
	(235.01, 59.80) --
	(235.02, 59.79) --
	(235.02, 59.79) --
	(235.04, 59.78) --
	(235.04, 59.78) --
	(235.05, 59.77) --
	(235.09, 59.75) --
	(235.12, 59.73) --
	(235.12, 59.73) --
	(235.15, 59.71) --
	(235.15, 59.71) --
	(235.18, 59.69) --
	(235.18, 59.69) --
	(235.19, 59.69) --
	(235.20, 59.68) --
	(235.22, 59.67) --
	(235.24, 59.66) --
	(235.25, 59.65) --
	(235.27, 59.64) --
	(235.27, 59.64) --
	(235.30, 59.62) --
	(235.34, 59.60) --
	(235.34, 59.60) --
	(235.35, 59.59) --
	(235.38, 59.58) --
	(235.56, 59.47) --
	(235.56, 59.46) --
	(235.59, 59.45) --
	(235.60, 59.44) --
	(235.60, 59.44) --
	(235.61, 59.44) --
	(235.62, 59.43) --
	(235.63, 59.42) --
	(235.63, 59.42) --
	(235.64, 59.42) --
	(235.68, 59.39) --
	(235.68, 59.39) --
	(235.71, 59.38) --
	(235.75, 59.35) --
	(235.78, 59.33) --
	(235.79, 59.33) --
	(235.80, 59.33) --
	(235.80, 59.32) --
	(235.82, 59.31) --
	(235.87, 59.28) --
	(235.87, 59.28) --
	(235.91, 59.26) --
	(235.93, 59.25) --
	(235.93, 59.25) --
	(235.95, 59.24) --
	(236.02, 59.19) --
	(236.03, 59.19) --
	(236.03, 59.19) --
	(236.03, 59.19) --
	(236.04, 59.18) --
	(236.06, 59.17) --
	(236.09, 59.15) --
	(236.10, 59.15) --
	(236.10, 59.15) --
	(236.10, 59.15) --
	(236.11, 59.14) --
	(236.12, 59.13) --
	(236.19, 59.10) --
	(236.31, 59.02) --
	(236.31, 59.02) --
	(236.31, 59.02) --
	(236.34, 59.01) --
	(236.35, 59.00) --
	(236.36, 58.99) --
	(236.38, 58.98) --
	(236.38, 58.98) --
	(236.42, 58.96) --
	(236.50, 58.91) --
	(236.51, 58.91) --
	(236.52, 58.90) --
	(236.54, 58.89) --
	(236.55, 58.88) --
	(236.66, 58.82) --
	(236.68, 58.81) --
	(236.71, 58.79) --
	(236.75, 58.77) --
	(236.76, 58.76) --
	(236.79, 58.74) --
	(236.83, 58.72) --
	(236.83, 58.72) --
	(236.84, 58.72) --
	(236.88, 58.69) --
	(236.91, 58.68) --
	(236.91, 58.67) --
	(236.94, 58.66) --
	(236.94, 58.65) --
	(236.96, 58.65) --
	(236.98, 58.64) --
	(236.99, 58.63) --
	(237.00, 58.62) --
	(237.00, 58.62) --
	(237.01, 58.62) --
	(237.04, 58.60) --
	(237.05, 58.60) --
	(237.08, 58.58) --
	(237.09, 58.57) --
	(237.10, 58.56) --
	(237.10, 58.56) --
	(237.11, 58.56) --
	(237.12, 58.55) --
	(237.12, 58.55) --
	(237.17, 58.53) --
	(237.19, 58.51) --
	(237.19, 58.51) --
	(237.20, 58.51) --
	(237.22, 58.50) --
	(237.24, 58.48) --
	(237.25, 58.48) --
	(237.25, 58.48) --
	(237.26, 58.47) --
	(237.27, 58.47) --
	(237.30, 58.45) --
	(237.30, 58.45) --
	(237.31, 58.44) --
	(237.33, 58.43) --
	(237.33, 58.43) --
	(237.36, 58.42) --
	(237.38, 58.40) --
	(237.41, 58.39) --
	(237.42, 58.38) --
	(237.43, 58.38) --
	(237.47, 58.35) --
	(237.49, 58.34) --
	(237.50, 58.34) --
	(237.51, 58.33) --
	(237.53, 58.32) --
	(237.57, 58.30) --
	(237.57, 58.30) --
	(237.59, 58.28) --
	(237.60, 58.28) --
	(237.61, 58.27) --
	(237.62, 58.27) --
	(237.62, 58.26) --
	(237.65, 58.25) --
	(237.67, 58.24) --
	(237.67, 58.24) --
	(237.73, 58.21) --
	(237.73, 58.20) --
	(237.79, 58.17) --
	(237.79, 58.17) --
	(237.80, 58.16) --
	(237.84, 58.14) --
	(237.86, 58.13) --
	(237.87, 58.12) --
	(237.88, 58.12) --
	(237.91, 58.10) --
	(237.93, 58.09) --
	(237.99, 58.06) --
	(237.99, 58.06) --
	(238.05, 58.02) --
	(238.07, 58.01) --
	(238.07, 58.01) --
	(238.15, 57.97) --
	(238.17, 57.96) --
	(238.18, 57.95) --
	(238.25, 57.91) --
	(238.25, 57.91) --
	(238.28, 57.89) --
	(238.29, 57.88) --
	(238.31, 57.87) --
	(238.31, 57.87) --
	(238.37, 57.84) --
	(238.37, 57.84) --
	(238.41, 57.82) --
	(238.44, 57.80) --
	(238.46, 57.79) --
	(238.48, 57.78) --
	(238.48, 57.78) --
	(238.49, 57.78) --
	(238.51, 57.76) --
	(238.51, 57.76) --
	(238.51, 57.76) --
	(238.53, 57.75) --
	(238.55, 57.74) --
	(238.57, 57.73) --
	(238.58, 57.72) --
	(238.59, 57.72) --
	(238.62, 57.70) --
	(238.72, 57.65) --
	(238.76, 57.63) --
	(238.76, 57.62) --
	(238.76, 57.62) --
	(238.77, 57.62) --
	(238.78, 57.61) --
	(238.79, 57.61) --
	(238.80, 57.60) --
	(238.81, 57.60) --
	(238.81, 57.60) --
	(238.83, 57.58) --
	(238.85, 57.57) --
	(238.91, 57.54) --
	(239.01, 57.49) --
	(239.07, 57.45) --
	(239.10, 57.44) --
	(239.16, 57.40) --
	(239.16, 57.40) --
	(239.18, 57.39) --
	(239.18, 57.39) --
	(239.23, 57.36) --
	(239.26, 57.35) --
	(239.30, 57.33) --
	(239.31, 57.32) --
	(239.32, 57.32) --
	(239.32, 57.31) --
	(239.33, 57.31) --
	(239.34, 57.30) --
	(239.39, 57.27) --
	(239.40, 57.27) --
	(239.44, 57.25) --
	(239.44, 57.25) --
	(239.50, 57.21) --
	(239.51, 57.21) --
	(239.55, 57.19) --
	(239.59, 57.17) --
	(239.59, 57.16) --
	(239.66, 57.13) --
	(239.71, 57.10) --
	(239.72, 57.10) --
	(239.73, 57.09) --
	(239.84, 57.03) --
	(239.84, 57.03) --
	(239.85, 57.02) --
	(239.86, 57.02) --
	(239.87, 57.01) --
	(239.89, 57.00) --
	(239.92, 56.99) --
	(239.92, 56.99) --
	(240.03, 56.93) --
	(240.07, 56.90) --
	(240.14, 56.87) --
	(240.16, 56.85) --
	(240.20, 56.84) --
	(240.23, 56.82) --
	(240.25, 56.81) --
	(240.25, 56.81) --
	(240.27, 56.80) --
	(240.32, 56.77) --
	(240.33, 56.76) --
	(240.36, 56.75) --
	(240.40, 56.73) --
	(240.41, 56.72) --
	(240.42, 56.72) --
	(240.42, 56.72) --
	(240.43, 56.71) --
	(240.44, 56.71) --
	(240.45, 56.70) --
	(240.47, 56.69) --
	(240.48, 56.68) --
	(240.50, 56.67) --
	(240.51, 56.67) --
	(240.51, 56.67) --
	(240.63, 56.61) --
	(240.65, 56.59) --
	(240.66, 56.59) --
	(240.76, 56.54) --
	(240.83, 56.50) --
	(240.85, 56.49) --
	(240.86, 56.48) --
	(240.88, 56.47) --
	(240.89, 56.47) --
	(240.93, 56.44) --
	(240.98, 56.42) --
	(241.00, 56.40) --
	(241.03, 56.39) --
	(241.04, 56.39) --
	(241.04, 56.38) --
	(241.05, 56.38) --
	(241.06, 56.37) --
	(241.09, 56.36) --
	(241.13, 56.34) --
	(241.13, 56.34) --
	(241.16, 56.32) --
	(241.21, 56.30) --
	(241.27, 56.26) --
	(241.29, 56.25) --
	(241.29, 56.25) --
	(241.36, 56.22) --
	(241.37, 56.21) --
	(241.37, 56.21) --
	(241.37, 56.21) --
	(241.39, 56.20) --
	(241.41, 56.19) --
	(241.49, 56.15) --
	(241.63, 56.07) --
	(241.68, 56.05) --
	(241.68, 56.05) --
	(241.70, 56.04) --
	(241.71, 56.03) --
	(241.74, 56.02) --
	(241.75, 56.01) --
	(241.76, 56.01) --
	(241.77, 56.00) --
	(241.78, 56.00) --
	(241.80, 55.99) --
	(241.85, 55.96) --
	(241.86, 55.95) --
	(241.86, 55.95) --
	(241.95, 55.91) --
	(241.99, 55.89) --
	(241.99, 55.89) --
	(242.00, 55.88) --
	(242.01, 55.88) --
	(242.01, 55.87) --
	(242.09, 55.84) --
	(242.09, 55.84) --
	(242.09, 55.84) --
	(242.09, 55.83) --
	(242.21, 55.78) --
	(242.24, 55.76) --
	(242.25, 55.75) --
	(242.28, 55.74) --
	(242.32, 55.72) --
	(242.36, 55.70) --
	(242.37, 55.69) --
	(242.37, 55.69) --
	(242.39, 55.68) --
	(242.40, 55.68) --
	(242.40, 55.68) --
	(242.46, 55.64) --
	(242.47, 55.64) --
	(242.50, 55.63) --
	(242.50, 55.62) --
	(242.60, 55.57) --
	(242.61, 55.57) --
	(242.61, 55.56) --
	(242.63, 55.56) --
	(242.67, 55.54) --
	(242.70, 55.52) --
	(242.72, 55.51) --
	(242.75, 55.50) --
	(242.76, 55.49) --
	(242.77, 55.49) --
	(242.79, 55.47) --
	(242.80, 55.47) --
	(242.82, 55.46) --
	(242.83, 55.46) --
	(242.88, 55.43) --
	(242.89, 55.42) --
	(242.92, 55.41) --
	(242.94, 55.40) --
	(242.97, 55.38) --
	(242.99, 55.37) --
	(243.01, 55.36) --
	(243.04, 55.35) --
	(243.07, 55.33) --
	(243.12, 55.31) --
	(243.16, 55.29) --
	(243.18, 55.28) --
	(243.23, 55.25) --
	(243.23, 55.25) --
	(243.28, 55.23) --
	(243.29, 55.22) --
	(243.31, 55.21) --
	(243.36, 55.19) --
	(243.36, 55.19) --
	(243.38, 55.18) --
	(243.41, 55.16) --
	(243.41, 55.16) --
	(243.45, 55.14) --
	(243.48, 55.13) --
	(243.50, 55.12) --
	(243.51, 55.11) --
	(243.51, 55.11) --
	(243.53, 55.10) --
	(243.58, 55.07) --
	(243.59, 55.07) --
	(243.63, 55.05) --
	(243.65, 55.04) --
	(243.69, 55.02) --
	(243.75, 54.99) --
	(243.84, 54.95) --
	(243.84, 54.95) --
	(243.85, 54.94) --
	(243.89, 54.92) --
	(243.98, 54.87) --
	(243.99, 54.87) --
	(244.01, 54.86) --
	(244.04, 54.84) --
	(244.05, 54.84) --
	(244.11, 54.81) --
	(244.11, 54.81) --
	(244.16, 54.79) --
	(244.16, 54.79) --
	(244.17, 54.78) --
	(244.19, 54.77) --
	(244.19, 54.77) --
	(244.20, 54.77) --
	(244.26, 54.74) --
	(244.28, 54.73) --
	(244.41, 54.66) --
	(244.48, 54.63) --
	(244.50, 54.62) --
	(244.55, 54.60) --
	(244.60, 54.57) --
	(244.62, 54.56) --
	(244.69, 54.53) --
	(244.70, 54.52) --
	(244.72, 54.51) --
	(244.73, 54.51) --
	(244.79, 54.48) --
	(244.81, 54.47) --
	(244.81, 54.47) --
	(244.82, 54.46) --
	(244.83, 54.46) --
	(244.84, 54.45) --
	(244.85, 54.45) --
	(244.89, 54.43) --
	(244.90, 54.42) --
	(244.94, 54.41) --
	(244.96, 54.40) --
	(245.01, 54.37) --
	(245.02, 54.37) --
	(245.03, 54.36) --
	(245.04, 54.35) --
	(245.05, 54.35) --
	(245.12, 54.32) --
	(245.12, 54.32) --
	(245.14, 54.31) --
	(245.18, 54.29) --
	(245.27, 54.25) --
	(245.27, 54.24) --
	(245.30, 54.23) --
	(245.31, 54.23) --
	(245.31, 54.22) --
	(245.34, 54.21) --
	(245.35, 54.21) --
	(245.42, 54.17) --
	(245.42, 54.17) --
	(245.43, 54.17) --
	(245.44, 54.17) --
	(245.44, 54.16) --
	(245.50, 54.13) --
	(245.52, 54.13) --
	(245.54, 54.11) --
	(245.54, 54.11) --
	(245.55, 54.11) --
	(245.62, 54.08) --
	(245.64, 54.07) --
	(245.65, 54.06) --
	(245.67, 54.05) --
	(245.68, 54.05) --
	(245.69, 54.04) --
	(245.73, 54.02) --
	(245.74, 54.02) --
	(245.76, 54.01) --
	(245.79, 54.00) --
	(245.82, 53.98) --
	(245.85, 53.97) --
	(245.88, 53.95) --
	(245.88, 53.95) --
	(246.01, 53.89) --
	(246.02, 53.89) --
	(246.04, 53.88) --
	(246.05, 53.87) --
	(246.06, 53.87) --
	(246.07, 53.86) --
	(246.08, 53.86) --
	(246.09, 53.85) --
	(246.09, 53.85) --
	(246.10, 53.85) --
	(246.12, 53.84) --
	(246.18, 53.81) --
	(246.21, 53.79) --
	(246.22, 53.79) --
	(246.28, 53.76) --
	(246.32, 53.74) --
	(246.35, 53.73) --
	(246.45, 53.68) --
	(246.50, 53.66) --
	(246.56, 53.63) --
	(246.61, 53.61) --
	(246.65, 53.59) --
	(246.74, 53.55) --
	(246.75, 53.54) --
	(246.76, 53.54) --
	(246.81, 53.51) --
	(246.82, 53.51) --
	(246.87, 53.49) --
	(246.88, 53.48) --
	(246.92, 53.46) --
	(246.96, 53.45) --
	(246.96, 53.44) --
	(246.99, 53.43) --
	(247.00, 53.43) --
	(247.01, 53.42) --
	(247.01, 53.42) --
	(247.01, 53.42) --
	(247.03, 53.41) --
	(247.07, 53.40) --
	(247.23, 53.32) --
	(247.25, 53.31) --
	(247.25, 53.31) --
	(247.26, 53.31) --
	(247.27, 53.30) --
	(247.27, 53.30) --
	(247.29, 53.29) --
	(247.33, 53.27) --
	(247.36, 53.26) --
	(247.44, 53.22) --
	(247.45, 53.22) --
	(247.45, 53.22) --
	(247.48, 53.20) --
	(247.50, 53.20) --
	(247.57, 53.16) --
	(247.58, 53.16) --
	(247.63, 53.14) --
	(247.63, 53.14) --
	(247.66, 53.12) --
	(247.69, 53.11) --
	(247.78, 53.07) --
	(247.82, 53.05) --
	(247.82, 53.05) --
	(247.84, 53.04) --
	(247.89, 53.02) --
	(247.90, 53.01) --
	(247.91, 53.01) --
	(247.96, 52.98) --
	(248.05, 52.95) --
	(248.06, 52.94) --
	(248.12, 52.91) --
	(248.13, 52.91) --
	(248.15, 52.90) --
	(248.18, 52.89) --
	(248.22, 52.87) --
	(248.23, 52.87) --
	(248.23, 52.87) --
	(248.23, 52.86) --
	(248.33, 52.82) --
	(248.34, 52.81) --
	(248.38, 52.80) --
	(248.40, 52.79) --
	(248.50, 52.74) --
	(248.51, 52.74) --
	(248.58, 52.71) --
	(248.66, 52.67) --
	(248.74, 52.64) --
	(248.76, 52.63) --
	(248.76, 52.63) --
	(248.76, 52.63) --
	(248.81, 52.60) --
	(248.84, 52.59) --
	(248.84, 52.59) --
	(248.94, 52.55) --
	(248.96, 52.54) --
	(249.08, 52.49) --
	(249.11, 52.47) --
	(249.19, 52.44) --
	(249.19, 52.44) --
	(249.22, 52.42) --
	(249.25, 52.41) --
	(249.33, 52.38) --
	(249.33, 52.38) --
	(249.34, 52.37) --
	(249.37, 52.36) --
	(249.39, 52.35) --
	(249.43, 52.33) --
	(249.50, 52.30) --
	(249.58, 52.27) --
	(249.59, 52.26) --
	(249.70, 52.21) --
	(249.73, 52.20) --
	(249.74, 52.20) --
	(249.76, 52.19) --
	(249.76, 52.19) --
	(249.80, 52.17) --
	(249.90, 52.13) --
	(250.05, 52.06) --
	(250.07, 52.05) --
	(250.09, 52.05) --
	(250.12, 52.03) --
	(250.13, 52.03) --
	(250.16, 52.02) --
	(250.17, 52.01) --
	(250.24, 51.98) --
	(250.24, 51.98) --
	(250.25, 51.98) --
	(250.26, 51.97) --
	(250.28, 51.96) --
	(250.28, 51.96) --
	(250.29, 51.96) --
	(250.44, 51.89) --
	(250.47, 51.88) --
	(250.48, 51.88) --
	(250.50, 51.87) --
	(250.52, 51.86) --
	(250.52, 51.86) --
	(250.57, 51.84) --
	(250.58, 51.83) --
	(250.59, 51.83) --
	(250.66, 51.80) --
	(250.73, 51.77) --
	(250.74, 51.77) --
	(250.78, 51.75) --
	(250.79, 51.75) --
	(250.80, 51.74) --
	(250.82, 51.73) --
	(250.84, 51.73) --
	(250.88, 51.71) --
	(250.89, 51.70) --
	(250.92, 51.69) --
	(250.94, 51.68) --
	(251.02, 51.65) --
	(251.17, 51.59) --
	(251.30, 51.53) --
	(251.30, 51.53) --
	(251.31, 51.53) --
	(251.39, 51.49) --
	(251.39, 51.49) --
	(251.41, 51.48) --
	(251.43, 51.48) --
	(251.44, 51.47) --
	(251.55, 51.43) --
	(251.56, 51.42) --
	(251.56, 51.42) --
	(251.57, 51.42) --
	(251.63, 51.40) --
	(251.66, 51.38) --
	(251.67, 51.38) --
	(251.74, 51.35) --
	(251.82, 51.32) --
	(251.87, 51.30) --
	(251.90, 51.28) --
	(251.96, 51.26) --
	(252.00, 51.24) --
	(252.06, 51.21) --
	(252.10, 51.20) --
	(252.11, 51.20) --
	(252.12, 51.19) --
	(252.30, 51.12) --
	(252.32, 51.11) --
	(252.34, 51.10) --
	(252.41, 51.07) --
	(252.44, 51.06) --
	(252.48, 51.04) --
	(252.54, 51.02) --
	(252.56, 51.01) --
	(252.57, 51.01) --
	(252.61, 50.99) --
	(252.65, 50.98) --
	(252.65, 50.97) --
	(252.71, 50.95) --
	(252.73, 50.94) --
	(252.74, 50.94) --
	(252.79, 50.92) --
	(252.89, 50.88) --
	(252.95, 50.85) --
	(252.96, 50.85) --
	(253.08, 50.80) --
	(253.10, 50.80) --
	(253.11, 50.79) --
	(253.13, 50.78) --
	(253.14, 50.78) --
	(253.15, 50.77) --
	(253.16, 50.77) --
	(253.16, 50.77) --
	(253.17, 50.77) --
	(253.20, 50.76) --
	(253.22, 50.75) --
	(253.24, 50.74) --
	(253.30, 50.71) --
	(253.32, 50.70) --
	(253.33, 50.70) --
	(253.36, 50.69) --
	(253.37, 50.69) --
	(253.38, 50.68) --
	(253.38, 50.68) --
	(253.41, 50.67) --
	(253.45, 50.65) --
	(253.46, 50.65) --
	(253.49, 50.64) --
	(253.57, 50.61) --
	(253.59, 50.60) --
	(253.59, 50.60) --
	(253.61, 50.59) --
	(253.66, 50.57) --
	(253.69, 50.56) --
	(253.73, 50.54) --
	(253.75, 50.54) --
	(253.75, 50.54) --
	(253.81, 50.51) --
	(253.84, 50.50) --
	(253.85, 50.50) --
	(253.88, 50.48) --
	(253.88, 50.48) --
	(253.89, 50.48) --
	(253.95, 50.46) --
	(253.98, 50.45) --
	(254.07, 50.41) --
	(254.11, 50.39) --
	(254.14, 50.38) --
	(254.18, 50.37) --
	(254.18, 50.37) --
	(254.21, 50.35) --
	(254.27, 50.33) --
	(254.31, 50.32) --
	(254.33, 50.31) --
	(254.36, 50.30) --
	(254.38, 50.29) --
	(254.40, 50.28) --
	(254.47, 50.25) --
	(254.52, 50.23) --
	(254.63, 50.19) --
	(254.66, 50.18) --
	(254.74, 50.15) --
	(254.76, 50.14) --
	(254.81, 50.12) --
	(254.84, 50.11) --
	(254.89, 50.09) --
	(254.96, 50.06) --
	(255.03, 50.04) --
	(255.10, 50.01) --
	(255.15, 49.99) --
	(255.29, 49.94) --
	(255.31, 49.93) --
	(255.32, 49.93) --
	(255.33, 49.93) --
	(255.33, 49.92) --
	(255.39, 49.90) --
	(255.41, 49.90) --
	(255.45, 49.88) --
	(255.56, 49.84) --
	(255.58, 49.83) --
	(255.58, 49.83) --
	(255.58, 49.83) --
	(255.58, 49.83) --
	(255.59, 49.83) --
	(255.61, 49.82) --
	(255.70, 49.78) --
	(255.78, 49.76) --
	(255.80, 49.75) --
	(255.85, 49.73) --
	(255.92, 49.70) --
	(255.99, 49.68) --
	(256.03, 49.66) --
	(256.06, 49.65) --
	(256.09, 49.64) --
	(256.10, 49.64) --
	(256.16, 49.61) --
	(256.19, 49.60) --
	(256.21, 49.60) --
	(256.24, 49.58) --
	(256.25, 49.58) --
	(256.27, 49.57) --
	(256.34, 49.55) --
	(256.37, 49.54) --
	(256.39, 49.53) --
	(256.45, 49.51) --
	(256.47, 49.50) --
	(256.48, 49.50) --
	(256.50, 49.49) --
	(256.54, 49.47) --
	(256.56, 49.47) --
	(256.56, 49.47) --
	(256.57, 49.46) --
	(256.58, 49.46) --
	(256.59, 49.46) --
	(256.61, 49.45) --
	(256.62, 49.44) --
	(256.65, 49.43) --
	(256.67, 49.43) --
	(256.71, 49.41) --
	(256.73, 49.40) --
	(256.82, 49.37) --
	(256.84, 49.36) --
	(256.84, 49.36) --
	(256.88, 49.35) --
	(256.96, 49.32) --
	(256.96, 49.32) --
	(256.99, 49.31) --
	(257.02, 49.30) --
	(257.02, 49.30) --
	(257.09, 49.27) --
	(257.12, 49.26) --
	(257.14, 49.26) --
	(257.14, 49.25) --
	(257.19, 49.24) --
	(257.25, 49.21) --
	(257.29, 49.20) --
	(257.31, 49.19) --
	(257.44, 49.15) --
	(257.46, 49.14) --
	(257.49, 49.13) --
	(257.53, 49.11) --
	(257.62, 49.08) --
	(257.67, 49.07) --
	(257.68, 49.06) --
	(257.75, 49.04) --
	(257.89, 48.99) --
	(257.92, 48.98) --
	(257.92, 48.97) --
	(257.93, 48.97) --
	(257.95, 48.96) --
	(257.99, 48.95) --
	(258.02, 48.94) --
	(258.04, 48.93) --
	(258.07, 48.92) --
	(258.10, 48.91) --
	(258.14, 48.90) --
	(258.19, 48.88) --
	(258.21, 48.87) --
	(258.24, 48.86) --
	(258.26, 48.85) --
	(258.28, 48.85) --
	(258.29, 48.84) --
	(258.35, 48.82) --
	(258.36, 48.82) --
	(258.46, 48.79) --
	(258.46, 48.79) --
	(258.52, 48.76) --
	(258.55, 48.75) --
	(258.59, 48.74) --
	(258.64, 48.72) --
	(258.68, 48.71) --
	(258.73, 48.69) --
	(258.73, 48.69) --
	(258.74, 48.69) --
	(258.76, 48.68) --
	(258.78, 48.67) --
	(258.80, 48.67) --
	(258.80, 48.67) --
	(258.82, 48.66) --
	(258.84, 48.65) --
	(258.85, 48.65) --
	(258.85, 48.65) --
	(258.85, 48.65) --
	(258.96, 48.61) --
	(259.01, 48.59) --
	(259.05, 48.58) --
	(259.06, 48.58) --
	(259.10, 48.56) --
	(259.11, 48.56) --
	(259.12, 48.55) --
	(259.14, 48.55) --
	(259.14, 48.55) --
	(259.20, 48.53) --
	(259.24, 48.52) --
	(259.29, 48.50) --
	(259.29, 48.50) --
	(259.31, 48.49) --
	(259.32, 48.49) --
	(259.37, 48.47) --
	(259.38, 48.47) --
	(259.40, 48.46) --
	(259.40, 48.46) --
	(259.41, 48.46) --
	(259.48, 48.43) --
	(259.62, 48.39) --
	(259.63, 48.38) --
	(259.64, 48.38) --
	(259.73, 48.35) --
	(259.74, 48.35) --
	(259.74, 48.34) --
	(259.79, 48.33) --
	(259.84, 48.31) --
	(259.90, 48.29) --
	(259.99, 48.26) --
	(260.03, 48.25) --
	(260.06, 48.24) --
	(260.24, 48.18) --
	(260.27, 48.17) --
	(260.41, 48.12) --
	(260.49, 48.09) --
	(260.51, 48.09) --
	(260.54, 48.08) --
	(260.57, 48.07) --
	(260.57, 48.07) --
	(260.57, 48.06) --
	(260.59, 48.06) --
	(260.60, 48.06) --
	(260.61, 48.05) --
	(260.62, 48.05) --
	(260.66, 48.04) --
	(260.70, 48.02) --
	(260.72, 48.02) --
	(260.76, 48.00) --
	(260.79, 47.99) --
	(260.89, 47.96) --
	(260.89, 47.96) --
	(260.93, 47.95) --
	(260.94, 47.95) --
	(261.03, 47.92) --
	(261.07, 47.90) --
	(261.08, 47.90) --
	(261.09, 47.90) --
	(261.13, 47.88) --
	(261.20, 47.86) --
	(261.23, 47.85) --
	(261.23, 47.85) --
	(261.24, 47.85) --
	(261.28, 47.83) --
	(261.32, 47.82) --
	(261.48, 47.77) --
	(261.52, 47.76) --
	(261.54, 47.75) --
	(261.62, 47.72) --
	(261.62, 47.72) --
	(261.64, 47.72) --
	(261.65, 47.71) --
	(261.68, 47.70) --
	(261.71, 47.70) --
	(261.82, 47.66) --
	(261.82, 47.66) --
	(261.82, 47.66) --
	(261.83, 47.66) --
	(261.96, 47.61) --
	(261.97, 47.61) --
	(262.03, 47.59) --
	(262.16, 47.55) --
	(262.22, 47.53) --
	(262.26, 47.52) --
	(262.33, 47.50) --
	(262.45, 47.46) --
	(262.64, 47.40) --
	(262.67, 47.39) --
	(262.77, 47.36) --
	(262.79, 47.35) --
	(262.87, 47.33) --
	(262.95, 47.30) --
	(262.96, 47.30) --
	(263.04, 47.27) --
	(263.10, 47.26) --
	(263.12, 47.25) --
	(263.13, 47.25) --
	(263.17, 47.23) --
	(263.19, 47.23) --
	(263.26, 47.21) --
	(263.36, 47.18) --
	(263.37, 47.17) --
	(263.43, 47.15) --
	(263.43, 47.15) --
	(263.46, 47.14) --
	(263.59, 47.11) --
	(263.63, 47.09) --
	(263.74, 47.06) --
	(263.81, 47.04) --
	(263.84, 47.03) --
	(263.87, 47.02) --
	(263.87, 47.02) --
	(263.88, 47.02) --
	(263.91, 47.01) --
	(263.92, 47.00) --
	(263.96, 46.99) --
	(264.00, 46.98) --
	(264.00, 46.98) --
	(264.03, 46.97) --
	(264.05, 46.96) --
	(264.11, 46.95) --
	(264.17, 46.93) --
	(264.20, 46.92) --
	(264.25, 46.90) --
	(264.29, 46.89) --
	(264.30, 46.89) --
	(264.32, 46.88) --
	(264.33, 46.88) --
	(264.36, 46.87) --
	(264.36, 46.87) --
	(264.37, 46.87) --
	(264.39, 46.86) --
	(264.40, 46.86) --
	(264.44, 46.85) --
	(264.54, 46.82) --
	(264.65, 46.79) --
	(264.66, 46.78) --
	(264.67, 46.78) --
	(264.72, 46.77) --
	(264.77, 46.75) --
	(264.82, 46.74) --
	(264.82, 46.74) --
	(264.83, 46.73) --
	(264.89, 46.72) --
	(265.00, 46.68) --
	(265.10, 46.65) --
	(265.11, 46.65) --
	(265.11, 46.65) --
	(265.12, 46.65) --
	(265.13, 46.65) --
	(265.13, 46.65) --
	(265.21, 46.62) --
	(265.21, 46.62) --
	(265.30, 46.60) --
	(265.30, 46.59) --
	(265.34, 46.58) --
	(265.34, 46.58) --
	(265.45, 46.55) --
	(265.47, 46.54) --
	(265.54, 46.52) --
	(265.63, 46.50) --
	(265.64, 46.49) --
	(265.79, 46.45) --
	(265.82, 46.44) --
	(265.87, 46.43) --
	(266.04, 46.38) --
	(266.13, 46.36) --
	(266.23, 46.33) --
	(266.28, 46.31) --
	(266.42, 46.27) --
	(266.44, 46.27) --
	(266.46, 46.26) --
	(266.48, 46.25) --
	(266.54, 46.24) --
	(266.60, 46.22) --
	(266.72, 46.19) --
	(266.79, 46.17) --
	(266.79, 46.17) --
	(266.80, 46.16) --
	(266.82, 46.16) --
	(266.85, 46.15) --
	(266.87, 46.15) --
	(266.94, 46.13) --
	(266.95, 46.12) --
	(266.96, 46.12) --
	(267.16, 46.07) --
	(267.18, 46.06) --
	(267.27, 46.03) --
	(267.32, 46.02) --
	(267.38, 46.01) --
	(267.38, 46.00) --
	(267.52, 45.97) --
	(267.54, 45.96) --
	(267.56, 45.95) --
	(267.58, 45.95) --
	(267.60, 45.94) --
	(267.61, 45.94) --
	(267.62, 45.94) --
	(267.62, 45.94) --
	(267.74, 45.91) --
	(267.76, 45.90) --
	(267.77, 45.90) --
	(267.77, 45.90) --
	(267.80, 45.89) --
	(267.81, 45.89) --
	(267.84, 45.88) --
	(267.93, 45.85) --
	(268.02, 45.83) --
	(268.05, 45.82) --
	(268.08, 45.81) --
	(268.09, 45.81) --
	(268.16, 45.79) --
	(268.16, 45.79) --
	(268.33, 45.75) --
	(268.35, 45.74) --
	(268.39, 45.73) --
	(268.43, 45.72) --
	(268.46, 45.71) --
	(268.49, 45.70) --
	(268.52, 45.69) --
	(268.70, 45.65) --
	(268.71, 45.65) --
	(268.74, 45.64) --
	(268.81, 45.62) --
	(268.81, 45.62) --
	(268.82, 45.62) --
	(268.83, 45.61) --
	(268.84, 45.61) --
	(268.87, 45.60) --
	(268.90, 45.59) --
	(268.92, 45.59) --
	(269.02, 45.56) --
	(269.08, 45.55) --
	(269.09, 45.54) --
	(269.13, 45.53) --
	(269.16, 45.53) --
	(269.19, 45.52) --
	(269.29, 45.49) --
	(269.38, 45.47) --
	(269.38, 45.47) --
	(269.41, 45.46) --
	(269.44, 45.45) --
	(269.71, 45.38) --
	(269.73, 45.38) --
	(269.80, 45.36) --
	(269.89, 45.34) --
	(269.94, 45.32) --
	(270.05, 45.30) --
	(270.12, 45.28) --
	(270.20, 45.26) --
	(270.24, 45.25) --
	(270.28, 45.24) --
	(270.50, 45.18) --
	(270.54, 45.17) --
	(270.61, 45.15) --
	(270.61, 45.15) --
	(270.63, 45.15) --
	(270.63, 45.15) --
	(270.63, 45.15) --
	(270.69, 45.13) --
	(270.71, 45.13) --
	(270.73, 45.12) --
	(270.86, 45.09) --
	(270.93, 45.07) --
	(270.94, 45.07) --
	(271.02, 45.05) --
	(271.16, 45.02) --
	(271.38, 44.96) --
	(271.38, 44.96) --
	(271.51, 44.93) --
	(271.72, 44.88) --
	(271.84, 44.85) --
	(271.89, 44.84) --
	(272.00, 44.81) --
	(272.01, 44.81) --
	(272.08, 44.79) --
	(272.08, 44.79) --
	(272.10, 44.79) --
	(272.11, 44.78) --
	(272.16, 44.77) --
	(272.18, 44.77) --
	(272.24, 44.75) --
	(272.51, 44.69) --
	(272.52, 44.69) --
	(272.55, 44.68) --
	(272.60, 44.67) --
	(272.60, 44.67) --
	(272.63, 44.66) --
	(272.67, 44.65) --
	(272.68, 44.65) --
	(272.82, 44.62) --
	(273.07, 44.56) --
	(273.15, 44.54) --
	(273.33, 44.50) --
	(273.39, 44.48) --
	(273.44, 44.47) --
	(273.47, 44.46) --
	(273.49, 44.46) --
	(273.52, 44.45) --
	(273.54, 44.45) --
	(273.57, 44.44) --
	(273.62, 44.43) --
	(273.74, 44.40) --
	(273.75, 44.40) --
	(273.89, 44.36) --
	(273.92, 44.36) --
	(273.92, 44.36) --
	(273.96, 44.35) --
	(273.97, 44.35) --
	(274.07, 44.32) --
	(274.15, 44.31) --
	(274.38, 44.25) --
	(274.49, 44.23) --
	(274.59, 44.21) --
	(274.59, 44.21) --
	(274.62, 44.20) --
	(274.70, 44.18) --
	(274.78, 44.16) --
	(274.87, 44.15) --
	(275.04, 44.11) --
	(275.26, 44.06) --
	(275.44, 44.02) --
	(275.45, 44.02) --
	(275.56, 43.99) --
	(275.63, 43.98) --
	(275.64, 43.97) --
	(275.94, 43.91) --
	(276.04, 43.89) --
	(276.05, 43.89) --
	(276.09, 43.88) --
	(276.21, 43.85) --
	(276.32, 43.83) --
	(276.56, 43.78) --
	(276.60, 43.77) --
	(276.70, 43.75) --
	(276.72, 43.74) --
	(276.75, 43.74) --
	(276.77, 43.73) --
	(276.81, 43.73) --
	(276.81, 43.72) --
	(276.86, 43.71) --
	(276.95, 43.69) --
	(276.97, 43.69) --
	(277.00, 43.68) --
	(277.02, 43.68) --
	(277.05, 43.67) --
	(277.34, 43.61) --
	(277.40, 43.60) --
	(277.78, 43.52) --
	(277.89, 43.50) --
	(277.96, 43.49) --
	(277.99, 43.48) --
	(278.00, 43.48) --
	(278.19, 43.44) --
	(278.21, 43.44) --
	(278.22, 43.43) --
	(278.24, 43.43) --
	(278.28, 43.42) --
	(278.34, 43.41) --
	(278.44, 43.39) --
	(278.46, 43.39) --
	(278.48, 43.38) --
	(278.50, 43.38) --
	(278.52, 43.37) --
	(278.55, 43.37) --
	(278.56, 43.37) --
	(278.58, 43.36) --
	(278.66, 43.35) --
	(278.70, 43.34) --
	(278.77, 43.32) --
	(278.93, 43.29) --
	(278.97, 43.28) --
	(279.06, 43.27) --
	(279.13, 43.25) --
	(279.28, 43.22) --
	(279.28, 43.22) --
	(279.32, 43.22) --
	(279.69, 43.14) --
	(279.75, 43.13) --
	(279.80, 43.12) --
	(280.26, 43.03) --
	(280.27, 43.03) --
	(280.29, 43.03) --
	(280.32, 43.02) --
	(280.38, 43.01) --
	(280.42, 43.00) --
	(280.44, 43.00) --
	(280.54, 42.98) --
	(280.60, 42.97) --
	(280.62, 42.97) --
	(280.68, 42.96) --
	(280.71, 42.95) --
	(280.84, 42.92) --
	(280.87, 42.92) --
	(280.93, 42.91) --
	(280.97, 42.90) --
	(280.99, 42.90) --
	(281.07, 42.88) --
	(281.19, 42.86) --
	(281.20, 42.86) --
	(281.25, 42.85) --
	(281.27, 42.84) --
	(281.28, 42.84) --
	(281.28, 42.84) --
	(281.39, 42.82) --
	(281.42, 42.82) --
	(281.44, 42.82) --
	(281.45, 42.81) --
	(281.50, 42.80) --
	(281.58, 42.79) --
	(281.92, 42.73) --
	(281.94, 42.72) --
	(281.95, 42.72) --
	(282.03, 42.71) --
	(282.07, 42.70) --
	(282.48, 42.63) --
	(282.50, 42.62) --
	(282.59, 42.61) --
	(282.60, 42.61) --
	(282.68, 42.59) --
	(283.02, 42.53) --
	(283.04, 42.53) --
	(283.14, 42.51) --
	(283.66, 42.42) --
	(283.68, 42.42) --
	(283.82, 42.39) --
	(283.85, 42.39) --
	(283.90, 42.38) --
	(283.98, 42.37) --
	(284.07, 42.35) --
	(284.20, 42.33) --
	(284.22, 42.33) --
	(284.32, 42.31) --
	(284.57, 42.27) --
	(284.57, 42.27) --
	(284.61, 42.26) --
	(284.65, 42.25) --
	(284.65, 42.25) --
	(284.85, 42.22) --
	(284.86, 42.22) --
	(284.91, 42.21) --
	(284.97, 42.20) --
	(284.99, 42.20) --
	(285.21, 42.16) --
	(285.38, 42.14) --
	(285.48, 42.12) --
	(285.66, 42.09) --
	(285.70, 42.08) --
	(285.77, 42.07) --
	(285.81, 42.07) --
	(285.88, 42.05) --
	(285.89, 42.05) --
	(285.91, 42.05) --
	(285.97, 42.04) --
	(285.97, 42.04) --
	(286.01, 42.03) --
	(286.12, 42.02) --
	(286.14, 42.01) --
	(286.17, 42.01) --
	(286.24, 42.00) --
	(286.26, 41.99) --
	(286.62, 41.94) --
	(286.62, 41.94) --
	(286.65, 41.93) --
	(286.69, 41.93) --
	(286.74, 41.92) --
	(286.77, 41.91) --
	(286.85, 41.90) --
	(286.97, 41.88) --
	(287.00, 41.88) --
	(287.05, 41.87) --
	(287.12, 41.86) --
	(287.34, 41.83) --
	(287.35, 41.83) --
	(287.42, 41.81) --
	(287.84, 41.75) --
	(287.93, 41.74) --
	(287.95, 41.74) --
	(288.09, 41.71) --
	(288.21, 41.70) --
	(288.57, 41.64) --
	(288.64, 41.63) --
	(288.65, 41.63) --
	(288.81, 41.61) --
	(288.99, 41.58) --
	(289.00, 41.58) --
	(289.09, 41.57) --
	(289.25, 41.54) --
	(289.57, 41.50) --
	(290.01, 41.44) --
	(290.26, 41.40) --
	(290.29, 41.40) --
	(290.36, 41.39) --
	(290.39, 41.38) --
	(290.61, 41.35) --
	(290.79, 41.33) --
	(291.02, 41.30) --
	(291.11, 41.29) --
	(291.16, 41.28) --
	(291.37, 41.25) --
	(291.52, 41.23) --
	(291.61, 41.22) --
	(291.63, 41.22) --
	(291.86, 41.19) --
	(291.90, 41.18) --
	(292.02, 41.16) --
	(292.16, 41.15) --
	(292.26, 41.13) --
	(292.27, 41.13) --
	(292.30, 41.13) --
	(292.52, 41.10) --
	(292.52, 41.10) --
	(292.63, 41.09) --
	(292.68, 41.08) --
	(292.69, 41.08) --
	(292.73, 41.07) --
	(292.81, 41.06) --
	(293.11, 41.02) --
	(293.12, 41.02) --
	(293.17, 41.02) --
	(293.17, 41.02) --
	(293.21, 41.01) --
	(293.26, 41.00) --
	(293.31, 41.00) --
	(293.35, 40.99) --
	(293.43, 40.98) --
	(293.50, 40.97) --
	(293.55, 40.97) --
	(293.58, 40.96) --
	(293.69, 40.95) --
	(293.77, 40.94) --
	(294.25, 40.88) --
	(294.28, 40.88) --
	(294.29, 40.88) --
	(294.30, 40.88) --
	(294.51, 40.85) --
	(294.61, 40.84) --
	(294.82, 40.81) --
	(294.97, 40.79) --
	(295.02, 40.79) --
	(295.09, 40.78) --
	(295.17, 40.77) --
	(295.28, 40.76) --
	(295.56, 40.72) --
	(295.64, 40.72) --
	(295.69, 40.71) --
	(295.82, 40.69) --
	(296.08, 40.66) --
	(296.20, 40.65) --
	(296.22, 40.65) --
	(296.38, 40.63) --
	(296.39, 40.63) --
	(296.59, 40.61) --
	(296.65, 40.60) --
	(296.77, 40.59) --
	(296.78, 40.58) --
	(296.88, 40.57) --
	(296.90, 40.57) --
	(297.12, 40.55) --
	(297.14, 40.54) --
	(297.91, 40.46) --
	(297.94, 40.46) --
	(298.18, 40.43) --
	(298.21, 40.43) --
	(298.51, 40.40) --
	(298.52, 40.40) --
	(298.61, 40.39) --
	(298.64, 40.38) --
	(298.82, 40.36) --
	(298.98, 40.35) --
	(299.01, 40.34) --
	(299.61, 40.28) --
	(299.74, 40.27) --
	(299.74, 40.27) --
	(299.78, 40.26) --
	(299.97, 40.24) --
	(300.18, 40.22) --
	(300.29, 40.21) --
	(300.38, 40.20) --
	(300.39, 40.20) --
	(300.43, 40.20) --
	(300.51, 40.19) --
	(300.76, 40.17) --
	(300.77, 40.17) --
	(300.86, 40.16) --
	(300.88, 40.15) --
	(300.88, 40.15) --
	(301.30, 40.11) --
	(301.74, 40.07) --
	(301.85, 40.06) --
	(302.05, 40.04) --
	(302.22, 40.03) --
	(302.50, 40.00) --
	(302.52, 40.00) --
	(302.63, 39.99) --
	(302.91, 39.96) --
	(302.91, 39.96) --
	(302.95, 39.96) --
	(303.15, 39.94) --
	(303.24, 39.93) --
	(303.41, 39.92) --
	(303.81, 39.88) --
	(304.17, 39.85) --
	(304.38, 39.83) --
	(304.55, 39.82) --
	(304.58, 39.81) --
	(304.76, 39.80) --
	(305.09, 39.77) --
	(305.68, 39.72) --
	(305.86, 39.70) --
	(305.94, 39.70) --
	(305.99, 39.69) --
	(306.54, 39.65) --
	(306.62, 39.64) --
	(306.68, 39.64) --
	(306.87, 39.62) --
	(306.89, 39.62) --
	(306.99, 39.61) --
	(307.11, 39.60) --
	(307.73, 39.56) --
	(307.99, 39.54) --
	(308.03, 39.53) --
	(308.03, 39.53) --
	(308.29, 39.51) --
	(308.34, 39.51) --
	(308.43, 39.50) --
	(308.52, 39.50) --
	(308.65, 39.49) --
	(308.72, 39.48) --
	(309.04, 39.46) --
	(309.20, 39.44) --
	(309.54, 39.42) --
	(309.68, 39.41) --
	(309.99, 39.39) --
	(310.96, 39.32) --
	(311.26, 39.30) --
	(311.68, 39.27) --
	(312.14, 39.24) --
	(312.59, 39.21) --
	(312.67, 39.20) --
	(312.87, 39.19) --
	(313.41, 39.16) --
	(313.77, 39.13) --
	(313.87, 39.13) --
	(314.15, 39.11) --
	(314.39, 39.10) --
	(314.44, 39.09) --
	(314.66, 39.08) --
	(314.87, 39.07) --
	(314.91, 39.06) --
	(314.97, 39.06) --
	(315.49, 39.03) --
	(315.62, 39.02) --
	(315.69, 39.02) --
	(315.82, 39.01) --
	(316.04, 39.00) --
	(316.65, 38.96) --
	(316.89, 38.95) --
	(317.09, 38.94) --
	(317.28, 38.93) --
	(317.28, 38.93) --
	(318.00, 38.89) --
	(318.57, 38.86) --
	(319.30, 38.82) --
	(320.31, 38.77) --
	(320.46, 38.76) --
	(320.57, 38.76) --
	(321.20, 38.73) --
	(321.46, 38.71) --
	(321.88, 38.69) --
	(321.89, 38.69) --
	(321.91, 38.69) --
	(322.10, 38.68) --
	(322.34, 38.67) --
	(322.47, 38.67) --
	(323.74, 38.61) --
	(324.02, 38.60) --
	(324.11, 38.60) --
	(324.28, 38.59) --
	(324.41, 38.58) --
	(324.60, 38.57) --
	(324.66, 38.57) --
	(324.70, 38.57) --
	(325.23, 38.55) --
	(325.24, 38.55) --
	(326.59, 38.49) --
	(326.66, 38.49) --
	(326.85, 38.48) --
	(328.76, 38.41) --
	(329.72, 38.38) --
	(330.03, 38.37) --
	(330.07, 38.37) --
	(330.18, 38.36) --
	(330.47, 38.35) --
	(330.72, 38.34) --
	(331.17, 38.33) --
	(331.62, 38.32) --
	(331.63, 38.31) --
	(332.65, 38.28) --
	(333.60, 38.25) --
	(333.63, 38.25) --
	(333.67, 38.25) --
	(333.72, 38.25) --
	(333.88, 38.25) --
	(334.14, 38.24) --
	(334.25, 38.23) --
	(334.46, 38.23) --
	(334.80, 38.22) --
	(334.84, 38.22) --
	(335.28, 38.20) --
	(335.42, 38.20) --
	(335.96, 38.19) --
	(336.45, 38.17) --
	(336.61, 38.17) --
	(336.63, 38.17) --
	(336.99, 38.16) --
	(337.08, 38.16) --
	(337.55, 38.14) --
	(337.79, 38.14) --
	(339.38, 38.10) --
	(340.05, 38.08) --
	(340.51, 38.07) --
	(342.38, 38.03) --
	(342.63, 38.03) --
	(343.03, 38.02) --
	(343.52, 38.01) --
	(344.08, 38.00) --
	(345.65, 37.97) --
	(346.77, 37.95) --
	(347.52, 37.93) --
	(347.88, 37.93) --
	(350.48, 37.88) --
	(352.88, 37.85) --
	(355.85, 37.81) --
	(356.69, 37.80) --
	(359.91, 37.77) --
	(360.24, 37.76) --
	(363.83, 37.73) --
	(363.89, 37.73) --
	(365.83, 37.71) --
	(372.73, 37.66) --
	(373.45, 37.66) --
	(374.47, 37.65) --
	(376.89, 37.64) --
	(385.36, 37.61) --
	(388.87, 37.59) --
	(412.73, 37.55) --
	(419.73, 37.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 34.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 68.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,102.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,136.61) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,170.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 37.53) --
	( 38.36, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 71.57) --
	( 38.36, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,105.61) --
	( 38.36,105.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,139.64) --
	( 38.36,139.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,173.68) --
	( 38.36,173.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65, 27.97) --
	(110.65, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.59, 27.97) --
	(226.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.52, 27.97) --
	(342.52, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.65, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.59, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.52, 19.71) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.42,  7.44) {$D(0, a)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,105.60) {CCDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48,118.33) rectangle (543.75,158.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (454.98,144.75) {fill};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.98,123.83) rectangle (469.43,138.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{fillColor}{RGB}{222,235,247}

\path[fill=fillColor] (455.69,124.54) rectangle (468.72,137.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (474.93,128.02) {empirical CCDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 52.40) rectangle (526.50,107.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (454.98, 93.28) {colour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.98, 72.35) rectangle (469.43, 86.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 79.58) -- (467.99, 79.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 79.58) -- (467.99, 79.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (454.98, 57.90) rectangle (469.43, 72.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 65.13) -- (467.99, 65.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.42, 65.13) -- (467.99, 65.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (474.93, 76.55) {$\chi^2$ CCDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (549.25,185.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (474.93, 62.10) {Beta CCDF};
\end{scope}
\end{tikzpicture}

